Connected components of strata of residueless meromorphic differentials

Generalized strata of meromorphic differentials are loci in the usual strata of differentials, where certain sets of residues sum up to zero. They appear naturally in the boundary of the multi-scale compactification of the usual strata. Enumerating the connected components of generalized strata is necessary to understand the boundary complex of the multi-scale compactification. In this paper we classify connected components of the strata of residueless meromorphic differentials, which are the strata with the maximum possible number of conditions imposed on the residues of the poles.

==> diagram1001.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,228); %set diagram left start at 0, and has height of 228

%Straight Lines [id:da8247207462731168] 
\draw    (45.64,120.23) -- (45.64,135.23) ;
%Straight Lines [id:da3184754662952938] 
\draw    (29.83,81.17) -- (46.58,100.17) ;
%Straight Lines [id:da3549271637962004] 
\draw    (59.83,80.67) -- (46.58,100.17) ;
%Straight Lines [id:da8438164980020992] 
\draw    (67.64,108.13) -- (124.64,108.13) ;
\draw [shift={(126.64,108.13)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7497097538805604] 
\draw    (203.14,108.13) -- (260.14,108.13) ;
\draw [shift={(262.14,108.13)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07934683665198872] 
\draw    (274.83,71.67) -- (291.58,90.67) ;
%Straight Lines [id:da302094321877727] 
\draw    (304.83,71.17) -- (291.58,90.67) ;
%Shape: Circle [id:dp07382680280120457] 
\draw   (174.13,152.45) .. controls (174.13,150.25) and (175.92,148.45) .. (178.13,148.45) .. controls (180.34,148.45) and (182.13,150.25) .. (182.13,152.45) .. controls (182.13,154.66) and (180.34,156.45) .. (178.13,156.45) .. controls (175.92,156.45) and (174.13,154.66) .. (174.13,152.45) -- cycle ;
%Straight Lines [id:da9531286269791759] 
\draw    (178.13,173.45) -- (178.13,156.45) ;
%Curve Lines [id:da8942095050823982] 
\draw    (178.13,120.95) .. controls (159.66,133.68) and (160.71,135.07) .. (178.18,148.84) ;
%Curve Lines [id:da86677465450736] 
\draw    (178.13,120.95) .. controls (193.16,132.18) and (197.21,134.07) .. (178.18,148.84) ;
%Straight Lines [id:da18597460844113556] 
\draw    (161.13,72.45) -- (177.88,91.45) ;
%Straight Lines [id:da15381250767814802] 
\draw    (191.13,71.95) -- (177.88,91.45) ;
%Shape: Circle [id:dp7451113996977403] 
\draw   (287.13,142.95) .. controls (287.13,140.75) and (288.92,138.95) .. (291.13,138.95) .. controls (293.34,138.95) and (295.13,140.75) .. (295.13,142.95) .. controls (295.13,145.16) and (293.34,146.95) .. (291.13,146.95) .. controls (288.92,146.95) and (287.13,145.16) .. (287.13,142.95) -- cycle ;
%Straight Lines [id:da32326731851807455] 
\draw    (291.18,119.34) -- (291.13,138.95) ;
%Shape: Circle [id:dp051041528627071564] 
\draw   (287.13,178.95) .. controls (287.13,176.75) and (288.92,174.95) .. (291.13,174.95) .. controls (293.34,174.95) and (295.13,176.75) .. (295.13,178.95) .. controls (295.13,181.16) and (293.34,182.95) .. (291.13,182.95) .. controls (288.92,182.95) and (287.13,181.16) .. (287.13,178.95) -- cycle ;
%Straight Lines [id:da8177041375668388] 
\draw    (291.13,199.95) -- (291.13,182.95) ;
%Curve Lines [id:da9325955151488916] 
\draw    (291.13,147.45) .. controls (272.66,160.18) and (273.71,161.57) .. (291.18,175.34) ;
%Curve Lines [id:da8276805784723429] 
\draw    (291.13,147.45) .. controls (306.16,158.68) and (310.21,160.57) .. (291.18,175.34) ;
%Straight Lines [id:da8172876414077577] 
\draw    (359.14,107.63) -- (416.14,107.63) ;
\draw [shift={(418.14,107.63)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9992018867889558] 
\draw    (436.33,70.17) -- (453.08,89.17) ;
%Straight Lines [id:da8990602554230436] 
\draw    (466.33,69.67) -- (453.08,89.17) ;
%Straight Lines [id:da7198068640215822] 
\draw    (452.68,118.84) -- (452.63,138.45) ;
%Straight Lines [id:da7010910251547027] 
\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ]   (350.65,20.55) -- (350.93,210.02) ;
%Straight Lines [id:da9803405319994056] 
\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ]   (140.45,20) -- (140.53,210.02) ;




% Text Node
\draw    (46.16, 110.67) circle [x radius= 10, y radius= 10]   ;
\draw (46.16,110.67) node   [align=left] {$\displaystyle g$};
% Text Node
\draw (45.32,90.67) node [anchor=south] [inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (47.78,142.17) node    {$a$};
% Text Node
\draw (96.13,94.5) node   [align=left] {shrink};
% Text Node
\draw (230.63,95) node   [align=left] {shrink};
% Text Node
\draw (290.32,81.17) node [anchor=south] [inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (46.6,24.38) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{C} =\mathcal{C} '\oplus s$};
% Text Node
\draw (202,20.48) node [anchor=north west][inner sep=0.75pt]    {$\overline{\mathcal{C}} =\overline{\mathcal{C} '\oplus s}$};
% Text Node
\draw (442.1,22.28) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{C} '$};
% Text Node
\draw (177.12,75.96) node   [align=left] {...};
% Text Node
\draw (178.79,179.45) node    {$a$};
% Text Node
\draw (291.79,205.95) node    {$a$};
% Text Node
\draw (386.63,94.5) node   [align=left] {remove};
% Text Node
\draw (451.82,79.67) node [anchor=south] [inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (451.79,146.45) node    {$a-2$};
% Text Node
\draw (307.1,98.28) node [anchor=north west][inner sep=0.75pt]    {$\in \mathcal{C} '$};
% Text Node
\draw (388.13,120.36) node   [align=left] {a handle};
% Text Node
\draw    (291.17, 105.31) circle [x radius= 14.77, y radius= 14.77]   ;
\draw (291.17,105.31) node  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle g-1$};
% Text Node
\draw    (453.5, 104.64) circle [x radius= 14.77, y radius= 14.77]   ;
\draw (453.5,104.64) node  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle g-1$};
% Text Node
\draw    (178.17, 106.31) circle [x radius= 14.77, y radius= 14.77]   ;
\draw (178.17,106.31) node  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle g-1$};
% Text Node
\draw (180.95,104) node    {$-1$};
% Text Node
\draw (169.95,105) node    {$g$};
% Text Node
\draw (294.95,103) node    {$-1$};
% Text Node
\draw (283.95,104) node    {$g$};
% Text Node
\draw (456.95,103) node    {$-1$};
% Text Node
\draw (445.95,104) node    {$g$};


\end{tikzpicture}

==> diagram1002.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,401); %set diagram left start at 0, and has height of 401

%Straight Lines [id:da8701350426447303] 
\draw    (45.64,120.23) -- (45.64,135.23) ;
%Straight Lines [id:da0682622683587435] 
\draw    (29.83,81.17) -- (46.58,100.17) ;
%Straight Lines [id:da7336427515418535] 
\draw    (59.83,80.67) -- (46.58,100.17) ;
%Straight Lines [id:da4587049334156388] 
\draw    (67.64,108.13) -- (124.64,108.13) ;
\draw [shift={(126.64,108.13)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da916523711807758] 
\draw    (186.14,110.13) -- (243.14,110.13) ;
\draw [shift={(245.14,110.13)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9504106594328292] 
\draw    (257.33,247.87) -- (274.08,266.87) ;
%Straight Lines [id:da5477732168100387] 
\draw    (287.33,247.37) -- (274.08,266.87) ;
%Shape: Circle [id:dp018035707953473423] 
\draw   (269.63,320.15) .. controls (269.63,317.95) and (271.42,316.15) .. (273.63,316.15) .. controls (275.84,316.15) and (277.63,317.95) .. (277.63,320.15) .. controls (277.63,322.36) and (275.84,324.15) .. (273.63,324.15) .. controls (271.42,324.15) and (269.63,322.36) .. (269.63,320.15) -- cycle ;
%Straight Lines [id:da7137092640964744] 
\draw    (273.68,296.54) -- (273.63,316.15) ;
%Shape: Circle [id:dp9151169473427174] 
\draw   (269.63,356.15) .. controls (269.63,353.95) and (271.42,352.15) .. (273.63,352.15) .. controls (275.84,352.15) and (277.63,353.95) .. (277.63,356.15) .. controls (277.63,358.36) and (275.84,360.15) .. (273.63,360.15) .. controls (271.42,360.15) and (269.63,358.36) .. (269.63,356.15) -- cycle ;
%Straight Lines [id:da3125081122563711] 
\draw    (273.63,377.15) -- (273.63,360.15) ;
%Curve Lines [id:da7701908943399003] 
\draw    (273.63,324.65) .. controls (255.16,337.38) and (256.21,338.77) .. (273.68,352.54) ;
%Curve Lines [id:da5665035267258551] 
\draw    (273.63,324.65) .. controls (288.66,335.88) and (292.71,337.77) .. (273.68,352.54) ;
%Straight Lines [id:da17229276532828086] 
\draw    (551.3,267.75) -- (621.78,207.55) ;
\draw [shift={(623.3,206.25)}, rotate = 139.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0035956790506688208] 
\draw    (273.9,340.25) -- (273.63,352.15) ;
%Straight Lines [id:da38207534572463975] 
\draw    (307.81,319.63) -- (364.81,319.63) ;
\draw [shift={(366.81,319.63)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5814257813553105] 
\draw    (382,247.94) -- (398.75,266.94) ;
%Straight Lines [id:da12303458638901099] 
\draw    (412,247.44) -- (398.75,266.94) ;
%Straight Lines [id:da28948828658896564] 
\draw    (398.35,296.61) -- (398.3,316.23) ;
%Straight Lines [id:da5514195972594482] 
\draw    (398.3,355.23) -- (398.3,338.23) ;
%Straight Lines [id:da9970113300049943] 
\draw    (406.9,309.25) -- (398.3,316.23) ;
%Straight Lines [id:da7702701944611163] 
\draw    (426.64,321.33) -- (483.64,321.33) ;
\draw [shift={(485.64,321.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9339641132757457] 
\draw    (495.33,247.77) -- (512.08,266.77) ;
%Straight Lines [id:da993552902919463] 
\draw    (525.33,247.27) -- (512.08,266.77) ;
%Shape: Circle [id:dp742117842998324] 
\draw   (507.63,320.06) .. controls (507.63,317.85) and (509.42,316.06) .. (511.63,316.06) .. controls (513.84,316.06) and (515.63,317.85) .. (515.63,320.06) .. controls (515.63,322.27) and (513.84,324.06) .. (511.63,324.06) .. controls (509.42,324.06) and (507.63,322.27) .. (507.63,320.06) -- cycle ;
%Straight Lines [id:da04866055391756818] 
\draw    (511.68,296.45) -- (511.63,316.06) ;
%Shape: Circle [id:dp03391238726959811] 
\draw   (507.63,356.06) .. controls (507.63,353.85) and (509.42,352.06) .. (511.63,352.06) .. controls (513.84,352.06) and (515.63,353.85) .. (515.63,356.06) .. controls (515.63,358.27) and (513.84,360.06) .. (511.63,360.06) .. controls (509.42,360.06) and (507.63,358.27) .. (507.63,356.06) -- cycle ;
%Straight Lines [id:da8040530425734436] 
\draw    (511.63,377.06) -- (511.63,360.06) ;
%Curve Lines [id:da5993572902353379] 
\draw    (511.63,324.56) .. controls (493.16,337.29) and (494.21,338.67) .. (511.68,352.45) ;
%Curve Lines [id:da16661637933866058] 
\draw    (511.63,324.56) .. controls (526.66,335.79) and (530.71,337.67) .. (511.68,352.45) ;
%Straight Lines [id:da390763383244888] 
\draw    (519.9,309.25) -- (511.3,316.23) ;
%Shape: Circle [id:dp9148322194440592] 
\draw   (157.13,152.45) .. controls (157.13,150.25) and (158.92,148.45) .. (161.13,148.45) .. controls (163.34,148.45) and (165.13,150.25) .. (165.13,152.45) .. controls (165.13,154.66) and (163.34,156.45) .. (161.13,156.45) .. controls (158.92,156.45) and (157.13,154.66) .. (157.13,152.45) -- cycle ;
%Straight Lines [id:da7222212635839222] 
\draw    (161.13,173.45) -- (161.13,156.45) ;
%Curve Lines [id:da3175408856977444] 
\draw    (161.13,120.95) .. controls (142.66,133.68) and (143.71,135.07) .. (161.18,148.84) ;
%Curve Lines [id:da9696055732515898] 
\draw    (161.13,120.95) .. controls (176.16,132.18) and (180.21,134.07) .. (161.18,148.84) ;
%Straight Lines [id:da7089470755592273] 
\draw    (144.13,72.45) -- (160.88,91.45) ;
%Straight Lines [id:da36451328549632] 
\draw    (174.13,71.95) -- (160.88,91.45) ;
%Shape: Circle [id:dp06884993729853339] 
\draw   (647.41,153.86) .. controls (647.41,151.65) and (649.2,149.86) .. (651.41,149.86) .. controls (653.62,149.86) and (655.41,151.65) .. (655.41,153.86) .. controls (655.41,156.07) and (653.62,157.86) .. (651.41,157.86) .. controls (649.2,157.86) and (647.41,156.07) .. (647.41,153.86) -- cycle ;
%Straight Lines [id:da8386885323827991] 
\draw    (651.41,174.86) -- (651.41,157.86) ;
%Curve Lines [id:da804843906833975] 
\draw    (651.41,122.36) .. controls (632.94,135.09) and (633.99,136.47) .. (651.46,150.25) ;
%Curve Lines [id:da9346823654947316] 
\draw    (651.41,122.36) .. controls (666.44,133.59) and (670.49,135.47) .. (651.46,150.25) ;
%Straight Lines [id:da7523257591918524] 
\draw    (634.41,72.86) -- (651.16,91.86) ;
%Straight Lines [id:da8567109054680209] 
\draw    (664.41,72.36) -- (651.16,91.86) ;
%Straight Lines [id:da12830268479157536] 
\draw    (256.73,70.93) -- (273.48,89.93) ;
%Straight Lines [id:da8536660737264847] 
\draw    (286.73,70.43) -- (273.48,89.93) ;
%Shape: Circle [id:dp0018427503601856632] 
\draw   (269.03,143.22) .. controls (269.03,141.01) and (270.82,139.22) .. (273.03,139.22) .. controls (275.24,139.22) and (277.03,141.01) .. (277.03,143.22) .. controls (277.03,145.43) and (275.24,147.22) .. (273.03,147.22) .. controls (270.82,147.22) and (269.03,145.43) .. (269.03,143.22) -- cycle ;
%Straight Lines [id:da474001149406027] 
\draw    (273.08,119.61) -- (273.03,139.22) ;
%Shape: Circle [id:dp09466318837624388] 
\draw   (269.03,179.22) .. controls (269.03,177.01) and (270.82,175.22) .. (273.03,175.22) .. controls (275.24,175.22) and (277.03,177.01) .. (277.03,179.22) .. controls (277.03,181.43) and (275.24,183.22) .. (273.03,183.22) .. controls (270.82,183.22) and (269.03,181.43) .. (269.03,179.22) -- cycle ;
%Straight Lines [id:da3800703287988785] 
\draw    (273.03,200.22) -- (273.03,183.22) ;
%Curve Lines [id:da8306272839332907] 
\draw    (273.03,147.72) .. controls (254.56,160.45) and (255.61,161.84) .. (273.08,175.61) ;
%Curve Lines [id:da9821037419693184] 
\draw    (273.03,147.72) .. controls (288.06,158.95) and (292.11,160.84) .. (273.08,175.61) ;
%Straight Lines [id:da8304858185919948] 
\draw    (552.54,121.5) -- (609.54,121.5) ;
\draw [shift={(611.54,121.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da41445066205536363] 
\draw    (307.21,140.7) -- (364.21,140.7) ;
\draw [shift={(366.21,140.7)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da03291899997459358] 
\draw    (381.4,71.01) -- (398.15,90.01) ;
%Straight Lines [id:da8229615319755452] 
\draw    (411.4,70.51) -- (398.15,90.01) ;
%Straight Lines [id:da9288435238561834] 
\draw    (397.75,119.68) -- (397.7,139.29) ;
%Straight Lines [id:da5668353654785665] 
\draw    (397.7,178.29) -- (397.7,161.29) ;
%Straight Lines [id:da3951187172095343] 
\draw    (423.04,140.4) -- (480.04,140.4) ;
\draw [shift={(482.04,140.4)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da37116644071885263] 
\draw    (494.73,70.84) -- (511.48,89.84) ;
%Straight Lines [id:da3815044590884906] 
\draw    (524.73,70.34) -- (511.48,89.84) ;
%Shape: Circle [id:dp9869781443922245] 
\draw   (507.03,143.13) .. controls (507.03,140.92) and (508.82,139.13) .. (511.03,139.13) .. controls (513.24,139.13) and (515.03,140.92) .. (515.03,143.13) .. controls (515.03,145.34) and (513.24,147.13) .. (511.03,147.13) .. controls (508.82,147.13) and (507.03,145.34) .. (507.03,143.13) -- cycle ;
%Straight Lines [id:da6364590227284164] 
\draw    (511.08,119.51) -- (511.03,139.13) ;
%Shape: Circle [id:dp6633610686227136] 
\draw   (507.03,179.13) .. controls (507.03,176.92) and (508.82,175.13) .. (511.03,175.13) .. controls (513.24,175.13) and (515.03,176.92) .. (515.03,179.13) .. controls (515.03,181.34) and (513.24,183.13) .. (511.03,183.13) .. controls (508.82,183.13) and (507.03,181.34) .. (507.03,179.13) -- cycle ;
%Straight Lines [id:da5558100368169303] 
\draw    (511.03,200.13) -- (511.03,183.13) ;
%Curve Lines [id:da8440108297119404] 
\draw    (511.03,147.63) .. controls (492.56,160.35) and (493.61,161.74) .. (511.08,175.51) ;
%Curve Lines [id:da7758645493443252] 
\draw    (511.03,147.63) .. controls (526.06,158.85) and (530.11,160.74) .. (511.08,175.51) ;
%Straight Lines [id:da396806643829948] 
\draw    (181.3,201.15) -- (238,267.63) ;
\draw [shift={(239.3,269.15)}, rotate = 229.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;









% Text Node
\draw    (46.16, 110.67) circle [x radius= 10, y radius= 10]   ;
\draw (46.16,110.67) node   [align=left] {$\displaystyle g$};
% Text Node
\draw (45.32,90.67) node [anchor=south] [inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (47.78,142.17) node    {$a$};
% Text Node
\draw (96.13,94.5) node   [align=left] {shrink};
% Text Node
\draw (213.63,97) node   [align=left] {shrink};
% Text Node
\draw (160.12,75.96) node   [align=left] {...};
% Text Node
\draw (161.79,179.45) node    {$a$};
% Text Node
\draw (650.4,76.36) node   [align=left] {...};
% Text Node
\draw (652.07,180.86) node    {$a$};
% Text Node
\draw (632.3,138.42) node  [font=\tiny]  {$Q_{1}$};
% Text Node
\draw (670.8,137.92) node  [font=\tiny]  {$Q_{2}$};
% Text Node
\draw (511.88,224.1) node  [font=\footnotesize]  {$Q_{1} < Q_{2}$};
% Text Node
\draw (272.22,80.44) node [anchor=south] [inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (273.69,206.22) node    {$a$};
% Text Node
\draw (580.03,108.37) node   [align=left] {plumb};
% Text Node
\draw (581.53,134.23) node   [align=left] {levels 0 and -1};
% Text Node
\draw (334.7,127.57) node   [align=left] {plumb};
% Text Node
\draw (334.7,155.41) node   [align=left] {levels -1 and -2};
% Text Node
\draw (396.89,80.51) node [anchor=south] [inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (398.36,184.29) node    {$a$};
% Text Node
\draw    (398.06, 150.44) circle [x radius= 10.31, y radius= 10.31]   ;
\draw (398.06,150.44) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (394.67,221.77) node    {$\overline{Y}$};
% Text Node
\draw (450.53,127.27) node   [align=left] {shrink};
% Text Node
\draw (510.22,80.34) node [anchor=south] [inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (511.69,206.13) node    {$a$};
% Text Node
\draw (491.2,161.69) node  [font=\tiny]  {$Q_{1}$};
% Text Node
\draw (530.7,162.19) node  [font=\tiny]  {$Q_{2}$};
% Text Node
\draw (217.63,228) node  [rotate=-50] [align=left] {shrink};
% Text Node
\draw (203.13,243.5) node  [rotate=-50] [align=left] {pair of s.c.};
% Text Node
\draw (214.63,122.5) node   [align=left] {simple s.c.};
% Text Node
\draw (272.82,257.37) node [anchor=south] [inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (274.29,383.15) node    {$a$};
% Text Node
\draw (581.63,226.7) node  [rotate=-320] [align=left] {plumb};
% Text Node
\draw (591.63,244.06) node  [rotate=-320] [align=left] {levels 0 and -1};
% Text Node
\draw (274.71,335.6) node  [font=\tiny]  {$-b_{1}$};
% Text Node
\draw (335.3,306.51) node   [align=left] {plumb};
% Text Node
\draw (335.3,334.34) node   [align=left] {levels -1 and -2};
% Text Node
\draw (397.49,257.44) node [anchor=south] [inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (398.96,361.23) node    {$a$};
% Text Node
\draw (415.38,306.01) node  [font=\tiny]  {$-b_{1}$};
% Text Node
\draw    (398.66, 327.37) circle [x radius= 10.31, y radius= 10.31]   ;
\draw (398.66,327.37) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (454.13,308.2) node   [align=left] {shrink};
% Text Node
\draw (510.82,257.27) node [anchor=south] [inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (512.29,383.06) node    {$a$};
% Text Node
\draw (528.38,306.01) node  [font=\tiny]  {$-b_{1}$};
% Text Node
\draw (491.8,338.62) node  [font=\tiny]  {$Q_{1}$};
% Text Node
\draw (531.3,339.12) node  [font=\tiny]  {$Q_{2}$};
% Text Node
\draw (451.13,154.5) node   [align=left] {simple s.c.};
% Text Node
\draw (455.63,333.85) node   [align=left] {simple s.c.};
% Text Node
\draw (97.63,121) node   [align=left] {simple s.c.};
% Text Node
\draw    (160.5, 106.31) circle [x radius= 14.77, y radius= 14.77]   ;
\draw (160.5,106.31) node  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle g-1$};
% Text Node
\draw    (273.5, 104.97) circle [x radius= 14.77, y radius= 14.77]   ;
\draw (273.5,104.97) node  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle g-1$};
% Text Node
\draw    (398.17, 105.64) circle [x radius= 14.77, y radius= 14.77]   ;
\draw (398.17,105.64) node  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle g-1$};
% Text Node
\draw    (511.84, 104.64) circle [x radius= 14.77, y radius= 14.77]   ;
\draw (511.84,104.64) node  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle g-1$};
% Text Node
\draw    (650.84, 107.31) circle [x radius= 14.77, y radius= 14.77]   ;
\draw (650.84,107.31) node  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle g-1$};
% Text Node
\draw    (273.5, 281.64) circle [x radius= 14.77, y radius= 14.77]   ;
\draw (273.5,281.64) node  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle g-1$};
% Text Node
\draw    (398.5, 282.31) circle [x radius= 14.77, y radius= 14.77]   ;
\draw (398.5,282.31) node  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle g-1$};
% Text Node
\draw    (511.84, 281.97) circle [x radius= 14.77, y radius= 14.77]   ;
\draw (511.84,281.97) node  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle g-1$};
% Text Node
\draw (163.95,105) node    {$-1$};
% Text Node
\draw (152.95,106) node    {$g$};
% Text Node
\draw (276.95,104) node    {$-1$};
% Text Node
\draw (265.95,105) node    {$g$};
% Text Node
\draw (401.95,104) node    {$-1$};
% Text Node
\draw (390.95,105) node    {$g$};
% Text Node
\draw (514.95,103) node    {$-1$};
% Text Node
\draw (503.95,104) node    {$g$};
% Text Node
\draw (654.95,106) node    {$-1$};
% Text Node
\draw (643.95,107) node    {$g$};
% Text Node
\draw (275.95,280) node    {$-1$};
% Text Node
\draw (264.95,281) node    {$g$};
% Text Node
\draw (401.95,281) node    {$-1$};
% Text Node
\draw (390.95,282) node    {$g$};
% Text Node
\draw (514.95,280) node    {$-1$};
% Text Node
\draw (503.95,281) node    {$g$};


\end{tikzpicture}

==> diagram1003.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,221); %set diagram left start at 0, and has height of 221

%Straight Lines [id:da6260412543944918] 
\draw    (45.64,120.23) -- (45.64,135.23) ;
%Straight Lines [id:da09679468381774203] 
\draw    (29.83,81.17) -- (46.58,100.17) ;
%Straight Lines [id:da6341714984063775] 
\draw    (59.83,80.67) -- (46.58,100.17) ;
%Straight Lines [id:da44840810090701355] 
\draw    (67.64,108.13) -- (124.64,108.13) ;
\draw [shift={(126.64,108.13)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2080324582303399] 
\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ]   (139.45,20) -- (139.53,210.02) ;
%Straight Lines [id:da07290033359409609] 
\draw    (151.33,71.47) -- (168.08,90.47) ;
%Straight Lines [id:da5372740117737009] 
\draw    (181.33,70.97) -- (168.08,90.47) ;
%Straight Lines [id:da3984140152413913] 
\draw    (167.68,120.15) -- (167.63,139.76) ;
%Straight Lines [id:da5036367683689997] 
\draw    (167.63,176.76) -- (167.63,159.76) ;
%Straight Lines [id:da6872660339939807] 
\draw    (192.34,148.53) -- (249.34,148.53) ;
\draw [shift={(251.34,148.53)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da912659648667866] 
\draw    (265.03,72.07) -- (281.78,91.07) ;
%Straight Lines [id:da876325803813379] 
\draw    (295.03,71.57) -- (281.78,91.07) ;
%Shape: Circle [id:dp03208267771041662] 
\draw   (277.33,144.36) .. controls (277.33,142.15) and (279.12,140.36) .. (281.33,140.36) .. controls (283.54,140.36) and (285.33,142.15) .. (285.33,144.36) .. controls (285.33,146.57) and (283.54,148.36) .. (281.33,148.36) .. controls (279.12,148.36) and (277.33,146.57) .. (277.33,144.36) -- cycle ;
%Straight Lines [id:da46215577339138925] 
\draw    (281.38,120.75) -- (281.33,140.36) ;
%Shape: Circle [id:dp24160292913582704] 
\draw   (277.33,180.36) .. controls (277.33,178.15) and (279.12,176.36) .. (281.33,176.36) .. controls (283.54,176.36) and (285.33,178.15) .. (285.33,180.36) .. controls (285.33,182.57) and (283.54,184.36) .. (281.33,184.36) .. controls (279.12,184.36) and (277.33,182.57) .. (277.33,180.36) -- cycle ;
%Straight Lines [id:da9740135310252149] 
\draw    (281.33,201.36) -- (281.33,184.36) ;
%Curve Lines [id:da4927274857805266] 
\draw    (281.33,148.86) .. controls (262.86,161.59) and (263.91,162.97) .. (281.38,176.75) ;
%Curve Lines [id:da7799434963702878] 
\draw    (281.33,148.86) .. controls (296.36,160.09) and (300.41,161.97) .. (281.38,176.75) ;
%Shape: Circle [id:dp367239316940162] 
\draw   (396.73,152.16) .. controls (396.73,149.95) and (398.52,148.16) .. (400.73,148.16) .. controls (402.94,148.16) and (404.73,149.95) .. (404.73,152.16) .. controls (404.73,154.37) and (402.94,156.16) .. (400.73,156.16) .. controls (398.52,156.16) and (396.73,154.37) .. (396.73,152.16) -- cycle ;
%Straight Lines [id:da659527869206276] 
\draw    (400.73,173.16) -- (400.73,156.16) ;
%Curve Lines [id:da524890832855714] 
\draw    (400.73,120.66) .. controls (382.26,133.39) and (383.31,134.77) .. (400.78,148.55) ;
%Curve Lines [id:da0988730451904758] 
\draw    (400.73,120.66) .. controls (415.76,131.89) and (419.81,133.77) .. (400.78,148.55) ;
%Straight Lines [id:da3947153064014013] 
\draw    (383.73,71.16) -- (400.48,90.16) ;
%Straight Lines [id:da47493553433548397] 
\draw    (413.73,70.66) -- (400.48,90.16) ;
%Straight Lines [id:da9452364340011774] 
\draw    (311.64,126.43) -- (368.64,126.43) ;
\draw [shift={(370.64,126.43)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3779031320259292] 
\draw    (425.94,100.53) -- (482.94,100.53) ;
\draw [shift={(484.94,100.53)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9066646201402575] 
\draw    (493.23,70.47) -- (509.98,89.47) ;
%Straight Lines [id:da6113057230691759] 
\draw    (523.23,69.97) -- (509.98,89.47) ;
%Shape: Circle [id:dp27326455040239095] 
\draw   (505.53,142.76) .. controls (505.53,140.55) and (507.32,138.76) .. (509.53,138.76) .. controls (511.74,138.76) and (513.53,140.55) .. (513.53,142.76) .. controls (513.53,144.97) and (511.74,146.76) .. (509.53,146.76) .. controls (507.32,146.76) and (505.53,144.97) .. (505.53,142.76) -- cycle ;
%Straight Lines [id:da16313182575924734] 
\draw    (509.58,119.15) -- (509.53,138.76) ;
%Shape: Circle [id:dp49833119830372885] 
\draw   (505.53,178.76) .. controls (505.53,176.55) and (507.32,174.76) .. (509.53,174.76) .. controls (511.74,174.76) and (513.53,176.55) .. (513.53,178.76) .. controls (513.53,180.97) and (511.74,182.76) .. (509.53,182.76) .. controls (507.32,182.76) and (505.53,180.97) .. (505.53,178.76) -- cycle ;
%Straight Lines [id:da46167470532572485] 
\draw    (509.53,199.76) -- (509.53,182.76) ;
%Curve Lines [id:da7089835092720578] 
\draw    (509.53,147.26) .. controls (491.06,159.99) and (492.11,161.37) .. (509.58,175.15) ;
%Curve Lines [id:da267754379551304] 
\draw    (509.53,147.26) .. controls (524.56,158.49) and (528.61,160.37) .. (509.58,175.15) ;
%Shape: Rectangle [id:dp21039149117566192] 
\draw   (585.52,8.4) -- (635.5,8.4) -- (635.5,111.91) -- (585.52,111.91) -- cycle ;
%Straight Lines [id:da5634128773331082] 
\draw    (574.14,141.96) -- (631.14,141.96) ;
\draw [shift={(633.14,141.96)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9114109036101976] 
\draw    (651.33,70.5) -- (668.08,89.5) ;
%Straight Lines [id:da7075056789740373] 
\draw    (681.33,70) -- (668.08,89.5) ;
%Straight Lines [id:da33862293273522037] 
\draw    (667.68,119.18) -- (667.63,138.79) ;
%Straight Lines [id:da7110104959944075] 
\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ]   (565.65,20.88) -- (565.93,210.36) ;
%Shape: Circle [id:dp40251260837455405] 
\draw   (606.87,45.47) .. controls (606.87,43.26) and (608.66,41.47) .. (610.87,41.47) .. controls (613.08,41.47) and (614.87,43.26) .. (614.87,45.47) .. controls (614.87,47.68) and (613.08,49.47) .. (610.87,49.47) .. controls (608.66,49.47) and (606.87,47.68) .. (606.87,45.47) -- cycle ;
%Straight Lines [id:da39810499163014734] 
\draw    (610.55,26.14) -- (610.87,41.47) ;
%Shape: Circle [id:dp45701592700761795] 
\draw   (606.87,81.47) .. controls (606.87,79.26) and (608.66,77.47) .. (610.87,77.47) .. controls (613.08,77.47) and (614.87,79.26) .. (614.87,81.47) .. controls (614.87,83.68) and (613.08,85.47) .. (610.87,85.47) .. controls (608.66,85.47) and (606.87,83.68) .. (606.87,81.47) -- cycle ;
%Straight Lines [id:da08202374257098977] 
\draw    (610.95,95.74) -- (610.87,85.47) ;
%Curve Lines [id:da975488615092813] 
\draw    (610.87,49.97) .. controls (592.4,62.7) and (593.45,64.09) .. (610.92,77.86) ;
%Curve Lines [id:da07984375637676289] 
\draw    (610.87,49.97) .. controls (625.9,61.2) and (629.95,63.09) .. (610.92,77.86) ;






% Text Node
\draw    (46.16, 110.67) circle [x radius= 10, y radius= 10]   ;
\draw (46.16,110.67) node   [align=left] {$\displaystyle g$};
% Text Node
\draw (45.32,90.67) node [anchor=south] [inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (47.78,142.17) node    {$a$};
% Text Node
\draw (96.13,94.5) node   [align=left] {unbubble};
% Text Node
\draw (60.6,24.38) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{C}$};
% Text Node
\draw (285,20.48) node [anchor=north west][inner sep=0.75pt]    {$\overline{\mathcal{C}} =\overline{\mathcal{C}_{1} \oplus s_{1}} =\overline{\mathcal{C}_{2} \oplus s_{2}}$};
% Text Node
\draw (166.82,80.97) node [anchor=south] [inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (168.29,182.76) node    {$a$};
% Text Node
\draw    (167.66, 149.97) circle [x radius= 10.31, y radius= 10.31]   ;
\draw (167.66,149.97) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (219.83,135.41) node   [align=left] {shrink};
% Text Node
\draw (280.52,81.57) node [anchor=south] [inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (281.99,207.36) node    {$a$};
% Text Node
\draw (399.72,74.66) node   [align=left] {...};
% Text Node
\draw (401.39,179.16) node    {$a$};
% Text Node
\draw (339.13,113.31) node   [align=left] {plumb};
% Text Node
\draw (256,161.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$s_{1}$};
% Text Node
\draw (296.4,162.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a-s_{1}$};
% Text Node
\draw (376.4,136.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$s_{1}$};
% Text Node
\draw (418.93,136.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a-s_{1}$};
% Text Node
\draw (453.43,87.41) node   [align=left] {shrink};
% Text Node
\draw (508.72,79.97) node [anchor=south] [inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (510.19,205.76) node    {$a$};
% Text Node
\draw (657.1,22.62) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{C}_{2}$};
% Text Node
\draw (607.46,18.01) node    {$-a$};
% Text Node
\draw (570.18,61.02) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (610.46,101.01) node    {$a$};
% Text Node
\draw (601.63,128.84) node   [align=left] {remove};
% Text Node
\draw (666.82,80.01) node [anchor=south] [inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (666.79,146.79) node    {$a-2$};
% Text Node
\draw (182,94.33) node [anchor=north west][inner sep=0.75pt]    {$\in \mathcal{C}_{1}$};
% Text Node
\draw (521,91.67) node [anchor=north west][inner sep=0.75pt]    {$\in \mathcal{C}_{2}$};
% Text Node
\draw (339.13,142.14) node   [align=left] {levels 0 and -1};
% Text Node
\draw (605.13,155.36) node   [align=left] {a handle};
% Text Node
\draw (221.13,160.5) node   [align=left] {simple s.c.};
% Text Node
\draw (455.63,110.5) node   [align=left] {simple s.c.};
% Text Node
\draw    (168.17, 105.64) circle [x radius= 14.77, y radius= 14.77]   ;
\draw (168.17,105.64) node  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle g-1$};
% Text Node
\draw    (281.84, 105.97) circle [x radius= 14.77, y radius= 14.77]   ;
\draw (281.84,105.97) node  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle g-1$};
% Text Node
\draw    (400.17, 105.31) circle [x radius= 14.77, y radius= 14.77]   ;
\draw (400.17,105.31) node  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle g-1$};
% Text Node
\draw    (509.84, 104.31) circle [x radius= 14.77, y radius= 14.77]   ;
\draw (509.84,104.31) node  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle g-1$};
% Text Node
\draw    (668.17, 104.64) circle [x radius= 14.77, y radius= 14.77]   ;
\draw (668.17,104.64) node  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle g-1$};
% Text Node
\draw (171.95,103) node    {$-1$};
% Text Node
\draw (160.95,104) node    {$g$};
% Text Node
\draw (284.95,104) node    {$-1$};
% Text Node
\draw (273.95,105) node    {$g$};
% Text Node
\draw (403.95,103) node    {$-1$};
% Text Node
\draw (392.95,104) node    {$g$};
% Text Node
\draw (512.95,101) node    {$-1$};
% Text Node
\draw (501.95,102) node    {$g$};
% Text Node
\draw (670.95,102) node    {$-1$};
% Text Node
\draw (659.95,103) node    {$g$};


\end{tikzpicture}

==> diagram1004.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,250); %set diagram left start at 0, and has height of 250

%Straight Lines [id:da9049744633168879] 
\draw    (45.64,67.23) -- (45.64,82.23) ;
%Straight Lines [id:da6517406161731152] 
\draw    (29.83,28.17) -- (46.58,47.17) ;
%Straight Lines [id:da22367304200920635] 
\draw    (59.83,27.67) -- (46.58,47.17) ;
%Straight Lines [id:da5145685803732938] 
\draw    (67.64,55.13) -- (124.64,55.13) ;
\draw [shift={(126.64,55.13)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da05766148311234942] 
\draw    (151.33,21.47) -- (168.08,40.47) ;
%Straight Lines [id:da8301133826073952] 
\draw    (181.33,20.97) -- (168.08,40.47) ;
%Straight Lines [id:da10217949767077683] 
\draw    (167.68,60.15) -- (167.63,79.76) ;
%Straight Lines [id:da2314007233787032] 
\draw    (167.73,108.22) -- (167.63,99.76) ;
%Straight Lines [id:da8526275136112467] 
\draw    (206.34,95.53) -- (263.34,95.53) ;
\draw [shift={(265.34,95.53)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08944305193619839] 
\draw    (421.14,95.43) -- (478.14,95.43) ;
\draw [shift={(480.14,95.43)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8196782829425424] 
\draw    (167.23,122.22) -- (167.13,130.26) ;
%Straight Lines [id:da4746679714769455] 
\draw    (167.13,167.26) -- (167.13,150.26) ;
%Straight Lines [id:da3903323959704048] 
\draw    (281.83,21.97) -- (298.58,40.97) ;
%Straight Lines [id:da5012955879389902] 
\draw    (311.83,21.47) -- (298.58,40.97) ;
%Straight Lines [id:da2424512941670609] 
\draw    (298.18,60.65) -- (298.13,80.26) ;
%Straight Lines [id:da9882923677892299] 
\draw    (298.13,126.26) -- (298.13,109.26) ;
%Straight Lines [id:da15294824847285282] 
\draw    (483.33,20.97) -- (500.08,39.97) ;
%Straight Lines [id:da7862617356942545] 
\draw    (513.33,20.47) -- (500.08,39.97) ;
%Straight Lines [id:da2247869781644709] 
\draw    (499.68,59.65) -- (499.63,79.26) ;
%Straight Lines [id:da6067237162816916] 
\draw    (499.73,107.72) -- (499.63,99.26) ;
%Straight Lines [id:da21067304500211814] 
\draw    (499.23,121.72) -- (499.13,129.76) ;
%Straight Lines [id:da4768799341546739] 
\draw    (499.13,166.76) -- (499.13,149.76) ;


% Text Node
\draw    (46.16, 57.67) circle [x radius= 9.6, y radius= 9.6]   ;
\draw (46.16,57.67) node   [align=left] {$\displaystyle g$};
% Text Node
\draw (45.32,37.67) node [anchor=south] [inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (47.78,89.17) node    {$a$};
% Text Node
\draw (97.13,41.5) node   [align=left] {unbubble};
% Text Node
\draw (114.1,188.38) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{C}_{1} \oplus 1\oplus \dotsc \oplus s_{g-1}$};
% Text Node
\draw (166.82,30.97) node [anchor=south] [inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (167.29,172.26) node    {$a$};
% Text Node
\draw    (167.66, 89.97) circle [x radius= 9.6, y radius= 9.6]   ;
\draw (167.66,89.97) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (233.83,82.41) node   [align=left] {plumb levels};
% Text Node
\draw (182,41.33) node [anchor=north west][inner sep=0.75pt]    {$\in \mathcal{C}_{1}$};
% Text Node
\draw    (168.16, 50.47) circle [x radius= 9.6, y radius= 9.6]   ;
\draw (168.16,50.47) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw    (167.16, 140.47) circle [x radius= 9.6, y radius= 9.6]   ;
\draw (167.16,140.47) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (297.32,31.47) node [anchor=south] [inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (297.79,131.76) node    {$a$};
% Text Node
\draw    (298.66, 50.97) circle [x radius= 9.6, y radius= 9.6]   ;
\draw (298.66,50.97) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (161.82,116.17) node [anchor=south] [inner sep=0.75pt]  [rotate=-90] [align=left] {...};
% Text Node
\draw (448.13,80.5) node   [align=left] {unbubble};
% Text Node
\draw (498.82,30.47) node [anchor=south] [inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (499.29,171.76) node    {$a$};
% Text Node
\draw    (499.66, 89.47) circle [x radius= 9.6, y radius= 9.6]   ;
\draw (499.66,89.47) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw    (500.16, 49.97) circle [x radius= 9.6, y radius= 9.6]   ;
\draw (500.16,49.97) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw    (499.16, 139.97) circle [x radius= 9.6, y radius= 9.6]   ;
\draw (499.16,139.97) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (493.82,115.67) node [anchor=south] [inner sep=0.75pt]  [rotate=-90] [align=left] {...};
% Text Node
\draw (314,41.83) node [anchor=north west][inner sep=0.75pt]    {$\in \mathcal{C}_{1}$};
% Text Node
\draw (316,86.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\in \mathcal{H}_{g-1}( a,2g-2-a)$};
% Text Node
\draw (460.1,188.53) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{C}_{1} \oplus 1\oplus \dotsc \oplus 1$};
% Text Node
\draw (513,41.33) node [anchor=north west][inner sep=0.75pt]    {$\in \mathcal{C}_{1}$};
% Text Node
\draw (460.1,221.03) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{C}_{1} \oplus 2\oplus \dotsc \oplus 1$};
% Text Node
\draw (496.14,205.31) node [anchor=north west][inner sep=0.75pt]   [align=left] {or};
% Text Node
\draw (115.1,218.38) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{C}_{1} \oplus 2\oplus \dotsc \oplus s_{g-1}$};
% Text Node
\draw (156.14,206.05) node [anchor=north west][inner sep=0.75pt]   [align=left] {or};
% Text Node
\draw (235.13,108.14) node   [align=left] {from -1 to -(g-1)};
% Text Node
\draw    (298.17, 94.97) circle [x radius= 14.12, y radius= 14.12]   ;
\draw (298.17,94.97) node  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle g-1$};
% Text Node
\draw (301.95,93) node    {$-1$};
% Text Node
\draw (290.95,94) node    {$g$};


\end{tikzpicture}


==> diagram1005.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,206); %set diagram left start at 0, and has height of 206

%Straight Lines [id:da43622984075639715] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (209.09,45.5) -- (257.34,104.88) ;
%Straight Lines [id:da1602898286233876] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (257.34,104.88) -- (212.29,163.1) ;
%Straight Lines [id:da9402020524079202] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (305.09,46.7) -- (257.34,104.88) ;
%Straight Lines [id:da08024593832477112] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (257.34,104.88) -- (305.6,164.26) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (231.93,77.97) -- (230.23,71.88) -- (235.9,74.7) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (232.72,131.98) -- (238.54,129.48) -- (236.49,135.48) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (290.15,72.47) -- (284.03,73.06) -- (284.85,66.96)(287.27,75.24) -- (281.15,75.83) -- (281.97,69.74) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (282.83,130.3) -- (282.56,136.44) -- (276.64,134.77)(285.18,133.54) -- (284.9,139.68) -- (278.98,138.01) ;
%Shape: Ellipse [id:dp9785273520495983] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (254.85,104.88) .. controls (254.85,103.53) and (255.97,102.43) .. (257.34,102.43) .. controls (258.72,102.43) and (259.84,103.53) .. (259.84,104.88) .. controls (259.84,106.23) and (258.72,107.33) .. (257.34,107.33) .. controls (255.97,107.33) and (254.85,106.23) .. (254.85,104.88) -- cycle ;
%Curve Lines [id:da580156719491181] 
\draw    (251.38,97.77) .. controls (244.58,100.17) and (244.98,110.17) .. (251.38,112.17) ;
%Curve Lines [id:da4949941560384503] 
\draw    (262.8,98.51) .. controls (269.8,101.01) and (271.8,107.01) .. (262.8,111.51) ;

% Text Node
\draw (258.16,120.2) node    {$z$};
% Text Node
\draw (239.55,62.92) node  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\alpha '$};
% Text Node
\draw (280.21,62.92) node  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\beta '$};
% Text Node
\draw (222.02,105.27) node  [font=\scriptsize]  {$2\pi R+\pi $};
% Text Node
\draw (293.02,105.27) node  [font=\scriptsize]  {$2\pi s+\pi $};


\end{tikzpicture}

==> diagram1006.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,188); %set diagram left start at 0, and has height of 188

%Straight Lines [id:da42710519868342534] 
\draw    (52.64,96.23) -- (52.64,111.23) ;
%Straight Lines [id:da4263104661498538] 
\draw    (36.83,57.17) -- (53.58,76.17) ;
%Straight Lines [id:da4916059363995955] 
\draw    (66.83,56.67) -- (53.58,76.17) ;
%Straight Lines [id:da22866489479665142] 
\draw    (67.64,86.13) -- (124.64,86.13) ;
\draw [shift={(126.64,86.13)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9312023729564214] 
\draw    (130.33,47.47) -- (147.08,66.47) ;
%Straight Lines [id:da17268368338822415] 
\draw    (160.33,46.97) -- (147.08,66.47) ;
%Straight Lines [id:da7223678206696744] 
\draw    (146.68,86.15) -- (146.63,105.76) ;
%Straight Lines [id:da7987095530290236] 
\draw    (146.63,130.26) -- (146.63,113.26) ;
%Straight Lines [id:da18951836417794743] 
\draw    (171.34,86.53) -- (228.34,86.53) ;
\draw [shift={(230.34,86.53)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22703275405151935] 
\draw    (244.03,48.07) -- (260.78,67.07) ;
%Straight Lines [id:da30423859109583007] 
\draw    (274.03,47.57) -- (260.78,67.07) ;
%Straight Lines [id:da42113576101972816] 
\draw    (260.33,103.86) -- (260.33,86.86) ;
%Shape: Circle [id:dp9869497700746857] 
\draw   (363.73,106.16) .. controls (363.73,103.95) and (365.52,102.16) .. (367.73,102.16) .. controls (369.94,102.16) and (371.73,103.95) .. (371.73,106.16) .. controls (371.73,108.37) and (369.94,110.16) .. (367.73,110.16) .. controls (365.52,110.16) and (363.73,108.37) .. (363.73,106.16) -- cycle ;
%Straight Lines [id:da6661194457659945] 
\draw    (367.73,127.16) -- (367.73,110.16) ;
%Curve Lines [id:da7760492044134444] 
\draw    (367.73,74.66) .. controls (349.26,87.39) and (350.31,88.77) .. (367.78,102.55) ;
%Curve Lines [id:da7772105535743172] 
\draw    (367.73,74.66) .. controls (382.76,85.89) and (386.81,87.77) .. (367.78,102.55) ;
%Straight Lines [id:da6133496301919714] 
\draw    (350.73,47.16) -- (367.48,66.16) ;
%Straight Lines [id:da3803663527008023] 
\draw    (380.73,46.66) -- (367.48,66.16) ;
%Straight Lines [id:da25078448486030425] 
\draw    (279.64,85.93) -- (336.64,85.93) ;
\draw [shift={(338.64,85.93)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9848509866059776] 
\draw    (421.94,86.53) -- (478.94,86.53) ;
\draw [shift={(480.94,86.53)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3928052841508223] 
\draw    (143.63,107.76) .. controls (124.01,95.55) and (126.46,125.47) .. (144.08,113.18) ;
%Shape: Circle [id:dp7612024816968168] 
\draw   (142.63,109.76) .. controls (142.63,107.55) and (144.42,105.76) .. (146.63,105.76) .. controls (148.84,105.76) and (150.63,107.55) .. (150.63,109.76) .. controls (150.63,111.97) and (148.84,113.76) .. (146.63,113.76) .. controls (144.42,113.76) and (142.63,111.97) .. (142.63,109.76) -- cycle ;
%Curve Lines [id:da43194945903197834] 
\draw    (251.13,74.76) .. controls (231.51,62.55) and (233.96,92.47) .. (251.58,80.18) ;
%Shape: Circle [id:dp8544282806137156] 
\draw   (363.48,70.16) .. controls (363.48,67.95) and (365.27,66.16) .. (367.48,66.16) .. controls (369.69,66.16) and (371.48,67.95) .. (371.48,70.16) .. controls (371.48,72.37) and (369.69,74.16) .. (367.48,74.16) .. controls (365.27,74.16) and (363.48,72.37) .. (363.48,70.16) -- cycle ;
%Curve Lines [id:da9786980905597629] 
\draw    (364.48,67.16) .. controls (344.86,54.95) and (347.31,84.87) .. (364.93,72.58) ;
%Shape: Circle [id:dp05301295278843421] 
\draw   (503.73,117.16) .. controls (503.73,114.95) and (505.52,113.16) .. (507.73,113.16) .. controls (509.94,113.16) and (511.73,114.95) .. (511.73,117.16) .. controls (511.73,119.37) and (509.94,121.16) .. (507.73,121.16) .. controls (505.52,121.16) and (503.73,119.37) .. (503.73,117.16) -- cycle ;
%Straight Lines [id:da06255612424041046] 
\draw    (507.73,138.16) -- (507.73,121.16) ;
%Curve Lines [id:da3138662938879977] 
\draw    (507.73,85.66) .. controls (489.26,98.39) and (490.31,99.77) .. (507.78,113.55) ;
%Curve Lines [id:da7770561607160302] 
\draw    (507.73,85.66) .. controls (522.76,96.89) and (526.81,98.77) .. (507.78,113.55) ;
%Straight Lines [id:da13803800469500205] 
\draw    (490.73,47.16) -- (507.48,66.16) ;
%Straight Lines [id:da27458866123983183] 
\draw    (520.73,46.66) -- (507.48,66.16) ;
%Straight Lines [id:da8339008025893986] 
\draw    (553.14,85.93) -- (610.14,85.93) ;
\draw [shift={(612.14,85.93)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp45251260760812473] 
\draw   (634.73,143.14) .. controls (634.73,140.93) and (636.52,139.14) .. (638.73,139.14) .. controls (640.94,139.14) and (642.73,140.93) .. (642.73,143.14) .. controls (642.73,145.35) and (640.94,147.14) .. (638.73,147.14) .. controls (636.52,147.14) and (634.73,145.35) .. (634.73,143.14) -- cycle ;
%Straight Lines [id:da23451308385872172] 
\draw    (638.73,164.14) -- (638.73,147.14) ;
%Curve Lines [id:da07150988167369254] 
\draw    (638.73,111.64) .. controls (620.26,124.37) and (621.31,125.75) .. (638.78,139.53) ;
%Curve Lines [id:da9043053136118617] 
\draw    (638.73,111.64) .. controls (653.76,122.87) and (657.81,124.75) .. (638.78,139.53) ;
%Straight Lines [id:da3667223044595618] 
\draw    (621.73,47.14) -- (638.48,66.14) ;
%Straight Lines [id:da9896197650649257] 
\draw    (651.73,46.64) -- (638.48,66.14) ;
%Shape: Circle [id:dp9259569885602588] 
\draw   (634.73,107.64) .. controls (634.73,105.43) and (636.52,103.64) .. (638.73,103.64) .. controls (640.94,103.64) and (642.73,105.43) .. (642.73,107.64) .. controls (642.73,109.85) and (640.94,111.64) .. (638.73,111.64) .. controls (636.52,111.64) and (634.73,109.85) .. (634.73,107.64) -- cycle ;
%Straight Lines [id:da35768273146201435] 
\draw    (638.73,103.64) -- (638.73,86.64) ;

% Text Node
\draw    (53.16, 86.67) circle [x radius= 9.6, y radius= 9.6]   ;
\draw (53.16,86.67) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (52.32,66.67) node [anchor=south] [inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (54.78,118.17) node    {$a$};
% Text Node
\draw (96.13,72.5) node   [align=left] {bubble};
% Text Node
\draw (47.1,12.38) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{C}_{r}$};
% Text Node
\draw (615.5,9.98) node [anchor=north west][inner sep=0.75pt]    {$\overline{\mathcal{C}_{1} \oplus s'}$};
% Text Node
\draw (145.82,56.97) node [anchor=south] [inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (147.29,136.26) node    {$a+2$};
% Text Node
\draw (198.83,73.41) node   [align=left] {plumb};
% Text Node
\draw (259.52,57.57) node [anchor=south] [inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (260.99,109.86) node    {$a+2$};
% Text Node
\draw (366.72,50.66) node   [align=left] {...};
% Text Node
\draw (368.39,133.16) node    {$a+2$};
% Text Node
\draw (298.63,74.81) node   [align=left] {shrink};
% Text Node
\draw (342.9,85.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$R$};
% Text Node
\draw (392.16,88.8) node  [font=\tiny]  {$ \begin{array}{l}
a+2\\
-R
\end{array}$};
% Text Node
\draw (449.43,73.41) node   [align=left] {plumb};
% Text Node
\draw    (147.16, 76.67) circle [x radius= 9.6, y radius= 9.6]   ;
\draw (147.16,76.67) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw    (260.66, 77.17) circle [x radius= 9.6, y radius= 9.6]   ;
\draw (260.66,77.17) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (506.72,50.66) node   [align=left] {...};
% Text Node
\draw (508.39,144.16) node    {$a+2$};
% Text Node
\draw (482.9,96.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$R$};
% Text Node
\draw (532.16,99.8) node  [font=\tiny]  {$ \begin{array}{l}
a+2\\
-R
\end{array}$};
% Text Node
\draw    (507.66, 76.17) circle [x radius= 9.6, y radius= 9.6]   ;
\draw (507.66,76.17) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (583.63,75.31) node   [align=left] {shrink};
% Text Node
\draw (637.72,50.64) node   [align=left] {...};
% Text Node
\draw (639.39,170.14) node    {$a+2$};
% Text Node
\draw (613.9,122.28) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$R$};
% Text Node
\draw (663.16,125.78) node  [font=\tiny]  {$ \begin{array}{l}
a+2\\
-R
\end{array}$};
% Text Node
\draw    (638.66, 76.15) circle [x radius= 9.6, y radius= 9.6]   ;
\draw (638.66,76.15) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (126.1,9.5) node [anchor=north west][inner sep=0.75pt]    {$\overline{\mathcal{C}_{r} \oplus s}$};
% Text Node
\draw (315.73,67) node [anchor=north west][inner sep=0.75pt]    {$\alpha '$};
% Text Node
\draw (201.13,98.05) node   [align=left] {levels 0 and -1};
% Text Node
\draw (448.13,104.05) node   [align=left] {horizontal\\node};
% Text Node
\draw (586.63,96.5) node   [align=left] {simple s.c.};


\end{tikzpicture}


==> diagram1007.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,433); %set diagram left start at 0, and has height of 433

%Straight Lines [id:da7544079255195388] 
\draw    (90.04,105.33) -- (147.04,105.33) ;
\draw [shift={(149.04,105.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp9081675069267472] 
\draw   (42.13,143.36) .. controls (42.13,141.15) and (43.92,139.36) .. (46.13,139.36) .. controls (48.34,139.36) and (50.13,141.15) .. (50.13,143.36) .. controls (50.13,145.57) and (48.34,147.36) .. (46.13,147.36) .. controls (43.92,147.36) and (42.13,145.57) .. (42.13,143.36) -- cycle ;
%Straight Lines [id:da011825475593747026] 
\draw    (46.13,164.36) -- (46.13,147.36) ;
%Curve Lines [id:da8633981004759987] 
\draw    (46.13,111.86) .. controls (27.66,124.59) and (28.71,125.97) .. (46.18,139.75) ;
%Curve Lines [id:da04180286298411651] 
\draw    (46.13,111.86) .. controls (61.16,123.09) and (65.21,124.97) .. (46.18,139.75) ;
%Straight Lines [id:da86682231959077] 
\draw    (42.8,58.11) -- (45.92,71.25) ;
%Straight Lines [id:da1955794412920564] 
\draw    (30.1,59.17) -- (45.92,71.25) ;
%Straight Lines [id:da2736638383790746] 
\draw    (62.1,58.67) -- (45.92,71.25) ;
%Straight Lines [id:da04571319766028781] 
\draw    (317.48,52.08) -- (325.98,65.25) ;
%Straight Lines [id:da5523955229872783] 
\draw    (334.98,52.08) -- (325.98,65.25) ;
%Shape: Circle [id:dp25771156779184157] 
\draw   (322.2,137.36) .. controls (322.2,135.15) and (323.99,133.36) .. (326.2,133.36) .. controls (328.41,133.36) and (330.2,135.15) .. (330.2,137.36) .. controls (330.2,139.57) and (328.41,141.36) .. (326.2,141.36) .. controls (323.99,141.36) and (322.2,139.57) .. (322.2,137.36) -- cycle ;
%Straight Lines [id:da3348748105697241] 
\draw    (326.2,158.36) -- (326.2,141.36) ;
%Curve Lines [id:da14430644395628134] 
\draw    (326.2,105.86) .. controls (307.73,118.59) and (308.78,119.97) .. (326.25,133.75) ;
%Curve Lines [id:da981538002403261] 
\draw    (326.2,105.86) .. controls (341.23,117.09) and (345.28,118.97) .. (326.25,133.75) ;
%Shape: Circle [id:dp21528421746169535] 
\draw   (322.2,101.86) .. controls (322.2,99.65) and (323.99,97.86) .. (326.2,97.86) .. controls (328.41,97.86) and (330.2,99.65) .. (330.2,101.86) .. controls (330.2,104.07) and (328.41,105.86) .. (326.2,105.86) .. controls (323.99,105.86) and (322.2,104.07) .. (322.2,101.86) -- cycle ;
%Straight Lines [id:da09359524943183795] 
\draw    (335.09,88.22) -- (326.2,97.86) ;
%Straight Lines [id:da8928917683761606] 
\draw    (326.2,84.86) -- (326.2,97.86) ;
%Straight Lines [id:da8540076487322585] 
\draw    (326.11,53.01) -- (325.98,65.25) ;
%Straight Lines [id:da35288599608436666] 
\draw    (49.6,58.11) -- (46.17,71.25) ;
%Straight Lines [id:da07297727396045328] 
\draw    (469.87,153.69) -- (469.87,136.69) ;
%Straight Lines [id:da7713535312436013] 
\draw    (478.76,107.55) -- (469.87,117.19) ;
%Straight Lines [id:da6814966318232774] 
\draw    (469.87,104.19) -- (469.87,117.19) ;
%Straight Lines [id:da5859174039536508] 
\draw    (461.74,71.21) -- (470.25,84.39) ;
%Straight Lines [id:da9299168774254403] 
\draw    (479.24,71.21) -- (470.25,84.39) ;
%Straight Lines [id:da11042971001481128] 
\draw    (470.25,71.39) -- (470.25,84.39) ;
%Shape: Circle [id:dp1713048079281494] 
\draw   (46.2,379.69) .. controls (46.2,377.48) and (47.99,375.69) .. (50.2,375.69) .. controls (52.41,375.69) and (54.2,377.48) .. (54.2,379.69) .. controls (54.2,381.9) and (52.41,383.69) .. (50.2,383.69) .. controls (47.99,383.69) and (46.2,381.9) .. (46.2,379.69) -- cycle ;
%Straight Lines [id:da08392015362122152] 
\draw    (50.2,400.69) -- (50.2,383.69) ;
%Curve Lines [id:da5097114059728238] 
\draw    (50.2,348.19) .. controls (31.73,360.92) and (32.78,362.31) .. (50.25,376.08) ;
%Curve Lines [id:da8577431157969493] 
\draw    (50.2,348.19) .. controls (65.23,359.42) and (69.28,361.31) .. (50.25,376.08) ;
%Shape: Circle [id:dp06471851909048731] 
\draw   (46.2,319.19) .. controls (46.2,316.98) and (47.99,315.19) .. (50.2,315.19) .. controls (52.41,315.19) and (54.2,316.98) .. (54.2,319.19) .. controls (54.2,321.4) and (52.41,323.19) .. (50.2,323.19) .. controls (47.99,323.19) and (46.2,321.4) .. (46.2,319.19) -- cycle ;
%Shape: Circle [id:dp7121689903228259] 
\draw   (46.23,282.59) .. controls (46.23,280.38) and (48.02,278.59) .. (50.23,278.59) .. controls (52.44,278.59) and (54.23,280.38) .. (54.23,282.59) .. controls (54.23,284.8) and (52.44,286.59) .. (50.23,286.59) .. controls (48.02,286.59) and (46.23,284.8) .. (46.23,282.59) -- cycle ;
%Straight Lines [id:da1586315102714495] 
\draw    (50.56,266.53) -- (50.23,278.59) ;
%Straight Lines [id:da5418758487585977] 
\draw    (41.48,265.41) -- (49.98,278.59) ;
%Straight Lines [id:da4490771073953228] 
\draw    (58.98,265.41) -- (49.98,278.59) ;
%Curve Lines [id:da5488136355737037] 
\draw    (50.2,287.19) .. controls (31.73,299.92) and (32.78,301.31) .. (50.25,315.08) ;
%Curve Lines [id:da6235902761879466] 
\draw    (50.2,287.19) .. controls (65.23,298.42) and (69.28,300.31) .. (50.25,315.08) ;
%Straight Lines [id:da5277279116084286] 
\draw    (50.56,303.73) -- (50.25,315.08) ;
%Shape: Circle [id:dp44828106472316054] 
\draw   (46.2,344.19) .. controls (46.2,341.98) and (47.99,340.19) .. (50.2,340.19) .. controls (52.41,340.19) and (54.2,341.98) .. (54.2,344.19) .. controls (54.2,346.4) and (52.41,348.19) .. (50.2,348.19) .. controls (47.99,348.19) and (46.2,346.4) .. (46.2,344.19) -- cycle ;
%Straight Lines [id:da5843279172165414] 
\draw    (50.2,340.19) -- (50.2,323.19) ;
%Straight Lines [id:da02307263601127052] 
\draw    (97.04,338.68) -- (154.04,338.68) ;
\draw [shift={(156.04,338.68)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp6409207821400924] 
\draw   (200.2,354.58) .. controls (200.2,352.37) and (201.99,350.58) .. (204.2,350.58) .. controls (206.41,350.58) and (208.2,352.37) .. (208.2,354.58) .. controls (208.2,356.79) and (206.41,358.58) .. (204.2,358.58) .. controls (201.99,358.58) and (200.2,356.79) .. (200.2,354.58) -- cycle ;
%Straight Lines [id:da5413277659029649] 
\draw    (204.2,375.58) -- (204.2,358.58) ;
%Curve Lines [id:da48178056898718635] 
\draw    (204.2,323.08) .. controls (185.73,335.81) and (186.78,337.19) .. (204.25,350.97) ;
%Curve Lines [id:da2888332270978109] 
\draw    (204.2,323.08) .. controls (219.23,334.31) and (223.28,336.19) .. (204.25,350.97) ;
%Shape: Circle [id:dp7898076738161806] 
\draw   (200.2,319.08) .. controls (200.2,316.87) and (201.99,315.08) .. (204.2,315.08) .. controls (206.41,315.08) and (208.2,316.87) .. (208.2,319.08) .. controls (208.2,321.29) and (206.41,323.08) .. (204.2,323.08) .. controls (201.99,323.08) and (200.2,321.29) .. (200.2,319.08) -- cycle ;
%Shape: Circle [id:dp2570593068645537] 
\draw   (200.23,282.48) .. controls (200.23,280.27) and (202.02,278.48) .. (204.23,278.48) .. controls (206.44,278.48) and (208.23,280.27) .. (208.23,282.48) .. controls (208.23,284.68) and (206.44,286.48) .. (204.23,286.48) .. controls (202.02,286.48) and (200.23,284.68) .. (200.23,282.48) -- cycle ;
%Curve Lines [id:da3559134606887815] 
\draw    (204.2,287.08) .. controls (185.73,299.81) and (186.78,301.19) .. (204.25,314.97) ;
%Curve Lines [id:da6724941882531641] 
\draw    (204.2,287.08) .. controls (219.23,298.31) and (223.28,300.19) .. (204.25,314.97) ;
%Straight Lines [id:da6734019943139078] 
\draw    (204.58,304.13) -- (204.25,314.97) ;
%Shape: Circle [id:dp48643391728015395] 
\draw   (337.57,282.48) .. controls (337.57,280.27) and (339.36,278.48) .. (341.57,278.48) .. controls (343.78,278.48) and (345.57,280.27) .. (345.57,282.48) .. controls (345.57,284.68) and (343.78,286.48) .. (341.57,286.48) .. controls (339.36,286.48) and (337.57,284.68) .. (337.57,282.48) -- cycle ;
%Shape: Circle [id:dp05634795592574249] 
\draw   (337.53,375.58) .. controls (337.53,373.37) and (339.32,371.58) .. (341.53,371.58) .. controls (343.74,371.58) and (345.53,373.37) .. (345.53,375.58) .. controls (345.53,377.79) and (343.74,379.58) .. (341.53,379.58) .. controls (339.32,379.58) and (337.53,377.79) .. (337.53,375.58) -- cycle ;
%Straight Lines [id:da3120496027249622] 
\draw    (341.53,396.58) -- (341.53,379.58) ;
%Curve Lines [id:da7738340532368368] 
\draw    (341.53,344.08) .. controls (323.06,356.81) and (324.11,358.19) .. (341.58,371.97) ;
%Curve Lines [id:da5827580824632179] 
\draw    (341.53,344.08) .. controls (356.56,355.31) and (360.61,357.19) .. (341.58,371.97) ;
%Shape: Circle [id:dp825381696446595] 
\draw   (337.53,340.08) .. controls (337.53,337.87) and (339.32,336.08) .. (341.53,336.08) .. controls (343.74,336.08) and (345.53,337.87) .. (345.53,340.08) .. controls (345.53,342.29) and (343.74,344.08) .. (341.53,344.08) .. controls (339.32,344.08) and (337.53,342.29) .. (337.53,340.08) -- cycle ;
%Curve Lines [id:da5269539380098878] 
\draw    (341.53,287.08) .. controls (323.06,299.81) and (324.11,301.19) .. (341.58,314.97) ;
%Curve Lines [id:da1680552556209589] 
\draw    (341.53,287.08) .. controls (356.56,298.31) and (360.61,300.19) .. (341.58,314.97) ;
%Shape: Circle [id:dp49671982555242855] 
\draw   (337.53,319.08) .. controls (337.53,316.87) and (339.32,315.08) .. (341.53,315.08) .. controls (343.74,315.08) and (345.53,316.87) .. (345.53,319.08) .. controls (345.53,321.29) and (343.74,323.08) .. (341.53,323.08) .. controls (339.32,323.08) and (337.53,321.29) .. (337.53,319.08) -- cycle ;
%Straight Lines [id:da27013278801299156] 
\draw    (341.53,323.08) -- (341.53,336.08) ;
%Straight Lines [id:da18202866082555724] 
\draw    (350.3,329.24) -- (341.53,336.08) ;
%Straight Lines [id:da4735351327671382] 
\draw    (252.38,337.02) -- (309.38,337.02) ;
\draw [shift={(311.38,337.02)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da36536744080417183] 
\draw    (375.04,106.02) -- (432.04,106.02) ;
\draw [shift={(434.04,106.02)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4103186386640243] 
\draw    (362.95,251.51) -- (441.47,185.46) ;
\draw [shift={(443,184.18)}, rotate = 139.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp5546303304454747] 
\draw   (42.13,107.86) .. controls (42.13,105.65) and (43.92,103.86) .. (46.13,103.86) .. controls (48.34,103.86) and (50.13,105.65) .. (50.13,107.86) .. controls (50.13,110.07) and (48.34,111.86) .. (46.13,111.86) .. controls (43.92,111.86) and (42.13,110.07) .. (42.13,107.86) -- cycle ;
%Straight Lines [id:da09893753339478506] 
\draw    (46.13,90.86) -- (46.13,103.86) ;
%Shape: Circle [id:dp41177426918479676] 
\draw   (189.2,123.49) .. controls (189.2,121.28) and (190.99,119.49) .. (193.2,119.49) .. controls (195.41,119.49) and (197.2,121.28) .. (197.2,123.49) .. controls (197.2,125.7) and (195.41,127.49) .. (193.2,127.49) .. controls (190.99,127.49) and (189.2,125.7) .. (189.2,123.49) -- cycle ;
%Straight Lines [id:da32566894478873176] 
\draw    (193.2,144.49) -- (193.2,127.49) ;
%Curve Lines [id:da6445002103153699] 
\draw    (193.2,91.99) .. controls (174.73,104.72) and (175.78,106.11) .. (193.25,119.88) ;
%Curve Lines [id:da7756394376970703] 
\draw    (193.2,91.99) .. controls (208.23,103.22) and (212.28,105.11) .. (193.25,119.88) ;
%Straight Lines [id:da518261549252863] 
\draw    (227.78,104.92) -- (284.78,104.92) ;
\draw [shift={(286.78,104.92)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da607328979844703] 
\draw    (188.8,58.11) -- (191.92,71.25) ;
%Straight Lines [id:da20994698740368967] 
\draw    (176.1,59.17) -- (191.92,71.25) ;
%Straight Lines [id:da969589750722003] 
\draw    (208.1,58.67) -- (191.92,71.25) ;
%Straight Lines [id:da17482970714962942] 
\draw    (195.6,58.11) -- (192.17,71.25) ;
%Straight Lines [id:da4408071405113283] 
\draw    (204.56,266.53) -- (204.23,278.59) ;
%Straight Lines [id:da7149562107091061] 
\draw    (195.48,265.41) -- (203.98,278.59) ;
%Straight Lines [id:da6854146014244782] 
\draw    (212.98,265.41) -- (203.98,278.59) ;
%Straight Lines [id:da016249828533355215] 
\draw    (341.85,265.73) -- (341.53,277.79) ;
%Straight Lines [id:da20512088598891975] 
\draw    (332.77,264.61) -- (341.28,277.79) ;
%Straight Lines [id:da9212024041804368] 
\draw    (350.27,264.61) -- (341.28,277.79) ;

% Text Node
\draw (118.53,91.7) node   [align=left] {plumb};
% Text Node
\draw (81.93,11.05) node [anchor=north west][inner sep=0.75pt]    {$\overline{\mathcal{C} \oplus 7}$};
% Text Node
\draw (46.79,170.36) node    {$14$};
% Text Node
\draw (19.93,117.72) node [anchor=north west][inner sep=0.75pt]    {$7$};
% Text Node
\draw (64,117.72) node [anchor=north west][inner sep=0.75pt]    {$7$};
% Text Node
\draw (55.14,52.54) node  [font=\tiny]  {$p_{3}$};
% Text Node
\draw (28.34,53.34) node  [font=\tiny]  {$p_{1}$};
% Text Node
\draw (41.74,52.57) node  [font=\tiny]  {$p_{2}$};
% Text Node
\draw (318.01,46.34) node  [font=\tiny]  {$p_{1}$};
% Text Node
\draw (328.01,46.17) node  [font=\tiny]  {$p_{2}$};
% Text Node
\draw (326.86,164.36) node    {$14$};
% Text Node
\draw (295,111.72) node [anchor=north west][inner sep=0.75pt]    {$7$};
% Text Node
\draw (344.07,111.72) node [anchor=north west][inner sep=0.75pt]    {$7$};
% Text Node
\draw (339.61,82.94) node  [font=\tiny]  {$p_{4}$};
% Text Node
\draw (338.54,46.34) node  [font=\tiny]  {$p_{3}$};
% Text Node
\draw (67.54,52.74) node  [font=\tiny]  {$p_{4}$};
% Text Node
\draw (470.52,159.69) node    {$14$};
% Text Node
\draw (483.28,102.27) node  [font=\tiny]  {$p_{4}$};
% Text Node
\draw    (470.23, 94.2) circle [x radius= 9.6, y radius= 9.6]   ;
\draw (470.23,94.2) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (462.28,65.47) node  [font=\tiny]  {$p_{1}$};
% Text Node
\draw (473.68,65.7) node  [font=\tiny]  {$p_{2}$};
% Text Node
\draw (484.08,65.7) node  [font=\tiny]  {$p_{3}$};
% Text Node
\draw    (470.23, 127) circle [x radius= 9.6, y radius= 9.6]   ;
\draw (470.23,127) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (492.07,83.95) node [anchor=north west][inner sep=0.75pt]    {$\in \mathcal{C}_{3} \subset R_{1}\left( 9,-3^{3}\right)$};
% Text Node
\draw (492.67,118.75) node [anchor=north west][inner sep=0.75pt]    {$\in \mathcal{R}_{1}( 14,-3,-11)$};
% Text Node
\draw (80.6,222.67) node [anchor=north west][inner sep=0.75pt]    {$\overline{\mathcal{C}_{1} \oplus 1}$};
% Text Node
\draw (50.86,406.69) node    {$14$};
% Text Node
\draw (24,354.05) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (68.07,354.05) node [anchor=north west][inner sep=0.75pt]    {$11$};
% Text Node
\draw (64.14,259.8) node  [font=\tiny]  {$p_{3}$};
% Text Node
\draw (39.01,259.67) node  [font=\tiny]  {$p_{1}$};
% Text Node
\draw (52.01,259.84) node  [font=\tiny]  {$p_{2}$};
% Text Node
\draw (51.41,298.27) node  [font=\tiny]  {$p_{4}$};
% Text Node
\draw (80.33,299.39) node  [font=\fontsize{2.86em}{3.43em}\selectfont]  {$\}$};
% Text Node
\draw (94.6,292.33) node [anchor=north west][inner sep=0.75pt]    {$\overline{X}$};
% Text Node
\draw (125.53,325.06) node   [align=left] {plumb};
% Text Node
\draw (204.86,381.58) node    {$14$};
% Text Node
\draw (178,328.94) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (222.07,328.94) node [anchor=north west][inner sep=0.75pt]    {$11$};
% Text Node
\draw (205.01,298.56) node  [font=\tiny]  {$p_{4}$};
% Text Node
\draw (342.19,402.58) node    {$14$};
% Text Node
\draw (315.33,349.94) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (359.4,349.94) node [anchor=north west][inner sep=0.75pt]    {$11$};
% Text Node
\draw (354.54,322.36) node  [font=\tiny]  {$p_{4}$};
% Text Node
\draw (280.87,323.39) node   [align=left] {shrink};
% Text Node
\draw (402.53,92.39) node   [align=left] {plumb};
% Text Node
\draw (388.43,205.32) node  [rotate=-320] [align=left] {plumb};
% Text Node
\draw (467.07,178.27) node [anchor=north west][inner sep=0.75pt]    {$\overline{Z}$};
% Text Node
\draw    (45.82, 81.4) circle [x radius= 9.6, y radius= 9.6]   ;
\draw (45.82,81.4) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw    (326.42, 75) circle [x radius= 9.6, y radius= 9.6]   ;
\draw (326.42,75) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (193.86,150.49) node    {$14$};
% Text Node
\draw (167,97.85) node [anchor=north west][inner sep=0.75pt]    {$7$};
% Text Node
\draw (211.07,97.85) node [anchor=north west][inner sep=0.75pt]    {$7$};
% Text Node
\draw    (192.88, 81.54) circle [x radius= 9.6, y radius= 9.6]   ;
\draw (192.88,81.54) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (254.27,91.29) node   [align=left] {shrink};
% Text Node
\draw (353.13,82.09) node  [font=\fontsize{2.86em}{3.43em}\selectfont]  {$\}$};
% Text Node
\draw (364.4,76.09) node [anchor=north west][inner sep=0.75pt]    {$\overline{Y}$};
% Text Node
\draw (119.13,115.14) node   [align=left] {levels 0 and -1};
% Text Node
\draw (407.13,117.14) node   [align=left] {levels -1 and -2};
% Text Node
\draw (128.13,350.14) node   [align=left] {levels -1 and -2};
% Text Node
\draw (413.93,231.32) node  [rotate=-320] [align=left] {levels 0 and -1\\level -2 and -3};
% Text Node
\draw (201.14,52.54) node  [font=\tiny]  {$p_{3}$};
% Text Node
\draw (174.34,53.34) node  [font=\tiny]  {$p_{1}$};
% Text Node
\draw (187.74,52.57) node  [font=\tiny]  {$p_{2}$};
% Text Node
\draw (213.54,52.74) node  [font=\tiny]  {$p_{4}$};
% Text Node
\draw (255.27,115.29) node   [align=left] {pair of s.c.};
% Text Node
\draw (279.87,347.39) node   [align=left] {pair of s.c.};
% Text Node
\draw (378.13,321.09) node  [font=\fontsize{2.86em}{3.43em}\selectfont]  {$\}$};
% Text Node
\draw (389.4,315.09) node [anchor=north west][inner sep=0.75pt]    {$\overline{W}$};
% Text Node
\draw (218.14,259.8) node  [font=\tiny]  {$p_{3}$};
% Text Node
\draw (193.01,259.67) node  [font=\tiny]  {$p_{1}$};
% Text Node
\draw (206.01,259.84) node  [font=\tiny]  {$p_{2}$};
% Text Node
\draw (355.44,259) node  [font=\tiny]  {$p_{3}$};
% Text Node
\draw (330.3,258.87) node  [font=\tiny]  {$p_{1}$};
% Text Node
\draw (343.3,259.04) node  [font=\tiny]  {$p_{2}$};


\end{tikzpicture}


==> diagram201.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,263); %set diagram left start at 0, and has height of 263

%Straight Lines [id:da9004094265409823] 
\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ]   (321.16,46.72) -- (321.16,189.22) ;
%Curve Lines [id:da6851852342009759] 
\draw [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ]   (321.16,46.72) .. controls (236.31,65.35) and (233.31,167.35) .. (321.16,189.22) ;
%Curve Lines [id:da689466473372796] 
\draw [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ]   (321.16,46.72) .. controls (400.31,68.85) and (408.31,158.35) .. (321.16,189.22) ;
%Curve Lines [id:da35553506246063216] 
\draw    (304.81,184.44) .. controls (314.31,173.44) and (325.81,172.85) .. (335.31,182.85) ;
%Curve Lines [id:da7420708343791489] 
\draw    (303.81,52.35) .. controls (316.81,61.85) and (325.81,61.94) .. (337.81,53.44) ;
%Shape: Ellipse [id:dp48666067161271265] 
\draw   (316.34,118.09) .. controls (316.34,117.02) and (317.19,116.15) .. (318.24,116.15) .. controls (319.29,116.15) and (320.14,117.02) .. (320.14,118.09) .. controls (320.14,119.16) and (319.29,120.03) .. (318.24,120.03) .. controls (317.19,120.03) and (316.34,119.16) .. (316.34,118.09) -- cycle ;
\draw   (253.32,112.59) -- (257.53,106.52) -- (260.28,113.37) ;
\draw   (379.82,111.58) -- (382.07,104.55) -- (386.7,110.31) ;
%Curve Lines [id:da23723528617498113] 
\draw [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ]   (117.66,178.72) .. controls (0.95,115.55) and (67.18,73.82) .. (117.17,74.61) .. controls (167.16,75.41) and (237.5,102.96) .. (122.65,178.72) ;
%Curve Lines [id:da5788213835226506] 
\draw    (104.31,170.94) .. controls (115.31,159.85) and (124.31,159.85) .. (134.81,169.85) ;
%Shape: Ellipse [id:dp6440130529382393] 
\draw   (110.84,110.59) .. controls (110.84,109.52) and (111.69,108.65) .. (112.74,108.65) .. controls (113.79,108.65) and (114.64,109.52) .. (114.64,110.59) .. controls (114.64,111.66) and (113.79,112.53) .. (112.74,112.53) .. controls (111.69,112.53) and (110.84,111.66) .. (110.84,110.59) -- cycle ;
\draw   (70.91,152.02) -- (68.91,144.91) -- (75.94,147.16) ;
%Shape: Ellipse [id:dp7818836868941084] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.66,189.22) .. controls (318.66,187.86) and (319.78,186.77) .. (321.16,186.77) .. controls (322.54,186.77) and (323.65,187.86) .. (323.65,189.22) .. controls (323.65,190.57) and (322.54,191.67) .. (321.16,191.67) .. controls (319.78,191.67) and (318.66,190.57) .. (318.66,189.22) -- cycle ;
%Shape: Ellipse [id:dp41380990159716813] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.66,46.72) .. controls (318.66,45.36) and (319.78,44.27) .. (321.16,44.27) .. controls (322.54,44.27) and (323.65,45.36) .. (323.65,46.72) .. controls (323.65,48.07) and (322.54,49.17) .. (321.16,49.17) .. controls (319.78,49.17) and (318.66,48.07) .. (318.66,46.72) -- cycle ;
%Shape: Ellipse [id:dp40834984616817094] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.66,178.72) .. controls (117.66,177.36) and (118.78,176.27) .. (120.16,176.27) .. controls (121.54,176.27) and (122.65,177.36) .. (122.65,178.72) .. controls (122.65,180.07) and (121.54,181.17) .. (120.16,181.17) .. controls (118.78,181.17) and (117.66,180.07) .. (117.66,178.72) -- cycle ;

% Text Node
\draw (319.65,69.67) node    {$2\pi D$};
% Text Node
\draw (321.65,163.67) node    {$2\pi C$};
% Text Node
\draw (324.22,106.76) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p$};
% Text Node
\draw (120.65,137.67) node    {$2\pi ( b-1) +\pi $};
% Text Node
\draw (118.72,99.26) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p$};
% Text Node
\draw (292.67,217.67) node [anchor=north west][inner sep=0.75pt]    {$P_{2}( C,D)$};
% Text Node
\draw (101.67,219.17) node [anchor=north west][inner sep=0.75pt]    {$P_{1}( b)$};


\end{tikzpicture}

==> diagram401.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,219); %set diagram left start at 0, and has height of 219

%Shape: Circle [id:dp1763056502149094] 
\draw   (186.83,169.5) .. controls (186.83,167.29) and (188.62,165.5) .. (190.83,165.5) .. controls (193.04,165.5) and (194.83,167.29) .. (194.83,169.5) .. controls (194.83,171.71) and (193.04,173.5) .. (190.83,173.5) .. controls (188.62,173.5) and (186.83,171.71) .. (186.83,169.5) -- cycle ;
%Straight Lines [id:da3780546889367813] 
\draw    (179.83,188.5) -- (190.83,173.5) ;
%Straight Lines [id:da3892390943645294] 
\draw    (200.33,188) -- (190.83,173.5) ;
%Straight Lines [id:da8138955622969879] 
\draw    (141.58,77.5) -- (190.83,165.5) ;
%Straight Lines [id:da2641209291240174] 
\draw    (228.7,150.1) -- (193.83,166.5) ;
%Straight Lines [id:da4359258396407617] 
\draw    (237.7,77.1) -- (190.83,165.5) ;
%Straight Lines [id:da5782869719245372] 
\draw    (141.58,77.5) -- (116.64,96.22) ;
%Straight Lines [id:da593369057615275] 
\draw    (122.83,33.5) -- (139.58,52.5) ;
%Straight Lines [id:da6796630239476906] 
\draw    (152.83,33) -- (139.58,52.5) ;

% Text Node
\draw    (141.5, 65.4) circle [x radius= 12.38, y radius= 12.38]   ;
\draw (141.5,65.4) node   [align=left] {$\displaystyle g_{i}$};
% Text Node
\draw (22,163.17) node [anchor=north west][inner sep=0.75pt]    {$level\ -1$};
% Text Node
\draw (22.17,59.33) node [anchor=north west][inner sep=0.75pt]    {$level\ 0$};
% Text Node
\draw (189.49,133) node   [align=left] {...};
% Text Node
\draw (137.82,36) node   [align=left] {...};
% Text Node
\draw (205.82,152.33) node   [align=left] {...};
% Text Node
\draw (237.6,138.41) node    {$q_{j}$};
% Text Node
\draw (135.34,90) node   [align=left] {...};
% Text Node
\draw (134,15.17) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\boldsymbol{p}_{i}$};
% Text Node
\draw (112.64,97.22) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\boldsymbol{z}_{i}$};
% Text Node
\draw (155.17,124.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e_{i}$};
% Text Node
\draw (153.33,72) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{i}$};
% Text Node
\draw (165.33,186.5) node [anchor=north west][inner sep=0.75pt]    {$z_{1}$};
% Text Node
\draw (198.33,187) node [anchor=north west][inner sep=0.75pt]    {$z_{2}$};
% Text Node
\draw (297.32,139.67) node    {$j\notin J$};
% Text Node
\draw (296.68,67.17) node    {$i\in J$};
% Text Node
\draw (198.33,167.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{-1}$};
% Text Node
\draw  [color={rgb, 255:red, 9; green, 2; blue, 2 }  ,draw opacity=1 ]  (236.83, 65.17) circle [x radius= 12.38, y radius= 12.38]   ;
\draw (230.33,57.17) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 249; green, 249; blue, 249 }  ,opacity=1 ] [align=left] {$\displaystyle g_{i}$};


\end{tikzpicture}

==> diagram402.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,221); %set diagram left start at 0, and has height of 221

%Shape: Circle [id:dp7941527916924724] 
\draw   (190.67,168.67) .. controls (190.67,166.46) and (192.46,164.67) .. (194.67,164.67) .. controls (196.88,164.67) and (198.67,166.46) .. (198.67,168.67) .. controls (198.67,170.88) and (196.88,172.67) .. (194.67,172.67) .. controls (192.46,172.67) and (190.67,170.88) .. (190.67,168.67) -- cycle ;
%Straight Lines [id:da07224646715185723] 
\draw    (194.67,189.67) -- (194.67,172.67) ;
%Straight Lines [id:da6205089427146959] 
\draw    (140.92,78.67) -- (194.67,164.67) ;
%Straight Lines [id:da5237239649096812] 
\draw    (235.7,149.2) -- (194.67,164.67) ;
%Straight Lines [id:da8123358298296028] 
\draw    (235.7,77.7) -- (194.67,164.67) ;
%Straight Lines [id:da45111542537390203] 
\draw    (124.17,34.67) -- (140.92,53.67) ;
%Straight Lines [id:da6255065317046555] 
\draw    (154.17,34.17) -- (140.92,53.67) ;
%Curve Lines [id:da11895969372188686] 
\draw     ;
%Curve Lines [id:da500100745437567] 
\draw    (190.67,165.67) .. controls (147.2,143.9) and (149.7,193.9) .. (190.67,168.67) ;

% Text Node
\draw (21.83,161) node [anchor=north west][inner sep=0.75pt]    {$level\ -1$};
% Text Node
\draw (21.33,60.5) node [anchor=north west][inner sep=0.75pt]    {$level\ 0$};
% Text Node
\draw (298.68,67.33) node    {$i\in J$};
% Text Node
\draw (298.32,137.83) node    {$j\notin J$};
% Text Node
\draw    (140.92, 65.92) circle [x radius= 12.38, y radius= 12.38]   ;
\draw (140.92,65.92) node   [align=left] {$\displaystyle g_{i}$};
% Text Node
\draw (193.16,127.67) node   [align=left] {...};
% Text Node
\draw (140.16,37.67) node   [align=left] {...};
% Text Node
\draw (211.66,149.67) node   [align=left] {...};
% Text Node
\draw (240.6,137.41) node    {$q_{j}$};
% Text Node
\draw (141.24,22.43) node  [font=\scriptsize]  {$\boldsymbol{p}_{i}$};
% Text Node
\draw (157.62,119.26) node  [font=\footnotesize]  {$e_{i}$};
% Text Node
\draw (159.23,78.26) node  [font=\footnotesize]  {$v_{i}$};
% Text Node
\draw (195.11,193.17) node    {$z$};
% Text Node
\draw (209.38,169.26) node  [font=\footnotesize]  {$v_{-1}$};
% Text Node
\draw (149.11,168.26) node  [font=\footnotesize]  {$f$};
% Text Node
\draw  [color={rgb, 255:red, 9; green, 2; blue, 2 }  ,draw opacity=1 ]  (236.83, 64.83) circle [x radius= 12.38, y radius= 12.38]   ;
\draw (230.33,56.83) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 249; green, 249; blue, 249 }  ,opacity=1 ] [align=left] {$\displaystyle g_{i}$};


\end{tikzpicture}

==> diagram403.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,223); %set diagram left start at 0, and has height of 223

%Shape: Circle [id:dp7755788081045025] 
\draw   (194.83,169) .. controls (194.83,166.79) and (196.62,165) .. (198.83,165) .. controls (201.04,165) and (202.83,166.79) .. (202.83,169) .. controls (202.83,171.21) and (201.04,173) .. (198.83,173) .. controls (196.62,173) and (194.83,171.21) .. (194.83,169) -- cycle ;
%Straight Lines [id:da40485771779902113] 
\draw    (198.83,190) -- (198.83,173) ;
%Straight Lines [id:da20696432414725008] 
\draw    (197.7,78.3) -- (198.83,165) ;
%Straight Lines [id:da6924146274639054] 
\draw    (239.7,148.3) -- (198.83,165) ;
%Straight Lines [id:da8707384296312501] 
\draw    (254.2,76.8) -- (198.83,165) ;
%Straight Lines [id:da5978494011497593] 
\draw    (179.83,33.5) -- (196.58,52.5) ;
%Straight Lines [id:da17667314002287138] 
\draw    (209.83,33) -- (196.58,52.5) ;
%Curve Lines [id:da9266385186057993] 
\draw    (122.2,77) .. controls (138.2,120.5) and (147.7,141.5) .. (198.83,165) ;
%Curve Lines [id:da20597616760792725] 
\draw    (122.2,77) .. controls (167.95,101.5) and (168.2,119.5) .. (198.83,165) ;
%Straight Lines [id:da03390441145061618] 
\draw    (97.33,34) -- (114.08,53) ;
%Straight Lines [id:da15569604737631848] 
\draw    (127.33,33.5) -- (114.08,53) ;

% Text Node
\draw    (196.58, 65.25) circle [x radius= 12.38, y radius= 12.38]   ;
\draw (196.58,65.25) node   [align=left] {$\displaystyle g_{i}$};
% Text Node
\draw (22.33,161) node [anchor=north west][inner sep=0.75pt]    {$level\ -1$};
% Text Node
\draw (22.33,60) node [anchor=north west][inner sep=0.75pt]    {$level\ 0$};
% Text Node
\draw (205.33,113.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (195.32,37) node   [align=left] {...};
% Text Node
\draw (218.82,148.5) node   [align=left] {...};
% Text Node
\draw (243.76,137.24) node    {$q_{j}$};
% Text Node
\draw (194.41,22.26) node  [font=\scriptsize]  {$\boldsymbol{p}_{i}$};
% Text Node
\draw (189.29,105.59) node  [font=\footnotesize]  {$e_{i}$};
% Text Node
\draw (216.4,72.09) node  [font=\footnotesize]  {$v_{i}$};
% Text Node
\draw (199.28,193.5) node    {$z$};
% Text Node
\draw (297.51,67) node    {$i\in J$};
% Text Node
\draw (213.55,169.59) node  [font=\footnotesize]  {$v_{-1}$};
% Text Node
\draw    (116.25, 65.74) circle [x radius= 12.73, y radius= 12.73]   ;
\draw (116.25,65.74) node   [align=left] {$\displaystyle g_{0}$};
% Text Node
\draw (128.03,113.09) node  [font=\footnotesize]  {$f_{1}$};
% Text Node
\draw (156.53,112.59) node  [font=\footnotesize]  {$f_{2}$};
% Text Node
\draw (138,71.09) node  [font=\footnotesize]  {$v_{0}$};
% Text Node
\draw (297.82,137.83) node    {$j\notin J$};
% Text Node
\draw (113.32,36.5) node   [align=left] {...};
% Text Node
\draw (112.43,22.76) node  [font=\scriptsize]  {$\boldsymbol{p}_{0}$};
% Text Node
\draw  [color={rgb, 255:red, 9; green, 2; blue, 2 }  ,draw opacity=1 ]  (253.33, 64.67) circle [x radius= 12.38, y radius= 12.38]   ;
\draw (246.83,56.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 249; green, 249; blue, 249 }  ,opacity=1 ] [align=left] {$\displaystyle g_{i}$};


\end{tikzpicture}

==> diagram404.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,223); %set diagram left start at 0, and has height of 223

%Shape: Circle [id:dp042752461043811474] 
\draw   (194.83,169) .. controls (194.83,166.79) and (196.62,165) .. (198.83,165) .. controls (201.04,165) and (202.83,166.79) .. (202.83,169) .. controls (202.83,171.21) and (201.04,173) .. (198.83,173) .. controls (196.62,173) and (194.83,171.21) .. (194.83,169) -- cycle ;
%Straight Lines [id:da4834428927837009] 
\draw    (198.83,190) -- (198.83,173) ;
%Straight Lines [id:da9156330355143547] 
\draw    (197.7,78.3) -- (198.83,165) ;
%Straight Lines [id:da7029771964627989] 
\draw    (239.7,148.3) -- (198.83,165) ;
%Straight Lines [id:da9663894991206006] 
\draw    (254.2,76.8) -- (198.83,165) ;
%Straight Lines [id:da7692192199041472] 
\draw    (179.83,33.5) -- (196.58,52.5) ;
%Straight Lines [id:da05051305861108668] 
\draw    (209.83,33) -- (196.58,52.5) ;
%Curve Lines [id:da5823145346204637] 
\draw    (104.2,78.5) .. controls (120.2,122) and (147.7,141.5) .. (198.83,165) ;
%Curve Lines [id:da42162358112402365] 
\draw    (148.2,77) .. controls (162.2,105) and (174.7,128) .. (198.83,165) ;
%Straight Lines [id:da9153244591723113] 
\draw    (82.33,34) -- (99.08,53) ;
%Straight Lines [id:da5365260880875498] 
\draw    (112.33,33.5) -- (99.08,53) ;
%Straight Lines [id:da877681210047405] 
\draw    (129.33,33) -- (146.08,52) ;
%Straight Lines [id:da41913748752483637] 
\draw    (159.33,32.5) -- (146.08,52) ;

% Text Node
\draw    (196.58, 65.25) circle [x radius= 12.38, y radius= 12.38]   ;
\draw (196.58,65.25) node   [align=left] {$\displaystyle g_{i}$};
% Text Node
\draw (22.33,161) node [anchor=north west][inner sep=0.75pt]    {$level\ -1$};
% Text Node
\draw (22.33,60) node [anchor=north west][inner sep=0.75pt]    {$level\ 0$};
% Text Node
\draw (205.33,113.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (195.32,37) node   [align=left] {...};
% Text Node
\draw (218.82,148.5) node   [align=left] {...};
% Text Node
\draw (247.76,137.24) node    {$q_{j}$};
% Text Node
\draw (194.41,22.26) node  [font=\scriptsize]  {$\boldsymbol{p}_{i}$};
% Text Node
\draw (189.29,105.59) node  [font=\footnotesize]  {$e_{i}$};
% Text Node
\draw (216.4,72.09) node  [font=\footnotesize]  {$v_{i}$};
% Text Node
\draw (199.28,193.5) node    {$z$};
% Text Node
\draw (297.51,67) node    {$i\in J$};
% Text Node
\draw (213.55,169.59) node  [font=\footnotesize]  {$v_{-1}$};
% Text Node
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (101.25, 65.74) circle [x radius= 12.73, y radius= 12.73]   ;
\draw (101.25,65.74) node   [align=left] {$\displaystyle g_{0}$};
% Text Node
\draw (110.53,113.09) node  [font=\footnotesize]  {$f_{1}$};
% Text Node
\draw (152.53,112.09) node  [font=\footnotesize]  {$f_{2}$};
% Text Node
\draw (121,74.59) node  [font=\footnotesize]  {$v_{0}$};
% Text Node
\draw (297.82,137.83) node    {$j\notin J$};
% Text Node
\draw (98.32,36.5) node   [align=left] {...};
% Text Node
\draw (97.43,22.76) node  [font=\scriptsize]  {$\boldsymbol{p}_{0}$};
% Text Node
\draw  [color={rgb, 255:red, 9; green, 2; blue, 2 }  ,draw opacity=1 ]  (253.33, 64.67) circle [x radius= 12.38, y radius= 12.38]   ;
\draw (246.83,56.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 249; green, 249; blue, 249 }  ,opacity=1 ] [align=left] {$\displaystyle g_{i}$};
% Text Node
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (148.36, 64.74) circle [x radius= 13.09, y radius= 13.09]   ;
\draw (148.36,64.74) node   [align=left] {$\displaystyle g_{k}$};
% Text Node
\draw (145.32,35.5) node   [align=left] {...};
% Text Node
\draw (144.43,21.76) node  [font=\scriptsize]  {$\boldsymbol{p}_{k}$};
% Text Node
\draw (168,74.59) node  [font=\footnotesize]  {$v_{k}$};


\end{tikzpicture}

==> diagram405.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,273); %set diagram left start at 0, and has height of 273

%Straight Lines [id:da2332876089736795] 
\draw    (138.67,198.83) -- (149.67,183.83) ;
%Straight Lines [id:da4465604127169611] 
\draw    (159.17,198.33) -- (149.67,183.83) ;
%Straight Lines [id:da9572757170414372] 
\draw    (133.92,78.83) -- (150.17,151.33) ;
%Straight Lines [id:da2788370550266839] 
\draw    (181.14,133.08) -- (150.17,151.33) ;
%Straight Lines [id:da6250004854255873] 
\draw    (133.92,78.83) -- (108.67,96.83) ;
%Straight Lines [id:da9886771563766674] 
\draw    (117.17,33.33) -- (133.92,52.33) ;
%Straight Lines [id:da6489124274936224] 
\draw    (147.17,32.83) -- (133.92,52.33) ;

% Text Node
\draw    (133.07, 65.57) circle [x radius= 13.09, y radius= 13.09]   ;
\draw (133.07,65.57) node   [align=left] {$\displaystyle g_{0}$};
% Text Node
\draw (22.33,160.17) node [anchor=north west][inner sep=0.75pt]    {$level\ -1$};
% Text Node
\draw (21.17,60.5) node [anchor=north west][inner sep=0.75pt]    {$level\ 0$};
% Text Node
\draw (133.16,38.83) node   [align=left] {...};
% Text Node
\draw (160.16,135.33) node   [align=left] {...};
% Text Node
\draw (126.66,90.83) node   [align=left] {...};
% Text Node
\draw (128.17,16.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\boldsymbol{p}_{0}$};
% Text Node
\draw (118.17,99.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\boldsymbol{z}_{0}$};
% Text Node
\draw (144.67,104.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e$};
% Text Node
\draw (125.17,196.33) node [anchor=north west][inner sep=0.75pt]    {$z_{1}$};
% Text Node
\draw (158.17,196.83) node [anchor=north west][inner sep=0.75pt]    {$z_{2}$};
% Text Node
\draw    (150.38, 167.57) circle [x radius= 15.81, y radius= 15.81]   ;
\draw (150.38,167.57) node   [align=left] {$\displaystyle g_{-1}$};
% Text Node
\draw (240.19,167.57) node    {$( Y_{-1} ,\zeta _{-1})$};
% Text Node
\draw (232.58,69.07) node    {$( Y_{0} ,\zeta _{0})$};
% Text Node
\draw (165.67,117.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\boldsymbol{p}_{-1}$};
% Text Node
\draw (149.66,195.83) node   [align=left] {...};
% Text Node
\draw (143.17,217.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\boldsymbol{z}_{-1}$};


\end{tikzpicture}

==> diagram406.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,219); %set diagram left start at 0, and has height of 219

%Shape: Circle [id:dp9229355361866156] 
\draw   (218.83,121.67) .. controls (218.83,119.46) and (220.62,117.67) .. (222.83,117.67) .. controls (225.04,117.67) and (226.83,119.46) .. (226.83,121.67) .. controls (226.83,123.88) and (225.04,125.67) .. (222.83,125.67) .. controls (220.62,125.67) and (218.83,123.88) .. (218.83,121.67) -- cycle ;
%Straight Lines [id:da01010868087714889] 
\draw    (217.7,78.9) -- (222.83,117.67) ;
%Straight Lines [id:da48720283173837986] 
\draw    (217.08,79.17) -- (191.83,97.17) ;
%Straight Lines [id:da6076772090740148] 
\draw    (199.83,39.67) -- (216.58,58.67) ;
%Straight Lines [id:da9861130841753962] 
\draw    (229.83,39.17) -- (216.58,58.67) ;
%Curve Lines [id:da2079552797912254] 
\draw     ;
%Straight Lines [id:da8501167376166598] 
\draw    (211.83,141.17) -- (222.83,126.17) ;
%Straight Lines [id:da30236072930389724] 
\draw    (232.33,140.67) -- (222.83,126.17) ;
%Straight Lines [id:da7375033088238556] 
\draw    (66.08,69.17) -- (74.83,86.67) ;
%Straight Lines [id:da04305386295786273] 
\draw    (66.08,69.17) -- (40.83,87.17) ;
%Straight Lines [id:da48366258111766913] 
\draw    (49.33,29.17) -- (66.08,48.17) ;
%Straight Lines [id:da35651232840700886] 
\draw    (79.33,28.67) -- (66.08,48.17) ;
%Shape: Circle [id:dp051163694610606436] 
\draw   (66.83,159.67) .. controls (66.83,157.46) and (68.62,155.67) .. (70.83,155.67) .. controls (73.04,155.67) and (74.83,157.46) .. (74.83,159.67) .. controls (74.83,161.88) and (73.04,163.67) .. (70.83,163.67) .. controls (68.62,163.67) and (66.83,161.88) .. (66.83,159.67) -- cycle ;
%Straight Lines [id:da2278270032538925] 
\draw    (70.64,134.13) -- (70.83,155.67) ;
%Curve Lines [id:da4728868781091058] 
\draw     ;
%Straight Lines [id:da05507891950778898] 
\draw    (59.83,179.17) -- (70.83,164.17) ;
%Straight Lines [id:da21158590970479918] 
\draw    (80.33,178.67) -- (70.83,164.17) ;
%Straight Lines [id:da01811936337750808] 
\draw    (386.08,106.67) -- (386.83,126.17) ;
%Straight Lines [id:da8799494299114634] 
\draw    (386.08,106.67) -- (360.83,124.67) ;
%Straight Lines [id:da06553506345097282] 
\draw    (368.33,66.67) -- (385.08,85.67) ;
%Straight Lines [id:da6619080719247863] 
\draw    (398.33,66.17) -- (385.08,85.67) ;
%Straight Lines [id:da6127735550595608] 
\draw    (386.08,106.67) -- (402.33,124.67) ;
%Straight Lines [id:da24418592973704345] 
\draw    (109.14,104.63) -- (166.14,104.63) ;
\draw [shift={(168.14,104.63)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7778784509266194] 
\draw    (270.64,102.13) -- (327.64,102.13) ;
\draw [shift={(329.64,102.13)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw    (216.66, 68.67) circle [x radius= 10, y radius= 10]   ;
\draw (216.66,68.67) node   [align=left] {$\displaystyle g$};
% Text Node
\draw (215.82,48.17) node [anchor=south] [inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (211.32,96.67) node [anchor=south] [inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (206.1,146.91) node    {$a_{1}$};
% Text Node
\draw (239.1,147.41) node    {$a_{2}$};
% Text Node
\draw    (65.66, 58.67) circle [x radius= 10, y radius= 10]   ;
\draw (65.66,58.67) node   [align=left] {$\displaystyle g$};
% Text Node
\draw (64.82,38.67) node [anchor=south] [inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (63.32,80.17) node   [align=left] {...};
% Text Node
\draw (77.78,90.17) node    {$a$};
% Text Node
\draw (59.1,186.41) node    {$a_{1}$};
% Text Node
\draw (86.6,186.41) node    {$a_{2}$};
% Text Node
\draw (48.33,118.17) node [anchor=north west][inner sep=0.75pt]    {$-a-2$};
% Text Node
\draw (68.83,100.67) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (238.17,97.76) node  [font=\footnotesize]  {$a+1$};
% Text Node
\draw    (384.66, 96.17) circle [x radius= 10, y radius= 10]   ;
\draw (384.66,96.17) node   [align=left] {$\displaystyle g$};
% Text Node
\draw (383.32,69.17) node   [align=left] {...};
% Text Node
\draw (378.32,124.17) node [anchor=south] [inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (385.6,130.91) node    {$a_{1}$};
% Text Node
\draw (409.6,130.91) node    {$a_{2}$};
% Text Node
\draw (136.13,93.5) node   [align=left] {Identify};
% Text Node
\draw (295.63,91) node   [align=left] {Plumb};
% Text Node
\draw (300.63,113) node   [align=left] {level transition};
% Text Node
\draw (136.13,114.5) node   [align=left] {zero \& pole};


\end{tikzpicture}

==> diagram407.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,236); %set diagram left start at 0, and has height of 236

%Straight Lines [id:da41626266174919246] 
\draw    (241.2,95.2) -- (247.5,123.83) ;
%Straight Lines [id:da10453020261969548] 
\draw    (240.75,94.83) -- (215.5,112.83) ;
%Straight Lines [id:da86466475438077] 
\draw    (223,56.33) -- (239.75,75.33) ;
%Straight Lines [id:da4832604807711509] 
\draw    (253,55.83) -- (239.75,75.33) ;
%Straight Lines [id:da11697575222582812] 
\draw    (83.75,66.83) -- (92.5,84.33) ;
%Straight Lines [id:da48725904290378064] 
\draw    (83.75,66.83) -- (58.5,84.83) ;
%Straight Lines [id:da2515026485440879] 
\draw    (66.5,27.33) -- (83.25,46.33) ;
%Straight Lines [id:da8104882182729078] 
\draw    (96.5,26.83) -- (83.25,46.33) ;
%Straight Lines [id:da9354867191906695] 
\draw    (88,147.83) -- (88,164.33) ;
%Curve Lines [id:da3171259691863779] 
\draw     ;
%Straight Lines [id:da8818873612038205] 
\draw    (408.25,125.33) -- (388.2,142.7) ;
%Straight Lines [id:da1198380804882595] 
\draw    (391.5,75.83) -- (408.25,94.83) ;
%Straight Lines [id:da6119963395274124] 
\draw    (421.5,75.33) -- (408.25,94.83) ;
%Straight Lines [id:da4836034745882307] 
\draw    (408.25,125.33) -- (424.5,143.33) ;
%Straight Lines [id:da5319453996112617] 
\draw    (88,172.33) -- (88,189.33) ;
%Straight Lines [id:da302800182716483] 
\draw    (127.64,116.63) -- (184.64,116.63) ;
\draw [shift={(186.64,116.63)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12249989787127302] 
\draw    (294.64,115.62) -- (351.64,115.62) ;
\draw [shift={(353.64,115.62)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp1764935853091416] 
\draw   (84,168.33) .. controls (84,166.12) and (85.79,164.33) .. (88,164.33) .. controls (90.21,164.33) and (92,166.12) .. (92,168.33) .. controls (92,170.54) and (90.21,172.33) .. (88,172.33) .. controls (85.79,172.33) and (84,170.54) .. (84,168.33) -- cycle ;
%Curve Lines [id:da03162964068710372] 
\draw    (84.89,165.75) .. controls (65.27,153.54) and (67.71,183.46) .. (85.33,171.17) ;
%Curve Lines [id:da8277120680964609] 
\draw     ;
%Straight Lines [id:da1489464700211658] 
\draw    (247.5,131.83) -- (247.5,148.83) ;
%Shape: Circle [id:dp7235068441121888] 
\draw   (243.5,127.83) .. controls (243.5,125.62) and (245.29,123.83) .. (247.5,123.83) .. controls (249.71,123.83) and (251.5,125.62) .. (251.5,127.83) .. controls (251.5,130.04) and (249.71,131.83) .. (247.5,131.83) .. controls (245.29,131.83) and (243.5,130.04) .. (243.5,127.83) -- cycle ;
%Curve Lines [id:da9069367010300395] 
\draw    (244.39,125.25) .. controls (224.77,113.04) and (227.21,142.96) .. (244.83,130.67) ;

% Text Node
\draw    (240.25, 85.08) circle [x radius= 10, y radius= 10]   ;
\draw (240.25,85.08) node   [align=left] {$\displaystyle g$};
% Text Node
\draw (238.99,66.34) node [anchor=south] [inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (235.99,113.84) node [anchor=south] [inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw    (83.25, 56.58) circle [x radius= 10, y radius= 10]   ;
\draw (83.25,56.58) node   [align=left] {$\displaystyle g$};
% Text Node
\draw (82.99,36.84) node [anchor=south] [inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (79.49,84.34) node [anchor=south] [inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (96.44,89.84) node    {$a$};
% Text Node
\draw (86.39,138.34) node    {$-a-2$};
% Text Node
\draw (82,106.33) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (261.34,107.93) node  [font=\footnotesize]  {$a+1$};
% Text Node
\draw    (408.25, 110.08) circle [x radius= 15.53, y radius= 15.53]   ;
\draw (408.25,110.08) node  [font=\LARGE,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle g$};
% Text Node
\draw (406.99,85.84) node [anchor=south] [inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (406.99,141.84) node [anchor=south] [inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (427.94,151.34) node    {$a+2$};
% Text Node
\draw (85.94,197.34) node    {$a+2$};
% Text Node
\draw (154.63,104.5) node   [align=left] {Identify};
% Text Node
\draw (321.63,104.49) node   [align=left] {Plumb};
% Text Node
\draw (248.44,156.84) node    {$a+2$};
% Text Node
\draw (154.63,127) node   [align=left] {zero \& pole};
% Text Node
\draw (326.13,134.49) node   [align=left] {level transition \&\\horizontal node};
% Text Node
\draw (400.95,111) node    {$g$};
% Text Node
\draw (411.95,110) node    {$+1$};


\end{tikzpicture}

==> diagram501.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,239); %set diagram left start at 0, and has height of 239

%Straight Lines [id:da45236399816792416] 
\draw    (182.67,173.33) -- (193.67,158.33) ;
%Straight Lines [id:da7233849943634443] 
\draw    (203.17,172.83) -- (193.67,158.33) ;
%Straight Lines [id:da8642740359657048] 
\draw    (194.1,81.6) -- (194.67,126.33) ;
%Straight Lines [id:da8768754620469494] 
\draw    (220.14,102.9) -- (194.67,126.33) ;
%Straight Lines [id:da336696913018637] 
\draw    (178.17,35.83) -- (194.92,54.83) ;
%Straight Lines [id:da3211040368635816] 
\draw    (208.17,35.33) -- (194.92,54.83) ;

% Text Node
\draw    (194.07, 68.07) circle [x radius= 13.09, y radius= 13.09]   ;
\draw (194.07,68.07) node   [align=left] {$\displaystyle g_{0}$};
% Text Node
\draw (48.66,146.84) node    {$level\ -1$};
% Text Node
\draw (42.21,67.84) node    {$level\ 0$};
% Text Node
\draw (194.16,40.83) node   [align=left] {...};
% Text Node
\draw (203.16,105.83) node   [align=left] {...};
% Text Node
\draw (194.76,25.09) node  [font=\scriptsize]  {$\boldsymbol{p}_{0}$};
% Text Node
\draw (185.11,94.93) node  [font=\footnotesize]  {$\kappa $};
% Text Node
\draw (181.49,181.07) node    {$a$};
% Text Node
\draw (205.49,181.57) node    {$a$};
% Text Node
\draw (150.99,145.57) node    {$\sigma _{-1} \curvearrowright $};
% Text Node
\draw (147.24,69.07) node    {$\sigma _{1} \curvearrowright $};
% Text Node
\draw (216.76,93.09) node  [font=\scriptsize]  {$\boldsymbol{p}_{-1}$};
% Text Node
\draw    (195.07, 142.57) circle [x radius= 15.81, y radius= 15.81]   ;
\draw (195.07,142.57) node   [align=left] {$\displaystyle g_{-1}$};


\end{tikzpicture}

==> diagram502.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,244); %set diagram left start at 0, and has height of 244

%Straight Lines [id:da7144263401047237] 
\draw    (168.33,173) -- (168.33,156) ;
%Straight Lines [id:da80765044197105] 
\draw    (160.6,107.47) -- (168.33,124) ;
%Curve Lines [id:da26169982312506135] 
\draw    (167.6,77.47) .. controls (144.6,88.97) and (140.6,108.47) .. (168.33,124) ;
%Curve Lines [id:da0995702246469159] 
\draw    (167.6,77.47) .. controls (186.6,84.97) and (199.6,105.97) .. (168.33,124) ;
%Straight Lines [id:da9438664513340582] 
\draw    (151.33,32) -- (168.08,51) ;
%Straight Lines [id:da4058409404116303] 
\draw    (181.33,31.5) -- (168.08,51) ;

% Text Node
\draw (21.83,136) node [anchor=north west][inner sep=0.75pt]    {$level\ -1$};
% Text Node
\draw (21.83,60.5) node [anchor=north west][inner sep=0.75pt]    {$level\ 0$};
% Text Node
\draw (170.82,110) node   [align=left] {...};
% Text Node
\draw (138.03,98.59) node  [font=\footnotesize]  {$Q$};
% Text Node
\draw (201.03,98.59) node  [font=\footnotesize]  {$Q$};
% Text Node
\draw (167.32,35.5) node   [align=left] {...};
% Text Node
\draw (167.43,20.76) node  [font=\scriptsize]  {$\boldsymbol{p}_{0}$};
% Text Node
\draw (168.99,179) node    {$a$};
% Text Node
\draw (171.76,100.09) node  [font=\scriptsize]  {$\boldsymbol{p}_{-1}$};
% Text Node
\draw (123.99,141.07) node    {$\sigma _{-1} \curvearrowright $};
% Text Node
\draw (120.24,66.07) node    {$\sigma _{0} \curvearrowright $};
% Text Node
\draw    (168.57, 64.07) circle [x radius= 13.09, y radius= 13.09]   ;
\draw (168.57,64.07) node   [align=left] {$\displaystyle g_{0}$};
% Text Node
\draw    (168.57, 140.1) circle [x radius= 15.81, y radius= 15.81]   ;
\draw (168.57,140.1) node   [align=left] {$\displaystyle g_{-1}$};
% Text Node
\draw (235.61,100.36) node  [font=\footnotesize]  {$Pr$};


\end{tikzpicture}

==> diagram601.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,327); %set diagram left start at 0, and has height of 327

%Straight Lines [id:da434434481902068] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (186.49,82.05) -- (121.64,92.71) ;
%Straight Lines [id:da32612367485417293] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ]   (186.49,82.05) -- (186.14,141.21) ;
%Straight Lines [id:da1613096096557911] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ]   (424.49,81.05) -- (424.14,140.21) ;
%Straight Lines [id:da13788287038044333] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (424.84,21.89) -- (424.49,81.05) ;
%Straight Lines [id:da29294613049089735] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (186.84,22.89) -- (186.49,82.05) ;
%Straight Lines [id:da6343841309790534] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (424.49,81.05) -- (483.64,95.21) ;
%Straight Lines [id:da8075688062906126] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (307.46,249.46) -- (337.48,190.53) ;
%Straight Lines [id:da41513777087019954] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (307.46,249.46) -- (337.44,307.9) ;
%Shape: Ellipse [id:dp7495464212710776] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184,82.05) .. controls (184,80.7) and (185.11,79.6) .. (186.49,79.6) .. controls (187.87,79.6) and (188.99,80.7) .. (188.99,82.05) .. controls (188.99,83.4) and (187.87,84.5) .. (186.49,84.5) .. controls (185.11,84.5) and (184,83.4) .. (184,82.05) -- cycle ;
%Shape: Ellipse [id:dp7603902924104553] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (422,81.05) .. controls (422,79.7) and (423.11,78.6) .. (424.49,78.6) .. controls (425.87,78.6) and (426.99,79.7) .. (426.99,81.05) .. controls (426.99,82.4) and (425.87,83.5) .. (424.49,83.5) .. controls (423.11,83.5) and (422,82.4) .. (422,81.05) -- cycle ;
%Straight Lines [id:da9910607938593439] 
\draw    (186.49,82.05) -- (424.49,81.05) ;
\draw   (294.68,79.04) -- (300.46,81.61) -- (294.68,84.18) ;
\draw  [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ] (190.14,115.03) -- (186.32,119.85) -- (182.5,115.03)(190.14,119.03) -- (186.32,123.85) -- (182.5,119.03) ;
\draw  [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ] (420.5,116.85) -- (424.32,112.03) -- (428.14,116.85)(420.5,112.85) -- (424.32,108.03) -- (428.14,112.85) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (148.55,92.97) -- (138.6,90.14) -- (146.53,83.5) -- (143.07,89.19) -- cycle ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (464.64,96.1) -- (457.17,88.94) -- (467.29,86.78) -- (461.57,90.19) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (183.48,45.01) .. controls (185.2,42.96) and (186.23,40.92) .. (186.57,38.87) .. controls (186.91,40.92) and (187.94,42.96) .. (189.66,45.01) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (427.66,38.37) .. controls (425.94,40.42) and (424.91,42.46) .. (424.57,44.51) .. controls (424.23,42.46) and (423.2,40.42) .. (421.48,38.37) ;
%Straight Lines [id:da6922523234790825] 
\draw    (195,86) -- (219.73,93.37) ;
\draw [shift={(221.64,93.94)}, rotate = 196.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da740517907328212] 
\draw    (189.64,90.08) -- (197.97,113.56) ;
\draw [shift={(198.64,115.44)}, rotate = 250.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7410184969603735] 
\draw    (195.5,77.5) -- (219.22,70.51) ;
\draw [shift={(221.14,69.94)}, rotate = 163.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5537440245459253] 
\draw    (181.64,90.58) -- (172.95,110.25) ;
\draw [shift={(172.14,112.08)}, rotate = 293.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2285243323745081] 
\draw    (389.64,93.58) -- (415.71,86.59) ;
\draw [shift={(417.64,86.08)}, rotate = 165] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5686115207252336] 
\draw    (411.64,114.44) -- (421.36,91.42) ;
\draw [shift={(422.14,89.58)}, rotate = 112.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9705969483644261] 
\draw    (178.14,79.58) -- (154.11,75.42) ;
\draw [shift={(152.14,75.08)}, rotate = 9.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22899619651211722] 
\draw    (441.64,113.44) -- (430.53,90.87) ;
\draw [shift={(429.64,89.08)}, rotate = 63.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8077836093379842] 
\draw    (460.14,76.44) -- (433.14,77.96) ;
\draw [shift={(431.14,78.08)}, rotate = 356.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp16190932558503657] 
\draw   (288.68,116.22) .. controls (288.68,115.15) and (289.53,114.28) .. (290.58,114.28) .. controls (291.63,114.28) and (292.48,115.15) .. (292.48,116.22) .. controls (292.48,117.3) and (291.63,118.17) .. (290.58,118.17) .. controls (289.53,118.17) and (288.68,117.3) .. (288.68,116.22) -- cycle ;
%Shape: Ellipse [id:dp33180686239429535] 
\draw   (125.68,131.22) .. controls (125.68,130.15) and (126.53,129.28) .. (127.58,129.28) .. controls (128.63,129.28) and (129.48,130.15) .. (129.48,131.22) .. controls (129.48,132.3) and (128.63,133.17) .. (127.58,133.17) .. controls (126.53,133.17) and (125.68,132.3) .. (125.68,131.22) -- cycle ;
%Shape: Ellipse [id:dp801620565683318] 
\draw   (288.68,39.22) .. controls (288.68,38.15) and (289.53,37.28) .. (290.58,37.28) .. controls (291.63,37.28) and (292.48,38.15) .. (292.48,39.22) .. controls (292.48,40.3) and (291.63,41.17) .. (290.58,41.17) .. controls (289.53,41.17) and (288.68,40.3) .. (288.68,39.22) -- cycle ;
%Straight Lines [id:da18514582078877395] 
\draw    (390.64,65.58) -- (415.25,73.93) ;
\draw [shift={(417.14,74.58)}, rotate = 198.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7207391684944155] 
\draw    (277.48,191.03) -- (307.46,249.46) ;
%Shape: Ellipse [id:dp9220772366586583] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (304.99,249.46) .. controls (304.99,248.07) and (306.09,246.94) .. (307.46,246.94) .. controls (308.82,246.94) and (309.93,248.07) .. (309.93,249.46) .. controls (309.93,250.86) and (308.82,251.99) .. (307.46,251.99) .. controls (306.09,251.99) and (304.99,250.86) .. (304.99,249.46) -- cycle ;
%Shape: Ellipse [id:dp17932766368787711] 
\draw   (222.01,247.72) .. controls (222.01,246.65) and (222.86,245.78) .. (223.91,245.78) .. controls (224.96,245.78) and (225.81,246.65) .. (225.81,247.72) .. controls (225.81,248.8) and (224.96,249.67) .. (223.91,249.67) .. controls (222.86,249.67) and (222.01,248.8) .. (222.01,247.72) -- cycle ;
%Shape: Ellipse [id:dp591194431642736] 
\draw   (391.51,249.22) .. controls (391.51,248.15) and (392.36,247.28) .. (393.41,247.28) .. controls (394.46,247.28) and (395.31,248.15) .. (395.31,249.22) .. controls (395.31,250.3) and (394.46,251.17) .. (393.41,251.17) .. controls (392.36,251.17) and (391.51,250.3) .. (391.51,249.22) -- cycle ;
\draw   (289.04,219.38) -- (288.51,213.07) -- (293.55,216.91) ;
\draw   (288.78,280.97) -- (293.75,277.04) -- (293.34,283.36) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (317.59,221.18) -- (323.37,219.09) -- (324.09,225.2)(319.69,217.78) -- (325.47,215.69) -- (326.19,221.8) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (322.23,285.6) -- (323.47,279.58) -- (329.05,282.16)(320.43,282.03) -- (321.67,276) -- (327.25,278.59) ;
%Straight Lines [id:da5959780583677123] 
\draw    (299.48,253.53) -- (279.39,273.57) ;
\draw [shift={(277.98,274.99)}, rotate = 315.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7018349938856143] 
\draw    (299.98,244.53) -- (279.14,230.6) ;
\draw [shift={(277.48,229.49)}, rotate = 33.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09092113475686836] 
\draw    (333.98,229.99) -- (316.48,245.22) ;
\draw [shift={(314.98,246.53)}, rotate = 318.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2737967832840089] 
\draw    (336.98,272.49) -- (316.96,254.37) ;
\draw [shift={(315.48,253.03)}, rotate = 42.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp7765751591006862] 
\draw   (305.18,193.72) .. controls (305.18,192.65) and (306.03,191.78) .. (307.08,191.78) .. controls (308.13,191.78) and (308.98,192.65) .. (308.98,193.72) .. controls (308.98,194.8) and (308.13,195.67) .. (307.08,195.67) .. controls (306.03,195.67) and (305.18,194.8) .. (305.18,193.72) -- cycle ;
%Straight Lines [id:da33594689837439584] 
\draw    (277.44,308.4) -- (307.46,249.46) ;
%Straight Lines [id:da3835138021395399] 
\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ]   (21.64,159.04) -- (493.33,159.13) ;
%Shape: Ellipse [id:dp5244280930739444] 
\draw   (116.51,49.06) .. controls (116.51,47.99) and (117.36,47.12) .. (118.41,47.12) .. controls (119.46,47.12) and (120.31,47.99) .. (120.31,49.06) .. controls (120.31,50.13) and (119.46,51) .. (118.41,51) .. controls (117.36,51) and (116.51,50.13) .. (116.51,49.06) -- cycle ;

% Text Node
\draw (173.99,57) node  [rotate=-307.69] [align=left] {...};
% Text Node
\draw (445.49,60.5) node  [rotate=-52.67] [align=left] {...};
% Text Node
\draw (178.31,70.37) node    {$s_{1}$};
% Text Node
\draw (432.31,64.87) node    {$s_{2}$};
% Text Node
\draw (291.55,70.59) node    {$\alpha _{0}$};
% Text Node
\draw (174.05,138.59) node  [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,opacity=1 ]  {$\alpha _{1}$};
% Text Node
\draw (129.55,78.09) node  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\alpha _{2}$};
% Text Node
\draw (170.05,29.59) node  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\alpha _{t-1}$};
% Text Node
\draw (413.55,138.09) node  [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,opacity=1 ]  {$\alpha _{1}$};
% Text Node
\draw (471.38,102.09) node  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\alpha _{2}$};
% Text Node
\draw (409.05,29.59) node  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\alpha _{t-1}$};
% Text Node
\draw (231.18,98.21) node  [font=\scriptsize]  {$v_{1}^{+}$};
% Text Node
\draw (206.68,124.37) node  [font=\scriptsize]  {$v_{c_{1} -1}^{+}$};
% Text Node
\draw (202.49,97) node  [rotate=-301.99] [align=left] {...};
% Text Node
\draw (234.01,64.87) node  [font=\scriptsize]  {$v_{Q_{1} -1}^{+}$};
% Text Node
\draw (160.51,117.37) node  [font=\scriptsize]  {$v_{c_{1} +1}^{+}$};
% Text Node
\draw (377.68,96.21) node  [font=\scriptsize]  {$w_{1}^{+}$};
% Text Node
\draw (405.49,98.5) node  [rotate=-232.64] [align=left] {...};
% Text Node
\draw (400.51,121.37) node  [font=\scriptsize]  {$w_{d_{1} -1}^{+}$};
% Text Node
\draw (144.01,64.37) node  [font=\scriptsize]  {$v_{c_{2} +1}^{+}$};
% Text Node
\draw (452.01,125.37) node  [font=\scriptsize]  {$w_{d_{1} +1}^{+}$};
% Text Node
\draw (474.51,69.87) node  [font=\scriptsize]  {$w_{d_{2} +1}^{+}$};
% Text Node
\draw (305.82,116.15) node  [font=\scriptsize]  {$p_{\tau ( 1)}$};
% Text Node
\draw (130.06,134.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p_{\tau ( 2)}$};
% Text Node
\draw (306.35,38.15) node  [font=\scriptsize]  {$p_{\tau ( t)}$};
% Text Node
\draw (387.01,56.37) node  [font=\scriptsize]  {$w_{Q_{2} -1}^{+}$};
% Text Node
\draw (307.64,231.37) node    {$z$};
% Text Node
\draw (213.64,243.37) node  [font=\scriptsize]  {$s_{1}$};
% Text Node
\draw (404.64,245.37) node  [font=\scriptsize]  {$s_{2}$};
% Text Node
\draw (274.88,207.59) node    {$\beta _{t}$};
% Text Node
\draw (341.38,207.59) node  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\beta _{n}$};
% Text Node
\draw (287.82,249.5) node  [rotate=-269.99] [align=left] {...};
% Text Node
\draw (264.85,273.37) node  [font=\scriptsize]  {$v_{1}^{-}$};
% Text Node
\draw (262.85,229) node  [font=\scriptsize]  {$v_{Q_{1}}^{-}$};
% Text Node
\draw (348.85,274) node  [font=\scriptsize]  {$w_{1}^{-}$};
% Text Node
\draw (351.35,228.5) node  [font=\scriptsize]  {$w_{Q_{2}}^{-}$};
% Text Node
\draw (309.63,183.65) node  [font=\tiny]  {$p_{\tau ( i)} ,t+1\leq i\leq n$};
% Text Node
\draw (330.32,248.5) node  [rotate=-269.99] [align=left] {...};
% Text Node
\draw (112.96,40.32) node  [font=\tiny]  {$p_{\tau ( i)} ,3\leq i\leq t-1$};
% Text Node
\draw (24.67,128.67) node [anchor=north west][inner sep=0.75pt]    {$X_{0}$};
% Text Node
\draw (24,172.67) node [anchor=north west][inner sep=0.75pt]    {$X_{-1}$};
% Text Node
\draw (165.49,94) node  [rotate=-232.04] [align=left] {...};
% Text Node
\draw (445.49,98.5) node  [rotate=-134.52] [align=left] {...};


\end{tikzpicture}

==> diagram602.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,701); %set diagram left start at 0, and has height of 701





%Shape: Right Triangle [id:dp030266463768547025] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (107.39,378.04) -- (288.99,539.33) -- (107.39,539.33) -- cycle ;
%Curve Lines [id:da05384851982786509] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (288.99,539.33) .. controls (131.58,533.3) and (117.76,460.94) .. (107.39,378.04) ;
%Curve Lines [id:da4743287285930149] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (288.99,539.33) .. controls (196.85,522.37) and (131.96,451.9) .. (107.39,378.04) ;
%Shape: Right Triangle [id:dp8165058825828153] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (596.61,205.72) -- (418.49,41.39) -- (596.61,41.39) -- cycle ;
%Curve Lines [id:da6264357156884388] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (596.61,205.72) .. controls (585.14,58.82) and (506.14,45.38) .. (418.49,41.39) ;
%Shape: Rectangle [id:dp21496389456515286] 
\draw   (109.9,41.08) -- (289.62,41.08) -- (289.62,207.25) -- (109.9,207.25) -- cycle ;
%Curve Lines [id:da8972415782610295] 
\draw    (289.62,207.25) .. controls (271.76,121.06) and (185.13,58.94) .. (109.9,41.08) ;
%Curve Lines [id:da898142244365882] 
\draw    (289.62,207.25) .. controls (199.57,191.34) and (125.1,131.16) .. (109.9,41.08) ;
%Curve Lines [id:da6694302163141324] 
\draw    (109.9,41.08) .. controls (65.82,72.14) and (66.2,183.18) .. (109.9,207.25) ;
%Curve Lines [id:da6837099649507901] 
\draw    (109.9,207.25) .. controls (157.77,247.24) and (250.49,242.58) .. (289.62,207.25) ;
%Straight Lines [id:da4509417373495983] 
\draw    (109.9,41.08) -- (289.62,207.25) ;
%Curve Lines [id:da2522763744386096] 
\draw    (109.9,41.08) .. controls (32.77,86.12) and (28.21,174.64) .. (109.9,207.25) ;
%Curve Lines [id:da3384390348913724] 
\draw    (109.9,207.25) .. controls (138.4,279.47) and (261.12,279.47) .. (289.62,207.25) ;
\draw   (74.18,126.5) -- (76.84,121.45) -- (79.5,126.5) ;
\draw   (107.24,126.5) -- (109.9,121.45) -- (112.56,126.5) ;
\draw   (286.96,125.72) -- (289.62,120.67) -- (292.28,125.72) ;
\draw   (47.97,125.33) -- (50.63,120.29) -- (53.28,125.33) ;
\draw   (164.33,149.03) -- (162.94,143.47) -- (168.24,145.34) ;
\draw   (193.21,122.24) -- (191.82,116.68) -- (197.12,118.55) ;
\draw   (224.36,105.54) -- (222.98,99.99) -- (228.28,101.86) ;
%Shape: Ellipse [id:dp6450099018570656] 
\draw   (176.01,136.2) .. controls (176.01,135.13) and (176.86,134.26) .. (177.91,134.26) .. controls (178.96,134.26) and (179.81,135.13) .. (179.81,136.2) .. controls (179.81,137.28) and (178.96,138.14) .. (177.91,138.14) .. controls (176.86,138.14) and (176.01,137.28) .. (176.01,136.2) -- cycle ;
%Shape: Ellipse [id:dp048670318660524625] 
\draw   (250.11,78.35) .. controls (250.11,77.28) and (250.96,76.41) .. (252.01,76.41) .. controls (253.06,76.41) and (253.91,77.28) .. (253.91,78.35) .. controls (253.91,79.43) and (253.06,80.3) .. (252.01,80.3) .. controls (250.96,80.3) and (250.11,79.43) .. (250.11,78.35) -- cycle ;
%Shape: Ellipse [id:dp49270043861769675] 
\draw   (140.68,171.92) .. controls (140.68,170.85) and (141.53,169.98) .. (142.58,169.98) .. controls (143.63,169.98) and (144.48,170.85) .. (144.48,171.92) .. controls (144.48,173) and (143.63,173.86) .. (142.58,173.86) .. controls (141.53,173.86) and (140.68,173) .. (140.68,171.92) -- cycle ;
%Shape: Ellipse [id:dp7170160738065858] 
\draw   (89.76,127.27) .. controls (89.76,126.2) and (90.61,125.33) .. (91.66,125.33) .. controls (92.71,125.33) and (93.56,126.2) .. (93.56,127.27) .. controls (93.56,128.35) and (92.71,129.22) .. (91.66,129.22) .. controls (90.61,129.22) and (89.76,128.35) .. (89.76,127.27) -- cycle ;
%Shape: Ellipse [id:dp6320184955335579] 
\draw   (193.11,220.84) .. controls (193.11,219.77) and (193.96,218.9) .. (195.01,218.9) .. controls (196.06,218.9) and (196.91,219.77) .. (196.91,220.84) .. controls (196.91,221.91) and (196.06,222.78) .. (195.01,222.78) .. controls (193.96,222.78) and (193.11,221.91) .. (193.11,220.84) -- cycle ;
\draw   (200.14,204.73) -- (205.08,207.45) -- (200.14,210.17) ;
\draw   (200.9,232.68) -- (205.84,235.4) -- (200.9,238.12) ;
\draw   (201.28,258.31) -- (206.22,261.03) -- (201.28,263.74) ;
\draw   (194.82,38.56) -- (199.76,41.28) -- (194.82,43.99) ;
%Shape: Ellipse [id:dp23083675265792447] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (287.15,207.25) .. controls (287.15,205.86) and (288.26,204.73) .. (289.62,204.73) .. controls (290.99,204.73) and (292.09,205.86) .. (292.09,207.25) .. controls (292.09,208.65) and (290.99,209.78) .. (289.62,209.78) .. controls (288.26,209.78) and (287.15,208.65) .. (287.15,207.25) -- cycle ;
%Shape: Ellipse [id:dp7008628040952853] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (287.15,41.08) .. controls (287.15,39.69) and (288.26,38.56) .. (289.62,38.56) .. controls (290.99,38.56) and (292.09,39.69) .. (292.09,41.08) .. controls (292.09,42.48) and (290.99,43.61) .. (289.62,43.61) .. controls (288.26,43.61) and (287.15,42.48) .. (287.15,41.08) -- cycle ;
%Shape: Ellipse [id:dp9617919317754104] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107.43,41.08) .. controls (107.43,39.69) and (108.54,38.56) .. (109.9,38.56) .. controls (111.26,38.56) and (112.37,39.69) .. (112.37,41.08) .. controls (112.37,42.48) and (111.26,43.61) .. (109.9,43.61) .. controls (108.54,43.61) and (107.43,42.48) .. (107.43,41.08) -- cycle ;
%Shape: Ellipse [id:dp7225198734875931] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107.43,207.25) .. controls (107.43,205.86) and (108.54,204.73) .. (109.9,204.73) .. controls (111.26,204.73) and (112.37,205.86) .. (112.37,207.25) .. controls (112.37,208.65) and (111.26,209.78) .. (109.9,209.78) .. controls (108.54,209.78) and (107.43,208.65) .. (107.43,207.25) -- cycle ;
%Curve Lines [id:da6409831051741421] 
\draw    (130.14,206.84) .. controls (134.64,212.34) and (134.14,215.34) .. (128.64,218.84) ;
%Curve Lines [id:da025365226525774887] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (596.61,205.72) .. controls (573.64,115.39) and (493.05,59.05) .. (418.49,41.39) ;
%Curve Lines [id:da9994475445669475] 
\draw    (596.61,205.72) .. controls (507.36,189.98) and (433.56,130.46) .. (418.49,41.39) ;
%Curve Lines [id:da03688716182032947] 
\draw    (418.49,41.39) .. controls (374.81,72.1) and (375.19,181.91) .. (418.49,205.72) ;
%Curve Lines [id:da6897356837150384] 
\draw    (418.49,205.72) .. controls (465.94,245.27) and (557.82,240.66) .. (596.61,205.72) ;
%Straight Lines [id:da2812212696838563] 
\draw    (418.49,41.39) -- (596.61,205.72) ;
%Curve Lines [id:da1656821803313122] 
\draw    (418.49,41.39) .. controls (342.05,85.93) and (337.53,173.47) .. (418.49,205.72) ;
%Curve Lines [id:da19106714310652406] 
\draw    (418.49,205.72) .. controls (446.74,277.13) and (568.37,277.13) .. (596.61,205.72) ;
\draw   (383.1,125.86) -- (385.73,120.87) -- (388.37,125.86) ;
\draw   (415.86,125.86) -- (418.49,120.87) -- (421.13,125.86) ;
\draw   (593.97,125.09) -- (596.61,120.1) -- (599.24,125.09) ;
\draw   (357.12,124.71) -- (359.75,119.71) -- (362.39,124.71) ;
\draw   (472.44,148.14) -- (471.06,142.64) -- (476.32,144.49) ;
\draw   (483.06,104.47) -- (481.68,98.97) -- (486.94,100.83) ;
\draw   (532.93,105.13) -- (531.56,99.64) -- (536.81,101.49) ;
%Shape: Ellipse [id:dp29548830181741415] 
\draw   (500.68,150.39) .. controls (500.68,149.33) and (501.53,148.47) .. (502.57,148.47) .. controls (503.61,148.47) and (504.45,149.33) .. (504.45,150.39) .. controls (504.45,151.45) and (503.61,152.31) .. (502.57,152.31) .. controls (501.53,152.31) and (500.68,151.45) .. (500.68,150.39) -- cycle ;
%Shape: Ellipse [id:dp24864119059466994] 
\draw   (554.3,116.09) .. controls (554.3,115.03) and (555.14,114.17) .. (556.18,114.17) .. controls (557.22,114.17) and (558.06,115.03) .. (558.06,116.09) .. controls (558.06,117.15) and (557.22,118.01) .. (556.18,118.01) .. controls (555.14,118.01) and (554.3,117.15) .. (554.3,116.09) -- cycle ;
%Shape: Ellipse [id:dp4001696195670361] 
\draw   (441.66,181.23) .. controls (441.66,180.17) and (442.51,179.31) .. (443.55,179.31) .. controls (444.59,179.31) and (445.43,180.17) .. (445.43,181.23) .. controls (445.43,182.29) and (444.59,183.15) .. (443.55,183.15) .. controls (442.51,183.15) and (441.66,182.29) .. (441.66,181.23) -- cycle ;
%Shape: Ellipse [id:dp8388598633043729] 
\draw   (400.54,104.97) .. controls (400.54,103.91) and (401.38,103.05) .. (402.42,103.05) .. controls (403.46,103.05) and (404.3,103.91) .. (404.3,104.97) .. controls (404.3,106.03) and (403.46,106.89) .. (402.42,106.89) .. controls (401.38,106.89) and (400.54,106.03) .. (400.54,104.97) -- cycle ;
%Shape: Ellipse [id:dp2288321900903616] 
\draw   (500.96,219.16) .. controls (500.96,218.1) and (501.8,217.24) .. (502.84,217.24) .. controls (503.88,217.24) and (504.73,218.1) .. (504.73,219.16) .. controls (504.73,220.22) and (503.88,221.08) .. (502.84,221.08) .. controls (501.8,221.08) and (500.96,220.22) .. (500.96,219.16) -- cycle ;
\draw   (507.93,203.22) -- (512.82,205.91) -- (507.93,208.6) ;
\draw   (508.68,230.87) -- (513.58,233.56) -- (508.68,236.24) ;
\draw   (509.06,256.21) -- (513.95,258.9) -- (509.06,261.58) ;
\draw   (502.66,38.89) -- (507.55,41.58) -- (502.66,44.27) ;
%Shape: Ellipse [id:dp4697293571696015] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (594.16,205.72) .. controls (594.16,204.34) and (595.26,203.22) .. (596.61,203.22) .. controls (597.96,203.22) and (599.06,204.34) .. (599.06,205.72) .. controls (599.06,207.1) and (597.96,208.21) .. (596.61,208.21) .. controls (595.26,208.21) and (594.16,207.1) .. (594.16,205.72) -- cycle ;
%Shape: Ellipse [id:dp37873361641274084] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (594.16,41.39) .. controls (594.16,40.01) and (595.26,38.89) .. (596.61,38.89) .. controls (597.96,38.89) and (599.06,40.01) .. (599.06,41.39) .. controls (599.06,42.77) and (597.96,43.88) .. (596.61,43.88) .. controls (595.26,43.88) and (594.16,42.77) .. (594.16,41.39) -- cycle ;
%Shape: Ellipse [id:dp7220952065830937] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (416.05,41.39) .. controls (416.05,40.01) and (417.14,38.89) .. (418.49,38.89) .. controls (419.85,38.89) and (420.94,40.01) .. (420.94,41.39) .. controls (420.94,42.77) and (419.85,43.88) .. (418.49,43.88) .. controls (417.14,43.88) and (416.05,42.77) .. (416.05,41.39) -- cycle ;
%Shape: Ellipse [id:dp7478619103132473] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (416.05,205.72) .. controls (416.05,204.34) and (417.14,203.22) .. (418.49,203.22) .. controls (419.85,203.22) and (420.94,204.34) .. (420.94,205.72) .. controls (420.94,207.1) and (419.85,208.21) .. (418.49,208.21) .. controls (417.14,208.21) and (416.05,207.1) .. (416.05,205.72) -- cycle ;
\draw   (549.5,85.1) -- (548.13,79.61) -- (553.38,81.46) ;
%Shape: Rectangle [id:dp4060935821453595] 
\draw   (107.39,378.04) -- (288.99,378.04) -- (288.99,539.33) -- (107.39,539.33) -- cycle ;
%Curve Lines [id:da8553222699380263] 
\draw    (288.99,539.33) .. controls (270.95,455.67) and (183.41,395.37) .. (107.39,378.04) ;
%Curve Lines [id:da8538668719350597] 
\draw    (107.39,378.04) .. controls (62.85,408.18) and (63.24,515.97) .. (107.39,539.33) ;
%Curve Lines [id:da5034898683051732] 
\draw    (107.39,539.33) .. controls (155.77,578.15) and (249.45,573.63) .. (288.99,539.33) ;
%Straight Lines [id:da257285250203364] 
\draw    (107.39,378.04) -- (288.99,539.33) ;
%Curve Lines [id:da5740604790844681] 
\draw    (107.39,378.04) .. controls (29.45,421.75) and (24.84,507.67) .. (107.39,539.33) ;
%Curve Lines [id:da6779736870213771] 
\draw    (107.39,539.33) .. controls (136.18,609.43) and (260.2,609.43) .. (288.99,539.33) ;
\draw   (71.3,460.94) -- (73.99,456.04) -- (76.67,460.94) ;
\draw   (104.7,460.94) -- (107.39,456.04) -- (110.08,460.94) ;
\draw   (286.3,460.19) -- (288.99,455.29) -- (291.68,460.19) ;
\draw   (44.81,459.81) -- (47.49,454.91) -- (50.18,459.81) ;
\draw   (168.53,479.42) -- (167.13,474.03) -- (172.49,475.85) ;
\draw   (170.57,438.14) -- (169.17,432.75) -- (174.52,434.57) ;
\draw   (223.05,440.6) -- (221.65,435.21) -- (227.01,437.03) ;
%Shape: Ellipse [id:dp26624787884517964] 
\draw   (193.85,484.83) .. controls (193.85,483.79) and (194.71,482.95) .. (195.77,482.95) .. controls (196.83,482.95) and (197.69,483.79) .. (197.69,484.83) .. controls (197.69,485.87) and (196.83,486.71) .. (195.77,486.71) .. controls (194.71,486.71) and (193.85,485.87) .. (193.85,484.83) -- cycle ;
%Shape: Ellipse [id:dp24696752640227637] 
\draw   (249.06,414.21) .. controls (249.06,413.17) and (249.92,412.33) .. (250.98,412.33) .. controls (252.04,412.33) and (252.9,413.17) .. (252.9,414.21) .. controls (252.9,415.25) and (252.04,416.1) .. (250.98,416.1) .. controls (249.92,416.1) and (249.06,415.25) .. (249.06,414.21) -- cycle ;
%Shape: Ellipse [id:dp49232101677884654] 
\draw   (170.58,502.66) .. controls (170.58,501.62) and (171.43,500.77) .. (172.49,500.77) .. controls (173.55,500.77) and (174.41,501.62) .. (174.41,502.66) .. controls (174.41,503.7) and (173.55,504.54) .. (172.49,504.54) .. controls (171.43,504.54) and (170.58,503.7) .. (170.58,502.66) -- cycle ;
%Shape: Ellipse [id:dp11078111707597116] 
\draw   (86.37,451.03) .. controls (86.37,449.99) and (87.23,449.15) .. (88.29,449.15) .. controls (89.35,449.15) and (90.21,449.99) .. (90.21,451.03) .. controls (90.21,452.07) and (89.35,452.92) .. (88.29,452.92) .. controls (87.23,452.92) and (86.37,452.07) .. (86.37,451.03) -- cycle ;
%Shape: Ellipse [id:dp7460230424467946] 
\draw   (210.53,551.64) .. controls (210.53,550.6) and (211.38,549.76) .. (212.44,549.76) .. controls (213.5,549.76) and (214.36,550.6) .. (214.36,551.64) .. controls (214.36,552.68) and (213.5,553.53) .. (212.44,553.53) .. controls (211.38,553.53) and (210.53,552.68) .. (210.53,551.64) -- cycle ;
\draw   (198.57,536.88) -- (203.57,539.52) -- (198.57,542.16) ;
\draw   (199.34,564.02) -- (204.33,566.65) -- (199.34,569.29) ;
\draw   (199.73,588.89) -- (204.72,591.53) -- (199.73,594.16) ;
\draw   (193.2,375.59) -- (198.19,378.22) -- (193.2,380.86) ;
%Shape: Ellipse [id:dp796596168137957] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (286.5,539.33) .. controls (286.5,537.98) and (287.61,536.88) .. (288.99,536.88) .. controls (290.37,536.88) and (291.49,537.98) .. (291.49,539.33) .. controls (291.49,540.68) and (290.37,541.78) .. (288.99,541.78) .. controls (287.61,541.78) and (286.5,540.68) .. (286.5,539.33) -- cycle ;
%Shape: Ellipse [id:dp08652433089441214] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (286.5,378.04) .. controls (286.5,376.68) and (287.61,375.59) .. (288.99,375.59) .. controls (290.37,375.59) and (291.49,376.68) .. (291.49,378.04) .. controls (291.49,379.39) and (290.37,380.48) .. (288.99,380.48) .. controls (287.61,380.48) and (286.5,379.39) .. (286.5,378.04) -- cycle ;
%Shape: Ellipse [id:dp7250016202780691] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.89,378.04) .. controls (104.89,376.68) and (106.01,375.59) .. (107.39,375.59) .. controls (108.77,375.59) and (109.88,376.68) .. (109.88,378.04) .. controls (109.88,379.39) and (108.77,380.48) .. (107.39,380.48) .. controls (106.01,380.48) and (104.89,379.39) .. (104.89,378.04) -- cycle ;
%Shape: Ellipse [id:dp6703505535325456] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.89,539.33) .. controls (104.89,537.98) and (106.01,536.88) .. (107.39,536.88) .. controls (108.77,536.88) and (109.88,537.98) .. (109.88,539.33) .. controls (109.88,540.68) and (108.77,541.78) .. (107.39,541.78) .. controls (106.01,541.78) and (104.89,540.68) .. (104.89,539.33) -- cycle ;
\draw   (147.42,496) -- (146.01,490.61) -- (151.37,492.43) ;
%Straight Lines [id:da09242293625182851] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (596.61,41.39) -- (596.61,205.72) ;
%Straight Lines [id:da80525808789751] 
\draw    (418.49,41.39) -- (418.49,205.72) ;
%Straight Lines [id:da27717526232478007] 
\draw    (418.49,205.72) -- (596.61,205.72) ;
%Curve Lines [id:da25840840809946686] 
\draw    (442.64,205.91) .. controls (447.14,212.07) and (446.64,215.43) .. (441.14,219.35) ;
%Curve Lines [id:da5944644384532736] 
\draw    (239.64,524.34) .. controls (232.64,523.34) and (231.64,528.34) .. (233.64,532.84) ;
%Curve Lines [id:da5793835289583196] 
\draw    (91.14,523.93) .. controls (94.14,515.43) and (100.14,513.43) .. (107.14,518.43) ;
%Curve Lines [id:da19852831898321233] 
\draw    (129.14,539.34) .. controls (133.64,544.84) and (133.14,547.84) .. (127.64,551.34) ;
%Shape: Rectangle [id:dp5440807936422307] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (426.39,380.63) -- (607.99,380.63) -- (607.99,541.93) -- (426.39,541.93) -- cycle ;
%Straight Lines [id:da19332111921479522] 
\draw [color={rgb, 255:red, 238; green, 18; blue, 18 }  ,draw opacity=1 ]   (607.99,380.63) -- (426.39,541.93) ;
%Straight Lines [id:da04729339023225987] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (426.39,380.63) -- (607.99,541.93) ;
%Curve Lines [id:da6556983714650837] 
\draw    (426.39,380.63) .. controls (381.85,410.78) and (382.24,518.56) .. (426.39,541.93) ;
%Curve Lines [id:da8235666123612573] 
\draw    (426.39,541.93) .. controls (474.77,580.75) and (568.45,576.22) .. (607.99,541.93) ;
%Curve Lines [id:da6457998530777531] 
\draw    (426.39,380.63) .. controls (348.45,424.35) and (343.84,510.27) .. (426.39,541.93) ;
%Curve Lines [id:da8418154269592006] 
\draw    (426.39,541.93) .. controls (455.18,612.03) and (579.2,612.03) .. (607.99,541.93) ;
\draw   (390.3,463.54) -- (392.99,458.64) -- (395.67,463.54) ;
\draw   (423.7,463.54) -- (426.39,458.64) -- (429.08,463.54) ;
\draw   (605.3,462.79) -- (607.99,457.89) -- (610.68,462.79) ;
\draw   (363.81,462.41) -- (366.49,457.51) -- (369.18,462.41) ;
%Shape: Ellipse [id:dp012398457214629843] 
\draw   (406.04,464.3) .. controls (406.04,463.26) and (406.9,462.41) .. (407.96,462.41) .. controls (409.02,462.41) and (409.88,463.26) .. (409.88,464.3) .. controls (409.88,465.34) and (409.02,466.18) .. (407.96,466.18) .. controls (406.9,466.18) and (406.04,465.34) .. (406.04,464.3) -- cycle ;
%Shape: Ellipse [id:dp030106643910070785] 
\draw   (536.86,552.91) .. controls (536.86,551.87) and (537.72,551.02) .. (538.78,551.02) .. controls (539.84,551.02) and (540.7,551.87) .. (540.7,552.91) .. controls (540.7,553.95) and (539.84,554.79) .. (538.78,554.79) .. controls (537.72,554.79) and (536.86,553.95) .. (536.86,552.91) -- cycle ;
\draw   (517.57,539.48) -- (522.57,542.12) -- (517.57,544.76) ;
\draw   (518.34,566.61) -- (523.33,569.25) -- (518.34,571.89) ;
\draw   (518.73,591.49) -- (523.72,594.12) -- (518.73,596.76) ;
\draw   (512.2,378.18) -- (517.19,380.82) -- (512.2,383.46) ;
%Shape: Ellipse [id:dp33825265275102234] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (605.5,541.93) .. controls (605.5,540.58) and (606.61,539.48) .. (607.99,539.48) .. controls (609.37,539.48) and (610.49,540.58) .. (610.49,541.93) .. controls (610.49,543.28) and (609.37,544.38) .. (607.99,544.38) .. controls (606.61,544.38) and (605.5,543.28) .. (605.5,541.93) -- cycle ;
%Shape: Ellipse [id:dp27593093405454816] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (605.5,380.63) .. controls (605.5,379.28) and (606.61,378.18) .. (607.99,378.18) .. controls (609.37,378.18) and (610.49,379.28) .. (610.49,380.63) .. controls (610.49,381.99) and (609.37,383.08) .. (607.99,383.08) .. controls (606.61,383.08) and (605.5,381.99) .. (605.5,380.63) -- cycle ;
%Shape: Ellipse [id:dp9356667994052454] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (423.89,380.63) .. controls (423.89,379.28) and (425.01,378.18) .. (426.39,378.18) .. controls (427.77,378.18) and (428.88,379.28) .. (428.88,380.63) .. controls (428.88,381.99) and (427.77,383.08) .. (426.39,383.08) .. controls (425.01,383.08) and (423.89,381.99) .. (423.89,380.63) -- cycle ;
%Shape: Ellipse [id:dp14239472772007855] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (423.89,541.93) .. controls (423.89,540.58) and (425.01,539.48) .. (426.39,539.48) .. controls (427.77,539.48) and (428.88,540.58) .. (428.88,541.93) .. controls (428.88,543.28) and (427.77,544.38) .. (426.39,544.38) .. controls (425.01,544.38) and (423.89,543.28) .. (423.89,541.93) -- cycle ;
%Curve Lines [id:da10639009661125476] 
\draw    (410.14,526.52) .. controls (413.14,518.02) and (419.14,516.02) .. (426.14,521.02) ;
%Curve Lines [id:da8884577584657523] 
\draw    (448.14,541.93) .. controls (452.64,547.43) and (452.14,550.43) .. (446.64,553.93) ;

% Text Node
\draw (526.02,120.97) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (365.05,112.56) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (462.67,151.62) node    {$\alpha '_{0}$};
% Text Node
\draw (522.84,110.94) node    {$\alpha '_{j-1}$};
% Text Node
\draw (548.5,94.85) node    {$\alpha '_{j}$};
% Text Node
\draw (349.78,135.36) node    {$\alpha ''_{j}$};
% Text Node
\draw (403.99,135.91) node    {$\alpha '_{t-1}$};
% Text Node
\draw (551.67,181.85) node  [font=\scriptsize]  {$2\pi C_{1}$};
% Text Node
\draw (464.66,216.11) node  [font=\scriptsize]  {$2\pi C_{t+1}$};
% Text Node
\draw (505.35,142.59) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p_{1}$};
% Text Node
\draw (559.09,110.21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p_{j}$};
% Text Node
\draw (446.45,173.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p_{t}$};
% Text Node
\draw (395.93,89.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p_{t-1}$};
% Text Node
\draw (506.14,211.35) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p_{t+1}$};
% Text Node
\draw (520.52,239.65) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {...};
% Text Node
\draw (505.12,191.88) node    {$\beta '_{t}$};
% Text Node
\draw (494.34,248.31) node    {$\beta '_{n}$};
% Text Node
\draw (497.69,28.15) node    {$\beta '_{n}$};
% Text Node
\draw (605.21,201.88) node    {$z$};
% Text Node
\draw (610.88,137.6) node    {$\alpha ''_{j}$};
% Text Node
\draw (222.99,462.71) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (53.01,447.78) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (159.74,483.4) node    {$\alpha '_{1}$};
% Text Node
\draw (217.31,451.16) node    {$\alpha '_{j-1}$};
% Text Node
\draw (277.93,470.2) node    {$\alpha '_{j}$};
% Text Node
\draw (34.8,470.7) node    {$\alpha '_{j}$};
% Text Node
\draw (91.93,470.52) node    {$\alpha '_{0}$};
% Text Node
\draw (211.7,521.43) node  [font=\scriptsize]  {$2\pi C_{1}$};
% Text Node
\draw (93.34,499.44) node  [font=\scriptsize]  {$2\pi C_{t}$};
% Text Node
\draw (153.75,549.25) node  [font=\scriptsize]  {$2\pi C_{t+1}$};
% Text Node
\draw (198.72,477.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p_{2}$};
% Text Node
\draw (254.05,406.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p_{j}$};
% Text Node
\draw (175.56,494.52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p_{1}$};
% Text Node
\draw (83.86,435.36) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p_{t}$};
% Text Node
\draw (218.44,543.76) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p_{t+1}$};
% Text Node
\draw (211.29,572.52) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {...};
% Text Node
\draw (180.96,529.79) node    {$\beta '_{t}$};
% Text Node
\draw (189.06,580.61) node    {$\beta '_{n}$};
% Text Node
\draw (193.76,366.32) node    {$\beta '_{n}$};
% Text Node
\draw (292.82,528.56) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (137.37,504.13) node    {$\alpha ''_{0}$};
% Text Node
\draw (208.2,114.38) node [anchor=north west][inner sep=0.75pt]  [rotate=-318.15] [align=left] {...};
% Text Node
\draw (56.02,113.12) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (151.63,149.71) node    {$\alpha '_{0}$};
% Text Node
\draw (200.79,99.84) node    {$\alpha '_{j-1}$};
% Text Node
\draw (271.62,126.6) node [anchor=north west][inner sep=0.75pt]    {$\alpha '_{j}$};
% Text Node
\draw (38.68,133.34) node    {$\alpha '_{j}$};
% Text Node
\draw (125.17,134.45) node    {$\alpha '_{t-1}$};
% Text Node
\draw (244.3,183.22) node  [font=\scriptsize]  {$2\pi C_{1}$};
% Text Node
\draw (155.02,215.72) node  [font=\scriptsize]  {$2\pi C_{t+1}$};
% Text Node
\draw (180.77,128.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p_{1}$};
% Text Node
\draw (254.99,70.52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p_{j}$};
% Text Node
\draw (145.56,164.09) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p_{t}$};
% Text Node
\draw (85.2,111.29) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p_{t-1}$};
% Text Node
\draw (196.91,213.01) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p_{t+1}$};
% Text Node
\draw (209.37,242.8) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {...};
% Text Node
\draw (189.29,185.66) node [anchor=north west][inner sep=0.75pt]    {$\beta '_{t}$};
% Text Node
\draw (186.59,251.34) node    {$\beta '_{n}$};
% Text Node
\draw (186.03,20.16) node [anchor=north west][inner sep=0.75pt]    {$\beta '_{n}$};
% Text Node
\draw (298.31,203.37) node    {$z$};
% Text Node
\draw (372.01,450.38) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (594.76,478.46) node    {$\alpha ''_{0}$};
% Text Node
\draw (416.1,477.46) node    {$\alpha '_{0}$};
% Text Node
\draw (412.84,505.04) node  [font=\scriptsize]  {$2\pi C_{t}$};
% Text Node
\draw (472.75,551.85) node  [font=\scriptsize]  {$2\pi C_{t+1}$};
% Text Node
\draw (405.03,447.62) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p_{t}$};
% Text Node
\draw (543.44,546.36) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p_{t+1}$};
% Text Node
\draw (530.29,575.12) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {...};
% Text Node
\draw (510.46,532.06) node    {$\beta '_{t}$};
% Text Node
\draw (507.39,583.71) node    {$\beta '_{n}$};
% Text Node
\draw (516.1,367.59) node    {$\beta '_{n}$};
% Text Node
\draw (611.82,531.16) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (354.43,477.63) node    {$\alpha ''_{0}$};
% Text Node
\draw (154.26,303.96) node    {$c_{t-1} < u \leq c_{t}$};
% Text Node
\draw (153.76,323.46) node    {$d_{j-1} \leq v < d_{j}$};
% Text Node
\draw (466.42,304.09) node    {$c_{t-1} < u< c_{t}$};
% Text Node
\draw (444.73,325.59) node    {$v=d_{j}$};
% Text Node
\draw (473.75,646.49) node    {$u=c_{t}$};
% Text Node
\draw (474.26,665.99) node    {$v=d_{t}$};
% Text Node
\draw (151.02,647.23) node    {$u=c_{t} =Q_{1}$};
% Text Node
\draw (152.6,666.73) node    {$d_{j-1} < v< d_{j}$};
% Text Node
\draw (245.19,312) node    {$\operatorname{Im} s\leq 0$};
% Text Node
\draw (562.19,309) node    {$\operatorname{Im} s >0$};
% Text Node
\draw (252.19,658) node    {$\operatorname{Im} s >0$};
% Text Node
\draw (566.19,657) node    {$\operatorname{Im} s >0$};


\end{tikzpicture}

==> diagram603.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,206); %set diagram left start at 0, and has height of 206

%Shape: Ellipse [id:dp7376559309820734] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.65,107.28) .. controls (197.65,105.93) and (198.77,104.83) .. (200.14,104.83) .. controls (201.52,104.83) and (202.64,105.93) .. (202.64,107.28) .. controls (202.64,108.63) and (201.52,109.73) .. (200.14,109.73) .. controls (198.77,109.73) and (197.65,108.63) .. (197.65,107.28) -- cycle ;
%Shape: Ellipse [id:dp21874382440999574] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (435.65,106.28) .. controls (435.65,104.93) and (436.77,103.83) .. (438.14,103.83) .. controls (439.52,103.83) and (440.64,104.93) .. (440.64,106.28) .. controls (440.64,107.63) and (439.52,108.73) .. (438.14,108.73) .. controls (436.77,108.73) and (435.65,107.63) .. (435.65,106.28) -- cycle ;
%Straight Lines [id:da5985572422284038] 
\draw    (195.82,98.56) -- (186.71,72.36) ;
\draw [shift={(186.06,70.47)}, rotate = 70.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da17162770273540695] 
\draw    (197.65,116.56) -- (188.69,143.57) ;
\draw [shift={(188.06,145.47)}, rotate = 288.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4059129754268147] 
\draw    (442.89,95.73) -- (458.82,75.54) ;
\draw [shift={(460.06,73.97)}, rotate = 128.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp14119200787385755] 
\draw   (238.5,41.62) .. controls (238.5,40.55) and (239.35,39.68) .. (240.4,39.68) .. controls (241.44,39.68) and (242.3,40.55) .. (242.3,41.62) .. controls (242.3,42.69) and (241.44,43.56) .. (240.4,43.56) .. controls (239.35,43.56) and (238.5,42.69) .. (238.5,41.62) -- cycle ;
%Straight Lines [id:da9210545607035936] 
\draw    (442.39,113.73) -- (455.56,136.74) ;
\draw [shift={(456.56,138.47)}, rotate = 240.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp17156361230606976] 
\draw   (310.5,110.95) .. controls (310.5,109.88) and (311.35,109.01) .. (312.4,109.01) .. controls (313.44,109.01) and (314.3,109.88) .. (314.3,110.95) .. controls (314.3,112.03) and (313.44,112.9) .. (312.4,112.9) .. controls (311.35,112.9) and (310.5,112.03) .. (310.5,110.95) -- cycle ;
%Curve Lines [id:da6194900715330094] 
\draw    (200.14,107.28) .. controls (228.94,177.38) and (409.35,176.38) .. (438.14,106.28) ;
%Curve Lines [id:da49715456842510597] 
\draw    (200.14,107.28) .. controls (244.89,34.23) and (379.39,33.73) .. (438.14,106.28) ;
\draw   (312.19,49.31) -- (317.18,51.94) -- (312.19,54.58) ;
\draw   (314.39,156.71) -- (319.38,159.34) -- (314.39,161.98) ;

% Text Node
\draw (80.67,91.27) node [anchor=north west][inner sep=0.75pt]    {$Y_{-1}$};
% Text Node
\draw (216.96,106.6) node    {$z_{1}$};
% Text Node
\draw (418.96,108.6) node    {$z_{2}$};
% Text Node
\draw (317.2,173.82) node    {$\gamma _{1}$};
% Text Node
\draw (182.57,153.57) node  [font=\scriptsize]  {$v_{1}^{-}$};
% Text Node
\draw (179.87,60.4) node  [font=\scriptsize]  {$v_{Q_{1} -1}^{-}$};
% Text Node
\draw (469.17,143.7) node  [font=\scriptsize]  {$v_{Q}^{-}$};
% Text Node
\draw (450.64,103.73) node  [rotate=-90] [align=left] {...};
% Text Node
\draw (471.47,63.1) node  [font=\scriptsize]  {$v_{Q_{1}}^{-}$};
% Text Node
\draw (313.55,97.62) node  [font=\normalsize]  {$p_{1}$};
% Text Node
\draw (184.64,105.73) node  [rotate=-267.53] [align=left] {...};
% Text Node
\draw (241.78,27.22) node  [font=\normalsize]  {$q$};
% Text Node
\draw (313.2,32.82) node    {$\gamma _{2}$};


\end{tikzpicture}

==> diagram604.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,327); %set diagram left start at 0, and has height of 327

%Straight Lines [id:da8389258180023649] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (195.02,129.32) -- (262.46,86.41) ;
%Straight Lines [id:da8800908659227453] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (262.46,86.41) -- (325.82,52.52) ;
%Straight Lines [id:da05939696775066983] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (262.46,86.41) -- (328.62,132.12) ;
%Straight Lines [id:da2627755018115121] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (195.82,48.92) -- (262.46,86.41) ;
%Shape: Ellipse [id:dp22864585694569217] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (259.99,86.41) .. controls (259.99,85.01) and (261.09,83.88) .. (262.46,83.88) .. controls (263.82,83.88) and (264.93,85.01) .. (264.93,86.41) .. controls (264.93,87.8) and (263.82,88.93) .. (262.46,88.93) .. controls (261.09,88.93) and (259.99,87.8) .. (259.99,86.41) -- cycle ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (226.56,69.93) -- (223.35,64.47) -- (229.55,65.74) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (229.14,105.4) -- (235.24,103.71) -- (232.4,109.37) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (288.83,68.45) -- (294.91,69.38) -- (292.62,75.09)(292.31,66.47) -- (298.38,67.4) -- (296.09,73.11) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (292.75,112.61) -- (291.33,106.63) -- (297.48,106.61)(289.61,110.14) -- (288.19,104.16) -- (294.34,104.14) ;
%Straight Lines [id:da5835054798755746] 
\draw    (257.92,79.51) -- (238.79,58.56) ;
\draw [shift={(237.44,57.08)}, rotate = 47.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da354974000729259] 
\draw    (265.82,78.92) -- (281.63,60.12) ;
\draw [shift={(282.92,58.59)}, rotate = 130.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8471801389817264] 
\draw    (265.33,95.15) -- (281.29,113.03) ;
\draw [shift={(282.62,114.52)}, rotate = 228.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7898065187325536] 
\draw    (259.02,95.32) -- (243.9,113.39) ;
\draw [shift={(242.62,114.92)}, rotate = 309.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp785043698809377] 
\draw   (260.18,29.67) .. controls (260.18,28.6) and (261.03,27.73) .. (262.08,27.73) .. controls (263.13,27.73) and (263.98,28.6) .. (263.98,29.67) .. controls (263.98,30.74) and (263.13,31.61) .. (262.08,31.61) .. controls (261.03,31.61) and (260.18,30.74) .. (260.18,29.67) -- cycle ;
%Straight Lines [id:da9491147921585306] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (158.35,274.99) -- (225.79,232.07) ;
%Straight Lines [id:da9844139677125203] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (307.79,232.07) -- (371.15,198.19) ;
%Straight Lines [id:da48603718848479716] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (307.79,232.07) -- (373.95,277.79) ;
%Straight Lines [id:da643328922275197] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (240.15,193.59) -- (306.79,231.07) ;
%Shape: Ellipse [id:dp8927415890339074] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (223.32,232.07) .. controls (223.32,230.68) and (224.42,229.55) .. (225.79,229.55) .. controls (227.15,229.55) and (228.26,230.68) .. (228.26,232.07) .. controls (228.26,233.47) and (227.15,234.6) .. (225.79,234.6) .. controls (224.42,234.6) and (223.32,233.47) .. (223.32,232.07) -- cycle ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (269.89,213.59) -- (266.68,208.13) -- (272.89,209.41) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (192.47,251.07) -- (198.57,249.38) -- (195.74,255.04) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (334.16,214.12) -- (340.24,215.05) -- (337.95,220.76)(337.64,212.14) -- (343.72,213.07) -- (341.43,218.77) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (338.09,258.28) -- (336.67,252.3) -- (342.82,252.28)(334.94,255.81) -- (333.52,249.82) -- (339.67,249.8) ;
%Straight Lines [id:da5935971459080553] 
\draw    (302.26,224.17) -- (283.12,203.22) ;
\draw [shift={(281.77,201.75)}, rotate = 47.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5237639185421246] 
\draw    (311.15,224.59) -- (326.96,205.79) ;
\draw [shift={(328.25,204.26)}, rotate = 130.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5903316172760795] 
\draw    (310.67,240.82) -- (326.62,258.7) ;
\draw [shift={(327.95,260.19)}, rotate = 228.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8208960011482438] 
\draw    (222.35,240.99) -- (207.23,259.06) ;
\draw [shift={(205.95,260.59)}, rotate = 309.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp8240775139948422] 
\draw   (301.11,190.34) .. controls (301.11,189.26) and (301.96,188.39) .. (303.01,188.39) .. controls (304.06,188.39) and (304.91,189.26) .. (304.91,190.34) .. controls (304.91,191.41) and (304.06,192.28) .. (303.01,192.28) .. controls (301.96,192.28) and (301.11,191.41) .. (301.11,190.34) -- cycle ;
%Shape: Ellipse [id:dp760573501826395] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (305.32,232.07) .. controls (305.32,230.68) and (306.42,229.55) .. (307.79,229.55) .. controls (309.15,229.55) and (310.26,230.68) .. (310.26,232.07) .. controls (310.26,233.47) and (309.15,234.6) .. (307.79,234.6) .. controls (306.42,234.6) and (305.32,233.47) .. (305.32,232.07) -- cycle ;
%Curve Lines [id:da8717998040010717] 
\draw    (225.79,232.07) .. controls (247.01,219.66) and (287.41,219.66) .. (307.79,232.07) ;
%Curve Lines [id:da7314093888983262] 
\draw    (225.79,232.07) .. controls (247.01,241.66) and (286.21,241.66) .. (307.79,232.07) ;
%Shape: Ellipse [id:dp21209756395515678] 
\draw   (261.99,231) .. controls (261.99,229.93) and (262.84,229.06) .. (263.89,229.06) .. controls (264.94,229.06) and (265.79,229.93) .. (265.79,231) .. controls (265.79,232.07) and (264.94,232.94) .. (263.89,232.94) .. controls (262.84,232.94) and (261.99,232.07) .. (261.99,231) -- cycle ;
\draw   (270.29,225.08) -- (265.26,222.51) -- (270.21,219.81) ;
\draw   (270.14,241.83) -- (265.06,239.37) -- (269.95,236.55) ;
%Straight Lines [id:da35268561225449124] 
\draw    (229.97,241.13) -- (244.06,258.9) ;
\draw [shift={(245.3,260.46)}, rotate = 231.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4750025370667883] 
\draw    (227.3,225.13) -- (235.56,204.65) ;
\draw [shift={(236.3,202.8)}, rotate = 111.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12251481508953077] 
\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ]   (79.64,161.04) -- (404.18,160.43) ;

% Text Node
\draw (82.67,80.33) node [anchor=north west][inner sep=0.75pt]    {$Y_{0}$};
% Text Node
\draw (280.44,85.92) node    {$q$};
% Text Node
\draw (215.88,66.93) node  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\alpha _{1}$};
% Text Node
\draw (319.98,65.73) node  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\alpha _{2}$};
% Text Node
\draw (262.06,70.04) node   [align=left] {...};
% Text Node
\draw (239.63,44.04) node  [font=\scriptsize]  {$v_{1}^{+}$};
% Text Node
\draw (284.05,44) node  [font=\scriptsize]  {$v_{\frac{b_{2}}{2}}^{+}$};
% Text Node
\draw (239.47,125.66) node  [font=\scriptsize]  {$v_{\frac{Q+b_{2}}{2}}^{+}$};
% Text Node
\draw (284.59,125.71) node  [font=\scriptsize]  {$v_{\frac{Q}{2} +1}^{+}$};
% Text Node
\draw (264.63,19.6) node  [font=\tiny]  {$p_{2}$};
% Text Node
\draw (261.58,106.08) node  [rotate=-359.42] [align=left] {...};
% Text Node
\draw (250.71,185.1) node  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\alpha '_{1}$};
% Text Node
\draw (365.31,211.4) node  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\alpha '_{2}$};
% Text Node
\draw (306.4,214.71) node   [align=left] {...};
% Text Node
\draw (283.96,188.7) node  [font=\scriptsize]  {$v_{1}^{+}$};
% Text Node
\draw (329.38,189.67) node  [font=\scriptsize]  {$v_{\frac{b_{2}}{2}}^{+}$};
% Text Node
\draw (202.8,270.99) node  [font=\scriptsize]  {$v_{\frac{Q+b_{2}}{2}}^{+}$};
% Text Node
\draw (329.92,271.37) node  [font=\scriptsize]  {$v_{\frac{Q}{2} +1}^{+}$};
% Text Node
\draw (305.56,180.27) node  [font=\tiny]  {$p_{2}$};
% Text Node
\draw (224.92,251.75) node  [rotate=-359.42] [align=left] {...};
% Text Node
\draw (274.24,231.66) node  [font=\tiny]  {$p_{1}$};
% Text Node
\draw (208.77,229.25) node    {$z_{1}$};
% Text Node
\draw (326.04,232.52) node    {$z_{2}$};
% Text Node
\draw (245.14,270.15) node  [font=\scriptsize]  {$v_{u}^{+}$};
% Text Node
\draw (218.47,197.82) node  [font=\scriptsize]  {$v_{u+Q_{1} -1}^{+}$};
% Text Node
\draw (84.33,221.01) node [anchor=north west][inner sep=0.75pt]    {$\overline{Y}_{s}( u)$};


\end{tikzpicture}


==> diagram605.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,327); %set diagram left start at 0, and has height of 327

%Curve Lines [id:da8808029334663772] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (262.46,134.41) .. controls (202.69,123.76) and (203.09,35.76) .. (262.46,27.61) ;
%Curve Lines [id:da7469478726030043] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (262.46,134.41) .. controls (316.69,116.16) and (317.49,37.76) .. (262.46,27.61) ;
%Shape: Ellipse [id:dp6863585137002306] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (259.99,134.41) .. controls (259.99,133.01) and (261.09,131.88) .. (262.46,131.88) .. controls (263.82,131.88) and (264.93,133.01) .. (264.93,134.41) .. controls (264.93,135.8) and (263.82,136.93) .. (262.46,136.93) .. controls (261.09,136.93) and (259.99,135.8) .. (259.99,134.41) -- cycle ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (215.5,85.98) -- (217.74,80.06) -- (220.63,85.7) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (300.08,84.51) -- (303.74,79.58) -- (307.71,84.27)(299.95,80.52) -- (303.61,75.58) -- (307.59,80.27) ;
%Straight Lines [id:da56066277235183] 
\draw    (257.92,127.51) -- (240.75,108.37) ;
\draw [shift={(239.42,106.89)}, rotate = 48.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7800690373280605] 
\draw    (265.82,126.92) -- (281.63,108.12) ;
\draw [shift={(282.92,106.59)}, rotate = 130.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp36874247747175737] 
\draw   (260.18,77.67) .. controls (260.18,76.6) and (261.03,75.73) .. (262.08,75.73) .. controls (263.13,75.73) and (263.98,76.6) .. (263.98,77.67) .. controls (263.98,78.74) and (263.13,79.61) .. (262.08,79.61) .. controls (261.03,79.61) and (260.18,78.74) .. (260.18,77.67) -- cycle ;
%Shape: Ellipse [id:dp47917396249036615] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (259.99,27.61) .. controls (259.99,26.21) and (261.09,25.08) .. (262.46,25.08) .. controls (263.82,25.08) and (264.93,26.21) .. (264.93,27.61) .. controls (264.93,29) and (263.82,30.13) .. (262.46,30.13) .. controls (261.09,30.13) and (259.99,29) .. (259.99,27.61) -- cycle ;
%Curve Lines [id:da05044283681692541] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (224.59,287.67) .. controls (195.52,255) and (214.72,200.6) .. (262.93,175.09) ;
%Curve Lines [id:da15779059570682707] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (306.59,287.67) .. controls (335.12,257.8) and (310.72,189) .. (262.93,175.09) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (214.38,223.08) -- (218.76,218.51) -- (219.22,224.82) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (312.14,231.19) -- (313.02,225.11) -- (318.75,227.35)(310.13,227.74) -- (311.01,221.65) -- (316.74,223.89) ;
%Straight Lines [id:da795413597519449] 
\draw    (230.3,280.31) -- (247.83,264.33) ;
\draw [shift={(249.3,262.98)}, rotate = 137.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6480602566712537] 
\draw    (305.64,281.64) -- (307.16,259.97) ;
\draw [shift={(307.3,257.98)}, rotate = 94.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp8067065033885192] 
\draw   (260.65,225.15) .. controls (260.65,224.07) and (261.5,223.2) .. (262.55,223.2) .. controls (263.6,223.2) and (264.45,224.07) .. (264.45,225.15) .. controls (264.45,226.22) and (263.6,227.09) .. (262.55,227.09) .. controls (261.5,227.09) and (260.65,226.22) .. (260.65,225.15) -- cycle ;
%Shape: Ellipse [id:dp18038168796622234] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260.46,175.09) .. controls (260.46,173.69) and (261.56,172.56) .. (262.93,172.56) .. controls (264.29,172.56) and (265.4,173.69) .. (265.4,175.09) .. controls (265.4,176.48) and (264.29,177.61) .. (262.93,177.61) .. controls (261.56,177.61) and (260.46,176.48) .. (260.46,175.09) -- cycle ;
%Curve Lines [id:da9127547802263358] 
\draw    (224.59,287.67) .. controls (245.81,275.26) and (286.21,275.26) .. (306.59,287.67) ;
%Curve Lines [id:da9519359690143301] 
\draw    (224.59,287.67) .. controls (245.81,297.26) and (285.01,297.26) .. (306.59,287.67) ;
%Shape: Ellipse [id:dp4990165706983498] 
\draw   (260.79,286.6) .. controls (260.79,285.53) and (261.64,284.66) .. (262.69,284.66) .. controls (263.74,284.66) and (264.59,285.53) .. (264.59,286.6) .. controls (264.59,287.67) and (263.74,288.54) .. (262.69,288.54) .. controls (261.64,288.54) and (260.79,287.67) .. (260.79,286.6) -- cycle ;
\draw   (269.26,280.5) -- (264.07,278.29) -- (268.82,275.24) ;
\draw   (268.91,297.46) -- (263.86,294.93) -- (268.79,292.19) ;
%Shape: Ellipse [id:dp7437209906805584] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (222.12,287.67) .. controls (222.12,286.28) and (223.22,285.15) .. (224.59,285.15) .. controls (225.95,285.15) and (227.06,286.28) .. (227.06,287.67) .. controls (227.06,289.07) and (225.95,290.2) .. (224.59,290.2) .. controls (223.22,290.2) and (222.12,289.07) .. (222.12,287.67) -- cycle ;
%Shape: Ellipse [id:dp5750370766604012] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (304.12,287.67) .. controls (304.12,286.28) and (305.22,285.15) .. (306.59,285.15) .. controls (307.95,285.15) and (309.06,286.28) .. (309.06,287.67) .. controls (309.06,289.07) and (307.95,290.2) .. (306.59,290.2) .. controls (305.22,290.2) and (304.12,289.07) .. (304.12,287.67) -- cycle ;
%Straight Lines [id:da3260275144396392] 
\draw    (229.62,293.73) -- (250.63,307.55) ;
\draw [shift={(252.3,308.64)}, rotate = 213.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3378351048978412] 
\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ]   (78.64,152.04) -- (403.18,151.43) ;

% Text Node
\draw (83.67,82.67) node [anchor=north west][inner sep=0.75pt]    {$Y_{0}$};
% Text Node
\draw (276.44,135.92) node    {$q$};
% Text Node
\draw (207.08,82.93) node  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\alpha _{1}$};
% Text Node
\draw (318.38,85.73) node  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\alpha _{2}$};
% Text Node
\draw (262.06,118.04) node   [align=left] {...};
% Text Node
\draw (239.63,92.04) node  [font=\scriptsize]  {$v_{1}^{+}$};
% Text Node
\draw (284.05,92) node  [font=\scriptsize]  {$v_{\frac{b_{2}}{2}}^{+}$};
% Text Node
\draw (264.63,67.6) node  [font=\tiny]  {$p_{2}$};
% Text Node
\draw (257.64,15.12) node    {$z_{3}$};
% Text Node
\draw (203.15,225.61) node  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\alpha '_{1}$};
% Text Node
\draw (330.85,226.81) node  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\alpha '_{2}$};
% Text Node
\draw (297.19,252.81) node  [font=\scriptsize]  {$v_{\frac{b_{2}}{2}}^{+}$};
% Text Node
\draw (265.1,215.08) node  [font=\tiny]  {$p_{2}$};
% Text Node
\draw (258.11,161.6) node    {$z_{3}$};
% Text Node
\draw (273.04,286.46) node  [font=\tiny]  {$p_{1}$};
% Text Node
\draw (212.77,289.65) node    {$z_{1}$};
% Text Node
\draw (323.24,288.52) node    {$z_{2}$};
% Text Node
\draw (259.77,308.51) node  [font=\scriptsize]  {$v_{u}^{+}$};
% Text Node
\draw (244.14,252.48) node  [font=\scriptsize]  {$v_{u+Q_{1} -2}^{+}$};
% Text Node
\draw (84.33,221.01) node [anchor=north west][inner sep=0.75pt]    {$\overline{Y_{s}}( u)$};


\end{tikzpicture}

==> diagram606.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,803); %set diagram left start at 0, and has height of 803


%Shape: Rectangle [id:dp615276190761888] 
\draw   (281.9,32.44) -- (461.62,32.44) -- (461.62,198.62) -- (281.9,198.62) -- cycle ;
%Curve Lines [id:da7414575115387076] 
\draw    (461.62,198.62) .. controls (443.76,112.42) and (357.13,50.3) .. (281.9,32.44) ;
%Curve Lines [id:da2813448199680375] 
\draw    (461.62,198.62) .. controls (371.57,182.7) and (297.1,122.52) .. (281.9,32.44) ;
%Curve Lines [id:da8142353471628119] 
\draw    (281.9,32.44) .. controls (237.82,63.5) and (238.2,174.54) .. (281.9,198.62) ;
%Curve Lines [id:da41062926566746283] 
\draw    (281.9,198.62) .. controls (329.77,238.61) and (422.49,233.95) .. (461.62,198.62) ;
%Straight Lines [id:da6721061567663977] 
\draw    (281.9,32.44) -- (461.62,198.62) ;
%Curve Lines [id:da12331990524775827] 
\draw    (281.9,32.44) .. controls (204.77,77.48) and (200.21,166) .. (281.9,198.62) ;
%Curve Lines [id:da5658997835671185] 
\draw    (281.9,198.62) .. controls (310.4,270.83) and (433.12,270.83) .. (461.62,198.62) ;
\draw   (246.18,117.86) -- (248.84,112.81) -- (251.5,117.86) ;
\draw   (279.24,117.86) -- (281.9,112.81) -- (284.56,117.86) ;
\draw   (458.96,117.08) -- (461.62,112.04) -- (464.28,117.08) ;
\draw   (219.97,116.69) -- (222.63,111.65) -- (225.28,116.69) ;
\draw   (336.33,140.39) -- (334.94,134.83) -- (340.24,136.71) ;
\draw   (365.21,113.6) -- (363.82,108.04) -- (369.12,109.92) ;
\draw   (396.36,96.9) -- (394.98,91.35) -- (400.28,93.22) ;
%Shape: Ellipse [id:dp054324690273387155] 
\draw   (348.01,127.57) .. controls (348.01,126.49) and (348.86,125.62) .. (349.91,125.62) .. controls (350.96,125.62) and (351.81,126.49) .. (351.81,127.57) .. controls (351.81,128.64) and (350.96,129.51) .. (349.91,129.51) .. controls (348.86,129.51) and (348.01,128.64) .. (348.01,127.57) -- cycle ;
%Shape: Ellipse [id:dp06359106039893603] 
\draw   (422.11,69.72) .. controls (422.11,68.64) and (422.96,67.77) .. (424.01,67.77) .. controls (425.06,67.77) and (425.91,68.64) .. (425.91,69.72) .. controls (425.91,70.79) and (425.06,71.66) .. (424.01,71.66) .. controls (422.96,71.66) and (422.11,70.79) .. (422.11,69.72) -- cycle ;
%Shape: Ellipse [id:dp6600666890546332] 
\draw   (312.68,163.28) .. controls (312.68,162.21) and (313.53,161.34) .. (314.58,161.34) .. controls (315.63,161.34) and (316.48,162.21) .. (316.48,163.28) .. controls (316.48,164.36) and (315.63,165.23) .. (314.58,165.23) .. controls (313.53,165.23) and (312.68,164.36) .. (312.68,163.28) -- cycle ;
%Shape: Ellipse [id:dp19987553897765742] 
\draw   (261.76,118.64) .. controls (261.76,117.56) and (262.61,116.69) .. (263.66,116.69) .. controls (264.71,116.69) and (265.56,117.56) .. (265.56,118.64) .. controls (265.56,119.71) and (264.71,120.58) .. (263.66,120.58) .. controls (262.61,120.58) and (261.76,119.71) .. (261.76,118.64) -- cycle ;
%Shape: Ellipse [id:dp5380401697119035] 
\draw   (365.11,212.2) .. controls (365.11,211.13) and (365.96,210.26) .. (367.01,210.26) .. controls (368.06,210.26) and (368.91,211.13) .. (368.91,212.2) .. controls (368.91,213.28) and (368.06,214.15) .. (367.01,214.15) .. controls (365.96,214.15) and (365.11,213.28) .. (365.11,212.2) -- cycle ;
\draw   (372.14,196.09) -- (377.08,198.81) -- (372.14,201.53) ;
\draw   (372.9,224.05) -- (377.84,226.76) -- (372.9,229.48) ;
\draw   (373.28,249.67) -- (378.22,252.39) -- (373.28,255.11) ;
\draw   (366.82,29.92) -- (371.76,32.64) -- (366.82,35.36) ;
%Shape: Ellipse [id:dp8935178658937069] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (459.15,198.62) .. controls (459.15,197.22) and (460.26,196.09) .. (461.62,196.09) .. controls (462.99,196.09) and (464.09,197.22) .. (464.09,198.62) .. controls (464.09,200.01) and (462.99,201.14) .. (461.62,201.14) .. controls (460.26,201.14) and (459.15,200.01) .. (459.15,198.62) -- cycle ;
%Shape: Ellipse [id:dp823045423866682] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (459.15,32.44) .. controls (459.15,31.05) and (460.26,29.92) .. (461.62,29.92) .. controls (462.99,29.92) and (464.09,31.05) .. (464.09,32.44) .. controls (464.09,33.84) and (462.99,34.97) .. (461.62,34.97) .. controls (460.26,34.97) and (459.15,33.84) .. (459.15,32.44) -- cycle ;
%Shape: Ellipse [id:dp8042490463373335] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (279.43,32.44) .. controls (279.43,31.05) and (280.54,29.92) .. (281.9,29.92) .. controls (283.26,29.92) and (284.37,31.05) .. (284.37,32.44) .. controls (284.37,33.84) and (283.26,34.97) .. (281.9,34.97) .. controls (280.54,34.97) and (279.43,33.84) .. (279.43,32.44) -- cycle ;
%Shape: Ellipse [id:dp22593452340253584] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (279.43,198.62) .. controls (279.43,197.22) and (280.54,196.09) .. (281.9,196.09) .. controls (283.26,196.09) and (284.37,197.22) .. (284.37,198.62) .. controls (284.37,200.01) and (283.26,201.14) .. (281.9,201.14) .. controls (280.54,201.14) and (279.43,200.01) .. (279.43,198.62) -- cycle ;
%Curve Lines [id:da005268807254951824] 
\draw    (302.14,198.2) .. controls (306.64,203.7) and (306.14,206.7) .. (300.64,210.2) ;
%Shape: Rectangle [id:dp03707748479700146] 
\draw   (281.48,419.72) -- (394.97,298.4) -- (604.99,299.13) -- (491.49,420.45) -- cycle ;
%Curve Lines [id:da9018029131914991] 
\draw    (491.15,420.82) .. controls (430.07,369.28) and (339.47,381.94) .. (281.64,419.55) ;
%Curve Lines [id:da20616553509594038] 
\draw    (491.15,420.82) .. controls (425.09,469.86) and (343.28,475.74) .. (281.64,419.55) ;
%Curve Lines [id:da9173208739633658] 
\draw    (491.75,420.18) .. controls (487.18,370.09) and (426.18,309.62) .. (395.13,298.22) ;
%Curve Lines [id:da6480001788330583] 
\draw    (491.75,420.18) .. controls (545.09,417.36) and (600.95,351.34) .. (605.25,298.85) ;
%Straight Lines [id:da46320739092011287] 
\draw    (281.64,419.55) -- (491.15,420.82) ;
%Curve Lines [id:da5959189291931586] 
\draw    (491.15,420.82) .. controls (500.67,339.4) and (470,308.48) .. (395.13,298.22) ;
%Curve Lines [id:da7579120602969707] 
\draw    (491.75,420.18) .. controls (551.48,454.22) and (628.98,371.37) .. (605.25,298.85) ;
\draw   (510.95,301.31) -- (506.81,298.28) -- (511.28,296) ;
\draw   (442.94,363.2) -- (441.7,357.68) -- (446.3,359.61) ;
\draw   (474.64,336.16) -- (473.25,330.69) -- (477.9,332.44) ;
\draw   (378.38,462.44) -- (374.3,459.28) -- (378.73,457.08) ;
\draw   (381.14,423.18) -- (377.05,420.02) -- (381.48,417.82) ;
\draw   (391.17,389.83) -- (387.08,386.67) -- (391.51,384.47) ;
%Shape: Ellipse [id:dp5448879481596114] 
\draw   (378.35,445.09) .. controls (377.73,444.3) and (377.77,443.09) .. (378.43,442.38) .. controls (379.09,441.67) and (380.13,441.74) .. (380.75,442.53) .. controls (381.37,443.32) and (381.34,444.53) .. (380.67,445.24) .. controls (380.01,445.95) and (378.97,445.88) .. (378.35,445.09) -- cycle ;
%Shape: Ellipse [id:dp06245314621936293] 
\draw   (391.71,352.4) .. controls (391.09,351.61) and (391.13,350.39) .. (391.79,349.68) .. controls (392.45,348.97) and (393.49,349.04) .. (394.11,349.83) .. controls (394.73,350.62) and (394.7,351.84) .. (394.04,352.55) .. controls (393.37,353.25) and (392.33,353.19) .. (391.71,352.4) -- cycle ;
%Shape: Ellipse [id:dp8167821567509164] 
\draw   (514.55,337.53) .. controls (513.93,336.74) and (513.96,335.52) .. (514.63,334.81) .. controls (515.29,334.1) and (516.33,334.17) .. (516.95,334.96) .. controls (517.57,335.75) and (517.53,336.97) .. (516.87,337.68) .. controls (516.21,338.38) and (515.17,338.32) .. (514.55,337.53) -- cycle ;
%Shape: Ellipse [id:dp7094086909199775] 
\draw   (467.24,338.17) .. controls (467.86,338.96) and (467.83,340.17) .. (467.17,340.88) .. controls (466.5,341.59) and (465.46,341.53) .. (464.84,340.74) .. controls (464.22,339.95) and (464.26,338.73) .. (464.92,338.02) .. controls (465.58,337.31) and (466.62,337.38) .. (467.24,338.17) -- cycle ;
%Shape: Ellipse [id:dp18169060815143112] 
\draw   (552.15,374.03) .. controls (551.53,373.24) and (551.57,372.02) .. (552.23,371.31) .. controls (552.89,370.61) and (553.93,370.67) .. (554.55,371.46) .. controls (555.17,372.26) and (555.14,373.47) .. (554.47,374.18) .. controls (553.81,374.89) and (552.77,374.82) .. (552.15,374.03) -- cycle ;
\draw   (547.28,357.4) -- (551.97,356.07) -- (550.42,361.41) ;
\draw   (563.91,377.51) -- (568.6,376.18) -- (567.05,381.52) ;
\draw   (578.96,396.16) -- (583.65,394.83) -- (582.1,400.17) ;
\draw   (333.81,360.36) -- (338.5,359.03) -- (336.95,364.37) ;
%Shape: Ellipse [id:dp6905302672368663] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (489.59,422.48) .. controls (488.79,421.45) and (488.83,419.87) .. (489.7,418.95) .. controls (490.56,418.03) and (491.91,418.12) .. (492.71,419.15) .. controls (493.52,420.18) and (493.47,421.76) .. (492.61,422.68) .. controls (491.75,423.6) and (490.4,423.51) .. (489.59,422.48) -- cycle ;
%Shape: Ellipse [id:dp5196215493630831] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (393.57,299.89) .. controls (392.77,298.86) and (392.81,297.28) .. (393.67,296.36) .. controls (394.53,295.44) and (395.89,295.53) .. (396.69,296.56) .. controls (397.5,297.58) and (397.45,299.16) .. (396.59,300.08) .. controls (395.73,301.01) and (394.38,300.92) .. (393.57,299.89) -- cycle ;
%Shape: Ellipse [id:dp3554961005041659] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280.08,421.22) .. controls (279.27,420.19) and (279.32,418.61) .. (280.18,417.69) .. controls (281.04,416.77) and (282.39,416.85) .. (283.2,417.88) .. controls (284,418.91) and (283.96,420.49) .. (283.09,421.41) .. controls (282.23,422.33) and (280.88,422.24) .. (280.08,421.22) -- cycle ;
%Shape: Ellipse [id:dp12742328578770512] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (603.43,300.8) .. controls (602.62,299.77) and (602.67,298.19) .. (603.53,297.27) .. controls (604.39,296.35) and (605.74,296.44) .. (606.54,297.46) .. controls (607.35,298.49) and (607.3,300.07) .. (606.44,300.99) .. controls (605.58,301.91) and (604.23,301.83) .. (603.43,300.8) -- cycle ;
%Straight Lines [id:da7093646742789301] 
\draw    (394.97,298.39) -- (491.75,420.18) ;
%Shape: Rectangle [id:dp535487428617395] 
\draw   (541.48,522.34) -- (541.48,686.18) -- (375.31,686.18) -- (375.31,522.34) -- cycle ;
%Curve Lines [id:da2856697466185969] 
\draw    (375.31,686.18) .. controls (461.5,669.9) and (523.62,590.93) .. (541.48,522.34) ;
%Curve Lines [id:da8791304981473402] 
\draw    (375.31,686.18) .. controls (391.22,604.09) and (451.4,536.2) .. (541.48,522.34) ;
%Curve Lines [id:da29983447721806056] 
\draw    (375.31,686.18) .. controls (406.75,726.11) and (517.79,726.2) .. (541.48,686.18) ;
%Curve Lines [id:da10623582778011142] 
\draw    (375.31,522.34) .. controls (335.32,565.99) and (339.97,650.5) .. (375.31,686.18) ;
%Straight Lines [id:da5889761155499318] 
\draw    (541.48,522.34) -- (375.31,686.18) ;
%Curve Lines [id:da9546685299303448] 
\draw    (375.31,686.18) .. controls (421.01,756.13) and (509.58,760.91) .. (541.48,686.18) ;
%Curve Lines [id:da8582665466304615] 
\draw    (375.31,522.34) .. controls (303.09,548.32) and (303.09,660.2) .. (375.31,686.18) ;
\draw   (462.02,718.77) -- (456.95,716.39) -- (461.97,713.92) ;
\draw   (456.06,519.92) -- (461.11,522.34) -- (456.06,524.77) ;
\draw   (456.84,683.76) -- (461.89,686.18) -- (456.84,688.6) ;
\draw   (461.08,742.68) -- (456.01,740.3) -- (461.04,737.83) ;
\draw   (433.53,571.96) -- (439.09,570.7) -- (437.22,575.53) ;
\draw   (460.32,598.29) -- (465.88,597.02) -- (464.01,601.86) ;
\draw   (477.02,626.69) -- (482.57,625.42) -- (480.7,630.26) ;
%Shape: Ellipse [id:dp9251731249033288] 
\draw   (446.36,582.61) .. controls (447.43,582.61) and (448.3,583.39) .. (448.3,584.35) .. controls (448.3,585.3) and (447.43,586.08) .. (446.36,586.08) .. controls (445.28,586.08) and (444.41,585.3) .. (444.41,584.35) .. controls (444.41,583.39) and (445.28,582.61) .. (446.36,582.61) -- cycle ;
%Shape: Ellipse [id:dp6867800523221261] 
\draw   (504.21,650.16) .. controls (505.28,650.16) and (506.15,650.93) .. (506.15,651.89) .. controls (506.15,652.85) and (505.28,653.62) .. (504.21,653.62) .. controls (503.13,653.62) and (502.26,652.85) .. (502.26,651.89) .. controls (502.26,650.93) and (503.13,650.16) .. (504.21,650.16) -- cycle ;
%Shape: Ellipse [id:dp0755241291432831] 
\draw   (395.64,547.67) .. controls (396.71,547.67) and (397.58,548.44) .. (397.58,549.4) .. controls (397.58,550.35) and (396.71,551.13) .. (395.64,551.13) .. controls (394.56,551.13) and (393.7,550.35) .. (393.7,549.4) .. controls (393.7,548.44) and (394.56,547.67) .. (395.64,547.67) -- cycle ;
%Shape: Ellipse [id:dp6154234563171592] 
\draw   (472.66,729.79) .. controls (471.59,729.79) and (470.71,729.03) .. (470.7,728.07) .. controls (470.69,727.11) and (471.56,726.33) .. (472.63,726.32) .. controls (473.7,726.31) and (474.58,727.08) .. (474.59,728.04) .. controls (474.59,728.99) and (473.73,729.78) .. (472.66,729.79) -- cycle ;
%Shape: Ellipse [id:dp27051112595944615] 
\draw   (361.72,598.2) .. controls (362.79,598.2) and (363.66,598.98) .. (363.66,599.93) .. controls (363.66,600.89) and (362.79,601.66) .. (361.72,601.66) .. controls (360.64,601.66) and (359.78,600.89) .. (359.78,599.93) .. controls (359.78,598.98) and (360.64,598.2) .. (361.72,598.2) -- cycle ;
\draw   (377.83,604.61) -- (375.11,609.11) -- (372.39,604.61) ;
\draw   (349.88,605.3) -- (347.16,609.8) -- (344.44,605.3) ;
\draw   (324.25,605.65) -- (321.53,610.15) -- (318.82,605.65) ;
\draw   (544,599.76) -- (541.28,604.26) -- (538.57,599.76) ;
%Shape: Ellipse [id:dp8862088893813411] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375.31,683.93) .. controls (376.7,683.93) and (377.83,684.94) .. (377.83,686.18) .. controls (377.83,687.42) and (376.7,688.43) .. (375.31,688.43) .. controls (373.91,688.43) and (372.78,687.42) .. (372.78,686.18) .. controls (372.78,684.94) and (373.91,683.93) .. (375.31,683.93) -- cycle ;
%Shape: Ellipse [id:dp8787421484565416] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (541.48,683.93) .. controls (542.87,683.93) and (544,684.94) .. (544,686.18) .. controls (544,687.42) and (542.87,688.43) .. (541.48,688.43) .. controls (540.08,688.43) and (538.95,687.42) .. (538.95,686.18) .. controls (538.95,684.94) and (540.08,683.93) .. (541.48,683.93) -- cycle ;
%Shape: Ellipse [id:dp2146603115112411] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (541.48,520.09) .. controls (542.87,520.09) and (544,521.1) .. (544,522.34) .. controls (544,523.59) and (542.87,524.6) .. (541.48,524.6) .. controls (540.08,524.6) and (538.95,523.59) .. (538.95,522.34) .. controls (538.95,521.1) and (540.08,520.09) .. (541.48,520.09) -- cycle ;
%Shape: Ellipse [id:dp9303745292921359] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375.31,520.09) .. controls (376.7,520.09) and (377.83,521.1) .. (377.83,522.34) .. controls (377.83,523.59) and (376.7,524.6) .. (375.31,524.6) .. controls (373.91,524.6) and (372.78,523.59) .. (372.78,522.34) .. controls (372.78,521.1) and (373.91,520.09) .. (375.31,520.09) -- cycle ;
%Curve Lines [id:da9330078615003723] 
\draw    (375.72,540.8) .. controls (370.22,544.9) and (367.22,544.44) .. (363.72,539.43) ;
%Straight Lines [id:da5082483737639993] 
\draw    (26.08,266.44) -- (669.28,268.04) ;
%Straight Lines [id:da724428632452478] 
\draw    (27.08,495.44) -- (670.28,497.04) ;
%Straight Lines [id:da6559877316281364] 
\draw    (25.08,777.44) -- (668.28,779.04) ;

% Text Node
\draw (380.2,105.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-318.15] [align=left] {...};
% Text Node
\draw (228.02,104.48) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (323.63,141.07) node    {$\alpha '_{0}$};
% Text Node
\draw (372.79,91.2) node    {$\alpha '_{j-1}$};
% Text Node
\draw (466.62,116.97) node [anchor=north west][inner sep=0.75pt]    {$\alpha '_{j}$};
% Text Node
\draw (210.68,124.7) node    {$\alpha '_{j}$};
% Text Node
\draw (297.17,125.82) node    {$\alpha '_{t-1}$};
% Text Node
\draw (416.3,174.58) node  [font=\scriptsize]  {$2\pi C_{1}$};
% Text Node
\draw (327.02,207.08) node  [font=\scriptsize]  {$2\pi C_{t+1}$};
% Text Node
\draw (352.77,119.74) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p_{1}$};
% Text Node
\draw (426.99,61.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p_{j}$};
% Text Node
\draw (317.56,155.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p_{t}$};
% Text Node
\draw (257.2,102.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p_{t-1}$};
% Text Node
\draw (368.91,204.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p_{t+1}$};
% Text Node
\draw (381.37,234.16) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {...};
% Text Node
\draw (361.29,177.03) node [anchor=north west][inner sep=0.75pt]    {$\beta '_{t}$};
% Text Node
\draw (358.59,242.7) node    {$\beta '_{n}$};
% Text Node
\draw (354.03,10.53) node [anchor=north west][inner sep=0.75pt]    {$\beta '_{n}$};
% Text Node
\draw (470.31,194.74) node    {$z$};
% Text Node
\draw (573.19,152.7) node    {$\operatorname{Im} s\leq 0$};
% Text Node
\draw (574.76,130.15) node    {$d_{j-1} \leq v< c_{j}$};
% Text Node
\draw (575.26,110.65) node    {$c_{t-1} < u\leq c_{t}$};
% Text Node
\draw (385.78,407.9) node [anchor=north west][inner sep=0.75pt]  [rotate=-269.37] [align=left] {...};
% Text Node
\draw (453.01,356.92) node  [rotate=-317.69] [align=left] {...};
% Text Node
\draw (375.33,470.85) node    {$\alpha '_{0}$};
% Text Node
\draw (372.99,401.54) node    {$\alpha '_{j-1}$};
% Text Node
\draw (433.65,365.91) node [anchor=north west][inner sep=0.75pt]    {$\alpha '_{j}$};
% Text Node
\draw (489.87,328.25) node    {$\alpha '_{t-1}$};
% Text Node
\draw (448.64,434.35) node  [font=\scriptsize]  {$2\pi C_{1}$};
% Text Node
\draw (525.13,395.97) node  [font=\scriptsize,rotate=-324.52]  {$2\pi C_{t+1}$};
% Text Node
\draw (384.83,434.95) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p_{1}$};
% Text Node
\draw (388.18,332.51) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p_{j}$};
% Text Node
\draw (520.42,326.4) node  [font=\scriptsize]  {$p_{t}$};
% Text Node
\draw (471.44,349.83) node  [font=\scriptsize]  {$p_{t-1}$};
% Text Node
\draw (555.02,356.17) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p_{t+1}$};
% Text Node
\draw (575.16,379.25) node [anchor=north west][inner sep=0.75pt]  [rotate=-47.54] [align=left] {...};
% Text Node
\draw (528.42,342.83) node [anchor=north west][inner sep=0.75pt]    {$\beta '_{t}$};
% Text Node
\draw (591.9,406.26) node    {$\beta '_{n}$};
% Text Node
\draw (490.02,431.68) node    {$z$};
% Text Node
\draw (510.64,286.48) node    {$\alpha '_{0}$};
% Text Node
\draw (67.19,250.03) node  [font=\Large]  {$\overline{X}_{s}( u,v)$};
% Text Node
\draw (144.78,474.36) node  [font=\Large]  {$\left( T_{1}^{( u,v)}\overline{X}\right)_{s+1}( v-d_{j-1} ,d_{t} -v)$};
% Text Node
\draw (151.85,758.03) node  [font=\Large]  {$\left( T_{2}^{( u,v)}\overline{X}\right)_{-s^{-1}}( c_{j} -1,-D_{t} +1)$};
% Text Node
\draw (467.71,619.68) node  [rotate=-48.15] [align=left] {...};
% Text Node
\draw (460.08,700.36) node  [rotate=-269.5] [align=left] {...};
% Text Node
\draw (420.19,569.5) node    {$\alpha '_{0}$};
% Text Node
\draw (500.05,630.12) node    {$\alpha '_{j-1}$};
% Text Node
\draw (450.62,665.42) node [anchor=north west][inner sep=0.75pt]    {$\alpha '_{j}$};
% Text Node
\draw (450.77,508.01) node    {$\alpha '_{t-1}$};
% Text Node
\draw (399.34,648.51) node  [font=\scriptsize,rotate=-309.06]  {$2\pi C_{1}$};
% Text Node
\draw (363.5,563.47) node  [font=\scriptsize,rotate=-90]  {$2\pi C_{t+1}$};
% Text Node
\draw (443.19,586.47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p_{1}$};
% Text Node
\draw (501.53,653.66) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p_{j}$};
% Text Node
\draw (392.97,551.17) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p_{t}$};
% Text Node
\draw (452.47,720.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p_{t-1}$};
% Text Node
\draw (355.05,604.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p_{t+1}$};
% Text Node
\draw (339.76,613.51) node [anchor=north west][inner sep=0.75pt]  [rotate=-180] [align=left] {...};
% Text Node
\draw (381.39,593.55) node [anchor=north west][inner sep=0.75pt]    {$\beta '_{t}$};
% Text Node
\draw (307.89,600.76) node    {$\beta '_{n}$};
% Text Node
\draw (369.19,694.4) node    {$z$};
% Text Node
\draw (459.44,752.32) node    {$\alpha '_{t-1}$};
% Text Node
\draw (325.69,351.26) node    {$\beta '_{n}$};
% Text Node
\draw (554.89,603.49) node    {$\beta '_{n}$};


\end{tikzpicture}


==> diagram701.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,548); %set diagram left start at 0, and has height of 548

%Shape: Right Triangle [id:dp7028617596704072] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (112.32,156.13) -- (274.77,12.86) -- (274.77,156.13) -- cycle ;
%Shape: Right Triangle [id:dp9570381702860404] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (274.77,12.86) -- (112.32,156.13) -- (112.32,12.86) -- cycle ;
%Curve Lines [id:da18328421191357358] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (112.32,156.13) .. controls (120.23,79.99) and (165.56,12.66) .. (274.27,12.86) ;
%Curve Lines [id:da6860422437527649] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (112.32,155.75) .. controls (177.27,136.13) and (250.77,103.63) .. (274.77,12.86) ;
%Curve Lines [id:da546453719347288] 
\draw    (112.32,12.86) .. controls (72.53,39.57) and (72.87,135.05) .. (112.32,155.75) ;
%Curve Lines [id:da008129972180190403] 
\draw    (112.32,12.86) .. controls (42.69,51.59) and (38.57,127.7) .. (112.32,155.75) ;
\draw   (80.07,86.31) -- (82.47,81.97) -- (84.88,86.31) ;
\draw   (109.92,86.31) -- (112.32,81.97) -- (114.72,86.31) ;
\draw   (272.16,85.64) -- (274.56,81.3) -- (276.96,85.64) ;
\draw   (56.41,85.31) -- (58.81,80.97) -- (61.21,85.31) ;
\draw   (161.82,46.94) -- (166.51,45.39) -- (165.2,50.27) ;
\draw   (195.61,79.63) -- (200.41,78.49) -- (198.69,83.24) ;
\draw   (219.74,98.74) -- (224.55,97.65) -- (222.78,102.38) ;
%Shape: Ellipse [id:dp8922131709433512] 
\draw   (190.47,73.12) .. controls (190.47,72.2) and (191.23,71.45) .. (192.18,71.45) .. controls (193.13,71.45) and (193.9,72.2) .. (193.9,73.12) .. controls (193.9,74.04) and (193.13,74.79) .. (192.18,74.79) .. controls (191.23,74.79) and (190.47,74.04) .. (190.47,73.12) -- cycle ;
%Shape: Ellipse [id:dp041090510903556865] 
\draw   (285.83,80.16) .. controls (285.83,79.24) and (286.6,78.5) .. (287.55,78.5) .. controls (288.49,78.5) and (289.26,79.24) .. (289.26,80.16) .. controls (289.26,81.09) and (288.49,81.83) .. (287.55,81.83) .. controls (286.6,81.83) and (285.83,81.09) .. (285.83,80.16) -- cycle ;
\draw   (193.78,153.58) -- (198.24,155.91) -- (193.78,158.25) ;
\draw   (188.98,10.69) -- (193.44,13.03) -- (188.98,15.36) ;
%Shape: Ellipse [id:dp5424505137714293] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272.33,155.75) .. controls (272.33,154.55) and (273.33,153.58) .. (274.56,153.58) .. controls (275.79,153.58) and (276.79,154.55) .. (276.79,155.75) .. controls (276.79,156.95) and (275.79,157.92) .. (274.56,157.92) .. controls (273.33,157.92) and (272.33,156.95) .. (272.33,155.75) -- cycle ;
%Shape: Ellipse [id:dp4449945810036193] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272.33,12.86) .. controls (272.33,11.66) and (273.33,10.69) .. (274.56,10.69) .. controls (275.79,10.69) and (276.79,11.66) .. (276.79,12.86) .. controls (276.79,14.06) and (275.79,15.03) .. (274.56,15.03) .. controls (273.33,15.03) and (272.33,14.06) .. (272.33,12.86) -- cycle ;
%Shape: Ellipse [id:dp018548011566630995] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (110.09,12.86) .. controls (110.09,11.66) and (111.09,10.69) .. (112.32,10.69) .. controls (113.55,10.69) and (114.55,11.66) .. (114.55,12.86) .. controls (114.55,14.06) and (113.55,15.03) .. (112.32,15.03) .. controls (111.09,15.03) and (110.09,14.06) .. (110.09,12.86) -- cycle ;
%Shape: Ellipse [id:dp8554956532704823] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (110.09,155.75) .. controls (110.09,154.55) and (111.09,153.58) .. (112.32,153.58) .. controls (113.55,153.58) and (114.55,154.55) .. (114.55,155.75) .. controls (114.55,156.95) and (113.55,157.92) .. (112.32,157.92) .. controls (111.09,157.92) and (110.09,156.95) .. (110.09,155.75) -- cycle ;
%Straight Lines [id:da5086939770406498] 
\draw    (274.77,12.86) -- (112.32,156.13) ;
%Curve Lines [id:da2430838826159456] 
\draw    (274.27,12.86) .. controls (315.62,36.57) and (311.1,136.31) .. (274.27,155.75) ;
%Shape: Ellipse [id:dp24041551423030305] 
\draw   (92.21,85) .. controls (92.21,84.08) and (92.98,83.33) .. (93.93,83.33) .. controls (94.87,83.33) and (95.64,84.08) .. (95.64,85) .. controls (95.64,85.92) and (94.87,86.67) .. (93.93,86.67) .. controls (92.98,86.67) and (92.21,85.92) .. (92.21,85) -- cycle ;
%Curve Lines [id:da45690770373578893] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (112.61,156.13) .. controls (146.15,85.62) and (211.15,37.12) .. (274.56,12.86) ;
\draw   (182.62,64.54) -- (187.31,62.99) -- (186,67.87) ;
%Shape: Rectangle [id:dp23172518985356283] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (408.05,11.49) -- (579.65,11.49) -- (579.65,153.34) -- (408.05,153.34) -- cycle ;
%Straight Lines [id:da5694844611883487] 
\draw [color={rgb, 255:red, 238; green, 18; blue, 18 }  ,draw opacity=1 ]   (579.65,11.49) -- (408.05,153.34) ;
%Straight Lines [id:da9709494495975657] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (408.05,11.49) -- (579.65,153.34) ;
%Curve Lines [id:da48233986745444035] 
\draw    (408.05,11.49) .. controls (365.97,38) and (366.33,132.79) .. (408.05,153.34) ;
%Curve Lines [id:da43153177833682355] 
\draw    (408.05,153.34) .. controls (453.76,187.48) and (542.28,183.5) .. (579.65,153.34) ;
%Curve Lines [id:da4829468050157979] 
\draw    (408.05,11.49) .. controls (334.41,49.93) and (330.06,125.5) .. (408.05,153.34) ;
%Curve Lines [id:da7355619266590496] 
\draw    (408.05,153.34) .. controls (440.91,210.61) and (542.95,212.72) .. (579.65,153.34) ;
\draw   (373.95,84.4) -- (376.49,80.09) -- (379.03,84.4) ;
\draw   (405.51,84.4) -- (408.05,80.09) -- (410.59,84.4) ;
\draw   (577.11,83.74) -- (579.65,79.43) -- (582.19,83.74) ;
\draw   (348.92,83.41) -- (351.46,79.1) -- (354,83.41) ;
%Shape: Ellipse [id:dp4518631867930696] 
\draw   (388.83,85.06) .. controls (388.83,84.15) and (389.64,83.41) .. (390.64,83.41) .. controls (391.64,83.41) and (392.45,84.15) .. (392.45,85.06) .. controls (392.45,85.98) and (391.64,86.72) .. (390.64,86.72) .. controls (389.64,86.72) and (388.83,85.98) .. (388.83,85.06) -- cycle ;
%Shape: Ellipse [id:dp8518445486382675] 
\draw   (492.02,188.32) .. controls (492.02,187.41) and (492.84,186.67) .. (493.84,186.67) .. controls (494.84,186.67) and (495.65,187.41) .. (495.65,188.32) .. controls (495.65,189.24) and (494.84,189.98) .. (493.84,189.98) .. controls (492.84,189.98) and (492.02,189.24) .. (492.02,188.32) -- cycle ;
\draw   (494.21,151.18) -- (498.93,153.5) -- (494.21,155.82) ;
\draw   (494.94,175.05) -- (499.65,177.37) -- (494.94,179.69) ;
\draw   (495.3,195.16) -- (500.02,197.48) -- (495.3,199.8) ;
\draw   (489.13,9.33) -- (493.85,11.65) -- (489.13,13.97) ;
%Shape: Ellipse [id:dp22580039760309534] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (577.29,153.34) .. controls (577.29,152.15) and (578.34,151.18) .. (579.65,151.18) .. controls (580.95,151.18) and (582,152.15) .. (582,153.34) .. controls (582,154.53) and (580.95,155.49) .. (579.65,155.49) .. controls (578.34,155.49) and (577.29,154.53) .. (577.29,153.34) -- cycle ;
%Shape: Ellipse [id:dp14353507615057226] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (577.29,11.49) .. controls (577.29,10.3) and (578.34,9.33) .. (579.65,9.33) .. controls (580.95,9.33) and (582,10.3) .. (582,11.49) .. controls (582,12.68) and (580.95,13.64) .. (579.65,13.64) .. controls (578.34,13.64) and (577.29,12.68) .. (577.29,11.49) -- cycle ;
%Shape: Ellipse [id:dp044011364787155616] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (405.69,11.49) .. controls (405.69,10.3) and (406.75,9.33) .. (408.05,9.33) .. controls (409.36,9.33) and (410.41,10.3) .. (410.41,11.49) .. controls (410.41,12.68) and (409.36,13.64) .. (408.05,13.64) .. controls (406.75,13.64) and (405.69,12.68) .. (405.69,11.49) -- cycle ;
%Shape: Ellipse [id:dp6846879128083867] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (405.69,153.34) .. controls (405.69,152.15) and (406.75,151.18) .. (408.05,151.18) .. controls (409.36,151.18) and (410.41,152.15) .. (410.41,153.34) .. controls (410.41,154.53) and (409.36,155.49) .. (408.05,155.49) .. controls (406.75,155.49) and (405.69,154.53) .. (405.69,153.34) -- cycle ;
%Curve Lines [id:da8144656593484263] 
\draw    (408.05,153.34) .. controls (427.3,240.16) and (562.61,233.82) .. (579.65,153.34) ;
%Curve Lines [id:da8834709869562096] 
\draw    (579.65,11.49) .. controls (620.06,57.4) and (614.77,117.91) .. (579.65,153.34) ;
%Shape: Ellipse [id:dp08248433032382474] 
\draw   (590.64,77.78) .. controls (590.64,76.97) and (591.37,76.31) .. (592.26,76.31) .. controls (593.16,76.31) and (593.88,76.97) .. (593.88,77.78) .. controls (593.88,78.59) and (593.16,79.25) .. (592.26,79.25) .. controls (591.37,79.25) and (590.64,78.59) .. (590.64,77.78) -- cycle ;
%Shape: Right Triangle [id:dp8042101144223153] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (113.33,403.7) -- (277.87,260.43) -- (277.87,403.7) -- cycle ;
%Curve Lines [id:da6190977120066432] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (113.33,403.32) .. controls (179.12,383.7) and (253.56,351.2) .. (277.87,260.43) ;
%Curve Lines [id:da7720875616467078] 
\draw    (113.33,260.43) .. controls (73.03,287.14) and (73.38,382.62) .. (113.33,403.32) ;
\draw   (80.67,333.88) -- (83.11,329.54) -- (85.54,333.88) ;
\draw   (110.9,333.88) -- (113.33,329.54) -- (115.76,333.88) ;
\draw   (275.22,333.21) -- (277.65,328.87) -- (280.08,333.21) ;
\draw   (197.69,327.2) -- (202.55,326.06) -- (200.81,330.81) ;
\draw   (222.12,346.31) -- (227,345.22) -- (225.21,349.95) ;
%Shape: Ellipse [id:dp8395937272063625] 
\draw   (214.36,335.09) .. controls (214.36,334.17) and (215.13,333.42) .. (216.09,333.42) .. controls (217.05,333.42) and (217.83,334.17) .. (217.83,335.09) .. controls (217.83,336.01) and (217.05,336.76) .. (216.09,336.76) .. controls (215.13,336.76) and (214.36,336.01) .. (214.36,335.09) -- cycle ;
\draw   (195.84,401.15) -- (200.35,403.48) -- (195.84,405.82) ;
%Shape: Ellipse [id:dp1689710126465067] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (275.39,403.32) .. controls (275.39,402.12) and (276.4,401.15) .. (277.65,401.15) .. controls (278.9,401.15) and (279.91,402.12) .. (279.91,403.32) .. controls (279.91,404.51) and (278.9,405.49) .. (277.65,405.49) .. controls (276.4,405.49) and (275.39,404.51) .. (275.39,403.32) -- cycle ;
%Shape: Ellipse [id:dp5508479311302967] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (275.39,260.43) .. controls (275.39,259.23) and (276.4,258.26) .. (277.65,258.26) .. controls (278.9,258.26) and (279.91,259.23) .. (279.91,260.43) .. controls (279.91,261.63) and (278.9,262.6) .. (277.65,262.6) .. controls (276.4,262.6) and (275.39,261.63) .. (275.39,260.43) -- cycle ;
%Shape: Ellipse [id:dp24589867550564026] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (111.07,260.43) .. controls (111.07,259.23) and (112.08,258.26) .. (113.33,258.26) .. controls (114.58,258.26) and (115.59,259.23) .. (115.59,260.43) .. controls (115.59,261.63) and (114.58,262.6) .. (113.33,262.6) .. controls (112.08,262.6) and (111.07,261.63) .. (111.07,260.43) -- cycle ;
%Shape: Ellipse [id:dp9837695696321795] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (111.07,403.32) .. controls (111.07,402.12) and (112.08,401.15) .. (113.33,401.15) .. controls (114.58,401.15) and (115.59,402.12) .. (115.59,403.32) .. controls (115.59,404.51) and (114.58,405.49) .. (113.33,405.49) .. controls (112.08,405.49) and (111.07,404.51) .. (111.07,403.32) -- cycle ;
%Straight Lines [id:da5217891040829239] 
\draw    (277.87,260.43) -- (113.33,403.7) ;
%Shape: Ellipse [id:dp6632812411298477] 
\draw   (154.55,302.97) .. controls (154.55,302.05) and (155.32,301.3) .. (156.28,301.3) .. controls (157.24,301.3) and (158.02,302.05) .. (158.02,302.97) .. controls (158.02,303.89) and (157.24,304.64) .. (156.28,304.64) .. controls (155.32,304.64) and (154.55,303.89) .. (154.55,302.97) -- cycle ;
%Straight Lines [id:da6445925978876814] 
\draw    (113.33,260.43) -- (113.33,403.7) ;
%Straight Lines [id:da23281044913702909] 
\draw    (113.33,260.43) -- (277.35,260.43) ;
%Curve Lines [id:da9835778025824256] 
\draw    (113.33,403.7) .. controls (162.32,442.52) and (237.81,438) .. (277.87,403.7) ;
%Curve Lines [id:da16067785340940688] 
\draw    (113.33,403.32) .. controls (148.55,468.43) and (238.54,471.22) .. (277.87,403.7) ;
%Shape: Ellipse [id:dp37444419283216] 
\draw   (188.22,441.26) .. controls (188.22,440.22) and (189.09,439.37) .. (190.16,439.37) .. controls (191.24,439.37) and (192.11,440.22) .. (192.11,441.26) .. controls (192.11,442.3) and (191.24,443.14) .. (190.16,443.14) .. controls (189.09,443.14) and (188.22,442.3) .. (188.22,441.26) -- cycle ;
\draw   (194.45,428.43) -- (199.5,431.07) -- (194.45,433.7) ;
\draw   (194.84,472.1) -- (199.89,474.74) -- (194.84,477.38) ;
%Curve Lines [id:da5202348107063017] 
\draw    (113.33,403.32) .. controls (133.96,502.03) and (259.6,495.22) .. (277.87,403.7) ;
\draw   (193.77,450.76) -- (198.83,453.4) -- (193.77,456.04) ;
%Shape: Right Triangle [id:dp9134371544352158] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (582.64,402.7) -- (410.4,258.77) -- (582.64,258.77) -- cycle ;
%Curve Lines [id:da8484992596555865] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (582.64,402.7) .. controls (433.34,397.32) and (420.23,332.75) .. (410.4,258.77) ;
%Curve Lines [id:da6011256766568935] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (582.64,402.7) .. controls (495.25,387.57) and (433.71,324.68) .. (410.4,258.77) ;
%Shape: Rectangle [id:dp3517277365873812] 
\draw   (410.4,258.77) -- (582.64,258.77) -- (582.64,402.7) -- (410.4,402.7) -- cycle ;
%Curve Lines [id:da3620029237460167] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (582.64,402.7) .. controls (565.53,328.04) and (482.5,274.24) .. (410.4,258.77) ;
%Curve Lines [id:da7287443560345763] 
\draw    (410.4,258.77) .. controls (368.16,285.67) and (368.53,381.85) .. (410.4,402.7) ;
%Curve Lines [id:da9354356570875197] 
\draw    (410.4,402.7) .. controls (456.28,437.34) and (545.14,433.3) .. (582.64,402.7) ;
%Straight Lines [id:da557942373276419] 
\draw    (410.4,258.77) -- (582.64,402.7) ;
\draw   (376.17,332.75) -- (378.72,328.38) -- (381.27,332.75) ;
\draw   (407.85,332.75) -- (410.4,328.38) -- (412.95,332.75) ;
\draw   (580.09,332.08) -- (582.64,327.71) -- (585.19,332.08) ;
\draw   (468.75,342.82) -- (470.36,347.56) -- (465.19,346.2) ;
\draw   (495.25,326.22) -- (496.99,330.91) -- (491.79,329.68) ;
\draw   (520.37,308.19) -- (522.11,312.88) -- (516.91,311.65) ;
%Shape: Ellipse [id:dp83229595381347] 
\draw   (489.25,353.47) .. controls (489.25,352.54) and (490.06,351.79) .. (491.07,351.79) .. controls (492.07,351.79) and (492.89,352.54) .. (492.89,353.47) .. controls (492.89,354.4) and (492.07,355.15) .. (491.07,355.15) .. controls (490.06,355.15) and (489.25,354.4) .. (489.25,353.47) -- cycle ;
%Shape: Ellipse [id:dp05249347578439867] 
\draw   (493.05,414.58) .. controls (493.05,413.65) and (493.86,412.9) .. (494.87,412.9) .. controls (495.87,412.9) and (496.69,413.65) .. (496.69,414.58) .. controls (496.69,415.51) and (495.87,416.26) .. (494.87,416.26) .. controls (493.86,416.26) and (493.05,415.51) .. (493.05,414.58) -- cycle ;
\draw   (496.89,400.51) -- (501.62,402.87) -- (496.89,405.22) ;
\draw   (497.62,424.73) -- (502.35,427.08) -- (497.62,429.43) ;
\draw   (491.79,256.59) -- (496.52,258.94) -- (491.79,261.29) ;
%Shape: Ellipse [id:dp09626455497257447] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (580.28,402.7) .. controls (580.28,401.49) and (581.34,400.51) .. (582.64,400.51) .. controls (583.95,400.51) and (585.01,401.49) .. (585.01,402.7) .. controls (585.01,403.91) and (583.95,404.88) .. (582.64,404.88) .. controls (581.34,404.88) and (580.28,403.91) .. (580.28,402.7) -- cycle ;
%Shape: Ellipse [id:dp6619242035512984] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (580.28,258.77) .. controls (580.28,257.56) and (581.34,256.59) .. (582.64,256.59) .. controls (583.95,256.59) and (585.01,257.56) .. (585.01,258.77) .. controls (585.01,259.98) and (583.95,260.96) .. (582.64,260.96) .. controls (581.34,260.96) and (580.28,259.98) .. (580.28,258.77) -- cycle ;
%Shape: Ellipse [id:dp1426562766179238] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (408.04,258.77) .. controls (408.04,257.56) and (409.1,256.59) .. (410.4,256.59) .. controls (411.71,256.59) and (412.77,257.56) .. (412.77,258.77) .. controls (412.77,259.98) and (411.71,260.96) .. (410.4,260.96) .. controls (409.1,260.96) and (408.04,259.98) .. (408.04,258.77) -- cycle ;
%Shape: Ellipse [id:dp39151524463673115] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (408.04,402.7) .. controls (408.04,401.49) and (409.1,400.51) .. (410.4,400.51) .. controls (411.71,400.51) and (412.77,401.49) .. (412.77,402.7) .. controls (412.77,403.91) and (411.71,404.88) .. (410.4,404.88) .. controls (409.1,404.88) and (408.04,403.91) .. (408.04,402.7) -- cycle ;
\draw   (448.59,357.62) -- (450.39,362.29) -- (445.17,361.12) ;
%Shape: Ellipse [id:dp7395030552488446] 
\draw   (426.74,371.14) .. controls (426.74,370.32) and (427.47,369.65) .. (428.36,369.65) .. controls (429.26,369.65) and (429.99,370.32) .. (429.99,371.14) .. controls (429.99,371.97) and (429.26,372.63) .. (428.36,372.63) .. controls (427.47,372.63) and (426.74,371.97) .. (426.74,371.14) -- cycle ;
%Straight Lines [id:da9674979229597964] 
\draw    (24.08,239.12) -- (667.28,240.72) ;
%Straight Lines [id:da24550087402233434] 
\draw    (23.08,527.12) -- (666.28,528.72) ;

% Text Node
\draw (211.03,76.76) node [anchor=north west][inner sep=0.75pt]  [rotate=-48.79] [align=left] {...};
% Text Node
\draw (63,73.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (285.56,158) node    {$z$};
% Text Node
\draw (182.17,79.15) node  [font=\scriptsize]  {$p_{1}$};
% Text Node
\draw (289.37,92.35) node  [font=\scriptsize]  {$p_{i}$};
% Text Node
\draw (96.57,95.95) node  [font=\scriptsize]  {$p_{2-i}$};
% Text Node
\draw (299.85,179.7) node  [font=\normalsize]  {$\boldsymbol{X}_{s}( c_{i-1} ,d_{n+2-i})$};
% Text Node
\draw (287.75,119.83) node  [font=\scriptsize,rotate=-291.25]  {$2\pi C_{i}$};
% Text Node
\draw (100.75,45.5) node  [font=\scriptsize,rotate=-281.32]  {$2\pi D_{2-i}$};
% Text Node
\draw (356.37,72.16) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (383.6,69.74) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p_{2-i}$};
% Text Node
\draw (497.94,181.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p_{1}$};
% Text Node
\draw (502,159.35) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {...};
% Text Node
\draw (583.02,143.08) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (593.99,88.5) node  [font=\scriptsize]  {$p_{i}$};
% Text Node
\draw (396.11,42.37) node  [font=\scriptsize,rotate=-281.32]  {$2\pi D_{2-i}$};
% Text Node
\draw (590.94,120.29) node  [font=\scriptsize,rotate=-291.25]  {$2\pi C_{i}$};
% Text Node
\draw (91.95,325.91) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (288.79,405.57) node    {$z$};
% Text Node
\draw (206.77,341.12) node  [font=\scriptsize]  {$p_{i}$};
% Text Node
\draw (158.96,313.92) node  [font=\scriptsize]  {$p_{2-i}$};
% Text Node
\draw (198.2,437.91) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p_{1}$};
% Text Node
\draw (200.13,410.67) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {...};
% Text Node
\draw (155.36,377.5) node  [font=\scriptsize,rotate=-320.12]  {$2\pi $};
% Text Node
\draw (499.78,320.12) node [anchor=north west][inner sep=0.75pt]  [rotate=-315.59] [align=left] {...};
% Text Node
\draw (441.73,409.77) node  [font=\scriptsize]  {$2\pi $};
% Text Node
\draw (489.78,335.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p_{1}$};
% Text Node
\draw (500.33,406.95) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p_{i}$};
% Text Node
\draw (586.04,392.39) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (200.13,458.34) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {...};
% Text Node
\draw (430.87,380.92) node  [font=\scriptsize]  {$p_{2-i}$};
% Text Node
\draw (389.9,325.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (455.52,358.79) node [anchor=north west][inner sep=0.75pt]  [rotate=-315.59] [align=left] {...};
% Text Node
\draw (241.11,272.83) node  [font=\scriptsize,rotate=-1.18]  {$2\pi $};
% Text Node
\draw (482.88,394.83) node  [font=\scriptsize,rotate=-1.18]  {$2\pi $};
% Text Node
\draw (300.41,198.17) node  [font=\scriptsize]  {$Q_{1} =Q_{2}$};
% Text Node
\draw (623.75,195.18) node  [font=\scriptsize]  {$Q'_{1} =Q'_{2}$};
% Text Node
\draw (544.82,478.85) node  [font=\scriptsize]  {$Q''_{1} -Q''_{2} =b_{i}$};
% Text Node
\draw (301.41,211.17) node  [font=\scriptsize]  {$t=n$};
% Text Node
\draw (627.41,210.17) node  [font=\scriptsize]  {$t'=n-( 2i-1)$};
% Text Node
\draw (313.85,457.7) node  [font=\normalsize]  {$\overline{X'}_{-s^{-1}}( 1,-1)$};
% Text Node
\draw (550.46,493.17) node  [font=\scriptsize]  {$t''=n-1$};
% Text Node
\draw (113.85,223.7) node  [font=\Large]  {$\overline{X'} \coloneqq T_{2}^{( c_{i-1} ,d_{n+2-i})}\boldsymbol{X}$};
% Text Node
\draw (100.85,512.7) node  [font=\Large]  {$\overline{X''} \coloneqq T_{2}^{( 1,-1)}\overline{X'}$};
% Text Node
\draw (334.85,337.4) node  [font=\large]  {$=$};
% Text Node
\draw (330.85,91.4) node  [font=\large]  {$=$};
% Text Node
\draw (630.85,174.7) node  [font=\normalsize]  {$\overline{X'}_{-s^{-1}}( 0,0)$};
% Text Node
\draw (542.85,458.48) node  [font=\normalsize]  {$\overline{X''}_{s}( C_{1} -c_{i-1} -1,c_{i-1})$};


\end{tikzpicture}


==> diagram702.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,517); %set diagram left start at 0, and has height of 517

%Shape: Right Triangle [id:dp08064784786425427] 
\draw  [draw opacity=0][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ][line width=0.75]  (603.2,262.68) -- (440.74,405.95) -- (440.74,262.68) -- cycle ;
%Shape: Right Triangle [id:dp20599082775065258] 
\draw   (440.51,12.15) -- (603.38,156.08) -- (440.51,156.08) -- cycle ;
%Shape: Right Triangle [id:dp14576268443149432] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (120.54,12.51) -- (283.42,156.44) -- (120.54,156.44) -- cycle ;
%Shape: Rectangle [id:dp6752590822119022] 
\draw   (120.54,12.51) -- (283.42,12.51) -- (283.42,156.44) -- (120.54,156.44) -- cycle ;
%Curve Lines [id:da4679738275009866] 
\draw    (120.54,12.51) .. controls (80.6,39.41) and (80.94,135.59) .. (120.54,156.44) ;
%Curve Lines [id:da6205877390718626] 
\draw    (120.54,156.44) .. controls (163.93,191.08) and (247.95,187.04) .. (283.42,156.44) ;
%Straight Lines [id:da737482349315822] 
\draw    (120.54,12.51) -- (283.42,156.44) ;
\draw   (88.17,86.49) -- (90.58,82.12) -- (92.99,86.49) ;
\draw   (118.13,86.49) -- (120.54,82.12) -- (122.95,86.49) ;
\draw   (281.01,85.82) -- (283.42,81.45) -- (285.83,85.82) ;
\draw   (200.78,79.96) -- (202.43,84.65) -- (197.5,83.42) ;
%Shape: Ellipse [id:dp41268661721827105] 
\draw   (235.9,68.81) .. controls (235.9,67.88) and (236.67,67.13) .. (237.62,67.13) .. controls (238.57,67.13) and (239.34,67.88) .. (239.34,68.81) .. controls (239.34,69.74) and (238.57,70.49) .. (237.62,70.49) .. controls (236.67,70.49) and (235.9,69.74) .. (235.9,68.81) -- cycle ;
%Shape: Ellipse [id:dp99434293467453] 
\draw   (198.69,168.32) .. controls (198.69,167.39) and (199.46,166.64) .. (200.41,166.64) .. controls (201.37,166.64) and (202.14,167.39) .. (202.14,168.32) .. controls (202.14,169.25) and (201.37,170) .. (200.41,170) .. controls (199.46,170) and (198.69,169.25) .. (198.69,168.32) -- cycle ;
\draw   (202.32,154.25) -- (206.8,156.61) -- (202.32,158.96) ;
\draw   (203.01,178.47) -- (207.49,180.82) -- (203.01,183.17) ;
\draw   (197.5,10.33) -- (201.98,12.68) -- (197.5,15.03) ;
%Shape: Ellipse [id:dp9282837388392629] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (281.18,156.44) .. controls (281.18,155.23) and (282.18,154.25) .. (283.42,154.25) .. controls (284.65,154.25) and (285.66,155.23) .. (285.66,156.44) .. controls (285.66,157.65) and (284.65,158.63) .. (283.42,158.63) .. controls (282.18,158.63) and (281.18,157.65) .. (281.18,156.44) -- cycle ;
%Shape: Ellipse [id:dp5764701910155032] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (281.18,12.51) .. controls (281.18,11.31) and (282.18,10.33) .. (283.42,10.33) .. controls (284.65,10.33) and (285.66,11.31) .. (285.66,12.51) .. controls (285.66,13.72) and (284.65,14.7) .. (283.42,14.7) .. controls (282.18,14.7) and (281.18,13.72) .. (281.18,12.51) -- cycle ;
%Shape: Ellipse [id:dp12375931516183303] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.3,12.51) .. controls (118.3,11.31) and (119.31,10.33) .. (120.54,10.33) .. controls (121.78,10.33) and (122.78,11.31) .. (122.78,12.51) .. controls (122.78,13.72) and (121.78,14.7) .. (120.54,14.7) .. controls (119.31,14.7) and (118.3,13.72) .. (118.3,12.51) -- cycle ;
%Shape: Ellipse [id:dp02207977026864061] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.3,156.44) .. controls (118.3,155.23) and (119.31,154.25) .. (120.54,154.25) .. controls (121.78,154.25) and (122.78,155.23) .. (122.78,156.44) .. controls (122.78,157.65) and (121.78,158.63) .. (120.54,158.63) .. controls (119.31,158.63) and (118.3,157.65) .. (118.3,156.44) -- cycle ;
%Shape: Rectangle [id:dp9100657640731895] 
\draw   (440.51,12.15) -- (603.38,12.15) -- (603.38,156.08) -- (440.51,156.08) -- cycle ;
%Curve Lines [id:da507567337107593] 
\draw    (440.51,12.15) .. controls (400.56,39.06) and (400.91,135.23) .. (440.51,156.08) ;
%Straight Lines [id:da2879098805747007] 
\draw    (440.51,12.15) -- (603.38,156.08) ;
\draw   (408.14,86.13) -- (410.55,81.76) -- (412.96,86.13) ;
\draw   (438.1,86.13) -- (440.51,81.76) -- (442.92,86.13) ;
\draw   (600.97,85.46) -- (603.38,81.09) -- (605.79,85.46) ;
\draw   (520.74,79.6) -- (522.39,84.29) -- (517.47,83.06) ;
%Shape: Ellipse [id:dp9264684384028479] 
\draw   (555.86,68.45) .. controls (555.86,67.52) and (556.64,66.77) .. (557.59,66.77) .. controls (558.54,66.77) and (559.31,67.52) .. (559.31,68.45) .. controls (559.31,69.38) and (558.54,70.13) .. (557.59,70.13) .. controls (556.64,70.13) and (555.86,69.38) .. (555.86,68.45) -- cycle ;
%Shape: Ellipse [id:dp9187190404587884] 
\draw   (487.06,108.76) .. controls (487.06,107.83) and (487.83,107.08) .. (488.78,107.08) .. controls (489.73,107.08) and (490.5,107.83) .. (490.5,108.76) .. controls (490.5,109.69) and (489.73,110.44) .. (488.78,110.44) .. controls (487.83,110.44) and (487.06,109.69) .. (487.06,108.76) -- cycle ;
\draw   (522.29,153.89) -- (526.77,156.25) -- (522.29,158.6) ;
\draw   (517.47,9.97) -- (521.94,12.32) -- (517.47,14.67) ;
%Shape: Ellipse [id:dp02594268252080356] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (601.14,156.08) .. controls (601.14,154.87) and (602.15,153.89) .. (603.38,153.89) .. controls (604.62,153.89) and (605.62,154.87) .. (605.62,156.08) .. controls (605.62,157.29) and (604.62,158.27) .. (603.38,158.27) .. controls (602.15,158.27) and (601.14,157.29) .. (601.14,156.08) -- cycle ;
%Shape: Ellipse [id:dp6545529745162244] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (601.14,12.15) .. controls (601.14,10.95) and (602.15,9.97) .. (603.38,9.97) .. controls (604.62,9.97) and (605.62,10.95) .. (605.62,12.15) .. controls (605.62,13.36) and (604.62,14.34) .. (603.38,14.34) .. controls (602.15,14.34) and (601.14,13.36) .. (601.14,12.15) -- cycle ;
%Shape: Ellipse [id:dp6521151102018754] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (438.27,12.15) .. controls (438.27,10.95) and (439.27,9.97) .. (440.51,9.97) .. controls (441.74,9.97) and (442.74,10.95) .. (442.74,12.15) .. controls (442.74,13.36) and (441.74,14.34) .. (440.51,14.34) .. controls (439.27,14.34) and (438.27,13.36) .. (438.27,12.15) -- cycle ;
%Shape: Ellipse [id:dp157316823090059] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (438.27,156.08) .. controls (438.27,154.87) and (439.27,153.89) .. (440.51,153.89) .. controls (441.74,153.89) and (442.74,154.87) .. (442.74,156.08) .. controls (442.74,157.29) and (441.74,158.27) .. (440.51,158.27) .. controls (439.27,158.27) and (438.27,157.29) .. (438.27,156.08) -- cycle ;
%Shape: Rectangle [id:dp8735466380974917] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (119.6,262.07) -- (291.19,262.07) -- (291.19,403.92) -- (119.6,403.92) -- cycle ;
%Straight Lines [id:da1535498875498047] 
\draw [color={rgb, 255:red, 238; green, 18; blue, 18 }  ,draw opacity=1 ]   (291.19,262.07) -- (119.6,403.92) ;
%Straight Lines [id:da8093105814210522] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (119.6,262.07) -- (291.19,403.92) ;
%Curve Lines [id:da8158263232189407] 
\draw    (119.6,262.07) .. controls (77.51,288.58) and (77.88,383.37) .. (119.6,403.92) ;
%Curve Lines [id:da4348635005958186] 
\draw    (119.6,403.92) .. controls (165.31,438.06) and (253.82,434.08) .. (291.19,403.92) ;
\draw   (85.49,334.98) -- (88.03,330.67) -- (90.57,334.98) ;
\draw   (117.06,334.98) -- (119.6,330.67) -- (122.14,334.98) ;
\draw   (288.65,334.32) -- (291.19,330.01) -- (293.73,334.32) ;
%Shape: Ellipse [id:dp41079076284253113] 
\draw   (186.23,414.9) .. controls (186.23,413.99) and (187.05,413.25) .. (188.05,413.25) .. controls (189.05,413.25) and (189.86,413.99) .. (189.86,414.9) .. controls (189.86,415.82) and (189.05,416.56) .. (188.05,416.56) .. controls (187.05,416.56) and (186.23,415.82) .. (186.23,414.9) -- cycle ;
\draw   (205.76,401.77) -- (210.47,404.09) -- (205.76,406.41) ;
\draw   (206.48,425.63) -- (211.2,427.95) -- (206.48,430.27) ;
\draw   (200.68,259.91) -- (205.39,262.23) -- (200.68,264.55) ;
%Shape: Ellipse [id:dp7914178646822918] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (288.83,403.92) .. controls (288.83,402.73) and (289.89,401.77) .. (291.19,401.77) .. controls (292.49,401.77) and (293.55,402.73) .. (293.55,403.92) .. controls (293.55,405.11) and (292.49,406.07) .. (291.19,406.07) .. controls (289.89,406.07) and (288.83,405.11) .. (288.83,403.92) -- cycle ;
%Shape: Ellipse [id:dp6284425357732919] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (288.83,262.07) .. controls (288.83,260.88) and (289.89,259.91) .. (291.19,259.91) .. controls (292.49,259.91) and (293.55,260.88) .. (293.55,262.07) .. controls (293.55,263.26) and (292.49,264.22) .. (291.19,264.22) .. controls (289.89,264.22) and (288.83,263.26) .. (288.83,262.07) -- cycle ;
%Shape: Ellipse [id:dp36440828032602557] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.24,262.07) .. controls (117.24,260.88) and (118.29,259.91) .. (119.6,259.91) .. controls (120.9,259.91) and (121.95,260.88) .. (121.95,262.07) .. controls (121.95,263.26) and (120.9,264.22) .. (119.6,264.22) .. controls (118.29,264.22) and (117.24,263.26) .. (117.24,262.07) -- cycle ;
%Shape: Ellipse [id:dp1368360364277892] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.24,403.92) .. controls (117.24,402.73) and (118.29,401.77) .. (119.6,401.77) .. controls (120.9,401.77) and (121.95,402.73) .. (121.95,403.92) .. controls (121.95,405.11) and (120.9,406.07) .. (119.6,406.07) .. controls (118.29,406.07) and (117.24,405.11) .. (117.24,403.92) -- cycle ;
%Curve Lines [id:da4321745712890308] 
\draw    (291.19,262.07) .. controls (331.6,307.98) and (326.31,368.49) .. (291.19,403.92) ;
%Shape: Ellipse [id:dp2662066265537053] 
\draw   (302.19,328.36) .. controls (302.19,327.55) and (302.91,326.9) .. (303.81,326.9) .. controls (304.7,326.9) and (305.43,327.55) .. (305.43,328.36) .. controls (305.43,329.17) and (304.7,329.83) .. (303.81,329.83) .. controls (302.91,329.83) and (302.19,329.17) .. (302.19,328.36) -- cycle ;
%Shape: Right Triangle [id:dp5126031235504356] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (441.25,405.95) -- (603.71,262.68) -- (603.71,405.95) -- cycle ;
%Curve Lines [id:da6930373266612548] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (441.25,405.57) .. controls (506.21,385.95) and (579.71,353.45) .. (603.71,262.68) ;
%Curve Lines [id:da44080105542410464] 
\draw    (441.25,262.68) .. controls (401.46,289.39) and (401.8,384.87) .. (441.25,405.57) ;
\draw   (409.01,336.13) -- (411.41,331.79) -- (413.81,336.13) ;
\draw   (438.85,336.13) -- (441.25,331.79) -- (443.65,336.13) ;
\draw   (601.09,335.46) -- (603.49,331.12) -- (605.89,335.46) ;
\draw   (524.54,329.46) -- (529.34,328.31) -- (527.62,333.06) ;
\draw   (548.67,348.57) -- (553.49,347.47) -- (551.71,352.21) ;
%Shape: Ellipse [id:dp2784749409257754] 
\draw   (541,337.34) .. controls (541,336.42) and (541.77,335.67) .. (542.72,335.67) .. controls (543.66,335.67) and (544.43,336.42) .. (544.43,337.34) .. controls (544.43,338.26) and (543.66,339.01) .. (542.72,339.01) .. controls (541.77,339.01) and (541,338.26) .. (541,337.34) -- cycle ;
\draw   (522.71,403.4) -- (527.17,405.74) -- (522.71,408.07) ;
%Shape: Ellipse [id:dp8757073363216179] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (601.26,405.57) .. controls (601.26,404.37) and (602.26,403.4) .. (603.49,403.4) .. controls (604.73,403.4) and (605.72,404.37) .. (605.72,405.57) .. controls (605.72,406.77) and (604.73,407.74) .. (603.49,407.74) .. controls (602.26,407.74) and (601.26,406.77) .. (601.26,405.57) -- cycle ;
%Shape: Ellipse [id:dp09158048084020165] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (601.26,262.68) .. controls (601.26,261.48) and (602.26,260.51) .. (603.49,260.51) .. controls (604.73,260.51) and (605.72,261.48) .. (605.72,262.68) .. controls (605.72,263.88) and (604.73,264.85) .. (603.49,264.85) .. controls (602.26,264.85) and (601.26,263.88) .. (601.26,262.68) -- cycle ;
%Shape: Ellipse [id:dp23810062355886852] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (439.02,262.68) .. controls (439.02,261.48) and (440.02,260.51) .. (441.25,260.51) .. controls (442.48,260.51) and (443.48,261.48) .. (443.48,262.68) .. controls (443.48,263.88) and (442.48,264.85) .. (441.25,264.85) .. controls (440.02,264.85) and (439.02,263.88) .. (439.02,262.68) -- cycle ;
%Shape: Ellipse [id:dp5988241074544811] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (439.02,405.57) .. controls (439.02,404.37) and (440.02,403.4) .. (441.25,403.4) .. controls (442.48,403.4) and (443.48,404.37) .. (443.48,405.57) .. controls (443.48,406.77) and (442.48,407.74) .. (441.25,407.74) .. controls (440.02,407.74) and (439.02,406.77) .. (439.02,405.57) -- cycle ;
%Straight Lines [id:da22821600727308455] 
\draw    (603.71,262.68) -- (441.25,405.95) ;
%Straight Lines [id:da7962601673629099] 
\draw    (441.25,262.68) -- (441.25,405.95) ;
%Straight Lines [id:da009635561984231877] 
\draw    (441.25,262.68) -- (603.2,262.68) ;
%Curve Lines [id:da5415405347063098] 
\draw    (603.71,262.68) .. controls (644.12,308.6) and (638.62,370.14) .. (603.49,405.57) ;
%Shape: Ellipse [id:dp5175434409918664] 
\draw   (615.52,328.03) .. controls (615.52,327.22) and (616.25,326.56) .. (617.14,326.56) .. controls (618.04,326.56) and (618.76,327.22) .. (618.76,328.03) .. controls (618.76,328.84) and (618.04,329.5) .. (617.14,329.5) .. controls (616.25,329.5) and (615.52,328.84) .. (615.52,328.03) -- cycle ;
%Straight Lines [id:da35734883958671637] 
\draw    (321.64,107.91) -- (378.64,107.91) ;
\draw [shift={(380.64,107.91)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9592704971221582] 
\draw    (23.08,251.4) -- (666.28,253) ;
%Straight Lines [id:da5579697043844756] 
\draw    (30.08,498.4) -- (673.28,500) ;

% Text Node
\draw (234.64,49.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p_{1}$};
% Text Node
\draw (205.33,160.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p_{i}$};
% Text Node
\draw (286.39,146.13) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (100.85,79.32) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (164.56,21.95) node  [font=\scriptsize]  {$2\pi ( C_{1} -1)$};
% Text Node
\draw (554.61,49.29) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p_{1}$};
% Text Node
\draw (495.3,99.13) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p_{i}$};
% Text Node
\draw (606.35,145.77) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (420.82,78.96) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (484.53,21.59) node  [font=\scriptsize]  {$2\pi ( C_{1} -2)$};
% Text Node
\draw (451.22,36.89) node  [font=\scriptsize]  {$2\pi $};
% Text Node
\draw (557.62,147.29) node  [font=\scriptsize]  {$2\pi ( D_{i} -1)$};
% Text Node
\draw (578.42,104.09) node  [font=\scriptsize]  {$2\pi ( C_{1} +1)$};
% Text Node
\draw (98.58,323.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (192.15,408.48) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p_{i}$};
% Text Node
\draw (294.56,393.67) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (305.53,339.08) node  [font=\scriptsize]  {$p_{1}$};
% Text Node
\draw (300.88,288.58) node  [font=\scriptsize]  {$2\pi $};
% Text Node
\draw (301.55,375.91) node  [font=\scriptsize]  {$2\pi $};
% Text Node
\draw (154.16,412.42) node  [font=\scriptsize]  {$2\pi $};
% Text Node
\draw (420.07,328.16) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (614.49,407.82) node    {$z$};
% Text Node
\draw (533.51,343.38) node  [font=\scriptsize]  {$p_{i}$};
% Text Node
\draw (482.75,379.75) node  [font=\scriptsize,rotate=-320.12]  {$2\pi $};
% Text Node
\draw (618.87,338.75) node  [font=\scriptsize]  {$p_{1}$};
% Text Node
\draw (612.88,292.91) node  [font=\scriptsize]  {$2\pi $};
% Text Node
\draw (611.55,375.58) node  [font=\scriptsize]  {$2\pi $};
% Text Node
\draw (576.75,297.09) node  [font=\scriptsize,rotate=-315.64]  {$2\pi ( b_{i} -1)$};
% Text Node
\draw (580.75,214.87) node  [font=\scriptsize]  {$Q'''_{1} -Q'''_{2} =2b_{i}  >0$};
% Text Node
\draw (576.08,464.21) node  [font=\scriptsize]  {$Q'''_{1} -Q'''_{2} =2 >0$};
% Text Node
\draw (264.08,118.09) node  [font=\scriptsize]  {$2\pi C_{1}$};
% Text Node
\draw (245.95,164.63) node  [font=\scriptsize]  {$2\pi D_{i}$};
% Text Node
\draw (247.75,411.75) node  [font=\scriptsize]  {$2\pi ( b_{i} -1)$};
% Text Node
\draw (302.85,192.4) node  [font=\normalsize]  {$\overline{X''}_{s}( 0,C_{1} -1)$};
% Text Node
\draw (226.85,238.4) node  [font=\Large]  {$\boldsymbol{X} ''' \coloneqq T_{2}^{( D_{i} -1,C_{1} -2)} T_{1}^{( 0,C_{1} -1)}\overline{X''}$};
% Text Node
\draw (275.85,441.4) node  [font=\large]  {$\overline{X''}_{s}( 0,0)$};
% Text Node
\draw (54.85,239.1) node  [font=\large]  {$C_{1}  >1,$};
% Text Node
\draw (62.85,487.28) node  [font=\large]  {$C_{1} =1,$};
% Text Node
\draw (170.85,485.4) node  [font=\Large]  {$\boldsymbol{X} '''\coloneqq T_{1}^{( 0,0)}\overline{X''}$};
% Text Node
\draw (574.85,189.4) node  [font=\normalsize]  {$\boldsymbol{X} '''_{-( s+1)^{-1}}( 1-D_{i} ,C_{1} -2)$};
% Text Node
\draw (347.85,86.4) node  [font=\normalsize]  {$\Cref{insert}$};
% Text Node
\draw (364.85,349.4) node  [font=\large]  {$=$};
% Text Node
\draw (576.85,437.4) node  [font=\large]  {$\boldsymbol{X} '''_{s+1}( 0,-b_{i} +1)$};
% Text Node
\draw (584.41,230.17) node  [font=\scriptsize]  {$t'''=n$};
% Text Node
\draw (582.41,479.37) node  [font=\scriptsize]  {$t'''=n$};


\end{tikzpicture}


==> diagram801.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,473); %set diagram left start at 0, and has height of 473

%Shape: Right Triangle [id:dp8993936699382199] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (229.13,176.5) -- (66.73,33.17) -- (229.13,33.17) -- cycle ;
%Shape: Right Triangle [id:dp609488926847634] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (66.73,33.17) -- (228.68,176) -- (66.73,176) -- cycle ;
%Curve Lines [id:da042061991904974505] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (228.97,176) .. controls (196.23,170.48) and (165.78,158.8) .. (140.17,141.75) .. controls (102.21,116.46) and (74.92,79.37) .. (66.73,33.11) ;
%Curve Lines [id:da40071996367795526] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (228.97,176) .. controls (212.85,101.88) and (134.64,48.47) .. (66.73,33.11) ;
%Curve Lines [id:da9830031840774212] 
\draw    (66.73,33.11) .. controls (26.94,59.82) and (27.28,155.3) .. (66.73,176) ;
%Curve Lines [id:da7384055276070609] 
\draw    (324.22,175.57) .. controls (367.43,209.95) and (451.13,205.95) .. (486.46,175.57) ;
%Curve Lines [id:da2652734663495988] 
\draw    (66.73,33.11) .. controls (-2.9,71.84) and (-7.02,147.95) .. (66.73,176) ;
\draw   (34.49,106.56) -- (36.89,102.22) -- (39.29,106.56) ;
\draw   (64.33,106.56) -- (66.73,102.22) -- (69.13,106.56) ;
\draw   (226.57,105.89) -- (228.97,101.55) -- (231.37,105.89) ;
\draw   (10.82,105.55) -- (13.22,101.21) -- (15.62,105.55) ;
\draw   (115.87,125.93) -- (114.61,121.15) -- (119.4,122.76) ;
\draw   (141.94,102.89) -- (140.68,98.12) -- (145.47,99.72) ;
\draw   (170.06,88.54) -- (168.81,83.76) -- (173.6,85.37) ;
%Shape: Ellipse [id:dp5424609159788318] 
\draw   (126.41,114.9) .. controls (126.41,113.98) and (127.18,113.23) .. (128.13,113.23) .. controls (129.07,113.23) and (129.84,113.98) .. (129.84,114.9) .. controls (129.84,115.82) and (129.07,116.57) .. (128.13,116.57) .. controls (127.18,116.57) and (126.41,115.82) .. (126.41,114.9) -- cycle ;
%Shape: Ellipse [id:dp6704059284811767] 
\draw   (240.24,100.41) .. controls (240.24,99.49) and (241.01,98.74) .. (241.96,98.74) .. controls (242.9,98.74) and (243.67,99.49) .. (243.67,100.41) .. controls (243.67,101.34) and (242.9,102.08) .. (241.96,102.08) .. controls (241.01,102.08) and (240.24,101.34) .. (240.24,100.41) -- cycle ;
%Shape: Ellipse [id:dp9316454312246591] 
\draw   (395.52,186.39) .. controls (395.52,185.47) and (396.29,184.72) .. (397.23,184.72) .. controls (398.18,184.72) and (398.95,185.47) .. (398.95,186.39) .. controls (398.95,187.31) and (398.18,188.06) .. (397.23,188.06) .. controls (396.29,188.06) and (395.52,187.31) .. (395.52,186.39) -- cycle ;
\draw   (148.19,173.83) -- (152.65,176.16) -- (148.19,178.5) ;
\draw   (143.39,30.94) -- (147.85,33.28) -- (143.39,35.61) ;
%Shape: Ellipse [id:dp19351706826466852] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (226.74,176) .. controls (226.74,174.8) and (227.74,173.83) .. (228.97,173.83) .. controls (230.2,173.83) and (231.2,174.8) .. (231.2,176) .. controls (231.2,177.19) and (230.2,178.17) .. (228.97,178.17) .. controls (227.74,178.17) and (226.74,177.19) .. (226.74,176) -- cycle ;
%Shape: Ellipse [id:dp12825229210571032] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (226.74,33.11) .. controls (226.74,31.91) and (227.74,30.94) .. (228.97,30.94) .. controls (230.2,30.94) and (231.2,31.91) .. (231.2,33.11) .. controls (231.2,34.31) and (230.2,35.28) .. (228.97,35.28) .. controls (227.74,35.28) and (226.74,34.31) .. (226.74,33.11) -- cycle ;
%Shape: Ellipse [id:dp24521663021367024] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (64.5,33.11) .. controls (64.5,31.91) and (65.5,30.94) .. (66.73,30.94) .. controls (67.96,30.94) and (68.96,31.91) .. (68.96,33.11) .. controls (68.96,34.31) and (67.96,35.28) .. (66.73,35.28) .. controls (65.5,35.28) and (64.5,34.31) .. (64.5,33.11) -- cycle ;
%Shape: Ellipse [id:dp6917360643968948] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (64.5,176) .. controls (64.5,174.8) and (65.5,173.83) .. (66.73,173.83) .. controls (67.96,173.83) and (68.96,174.8) .. (68.96,176) .. controls (68.96,177.19) and (67.96,178.17) .. (66.73,178.17) .. controls (65.5,178.17) and (64.5,177.19) .. (64.5,176) -- cycle ;
%Curve Lines [id:da057355106570964765] 
\draw    (66.38,54.08) .. controls (57.98,56.58) and (54.82,55.29) .. (52.54,47.78) ;
%Straight Lines [id:da5037388861009919] 
\draw    (66.73,33.11) -- (228.97,176) ;
%Curve Lines [id:da450990340792508] 
\draw    (228.68,33.11) .. controls (270.03,56.82) and (265.51,156.56) .. (228.68,176) ;
%Shape: Ellipse [id:dp4420692320415487] 
\draw   (47.96,100.41) .. controls (47.96,99.49) and (48.73,98.74) .. (49.67,98.74) .. controls (50.62,98.74) and (51.39,99.49) .. (51.39,100.41) .. controls (51.39,101.34) and (50.62,102.08) .. (49.67,102.08) .. controls (48.73,102.08) and (47.96,101.34) .. (47.96,100.41) -- cycle ;
%Shape: Right Triangle [id:dp47845026670759583] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (486.62,176.07) -- (324.22,32.74) -- (486.62,32.74) -- cycle ;
%Shape: Right Triangle [id:dp7661207501172245] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (324.22,32.74) -- (486.16,175.57) -- (324.22,175.57) -- cycle ;
%Curve Lines [id:da3308905264978603] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (486.46,175.57) .. controls (453.72,170.05) and (423.26,158.37) .. (397.66,141.32) .. controls (359.69,116.03) and (332.41,78.94) .. (324.22,32.68) ;
%Curve Lines [id:da7950950093187461] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (486.46,175.57) .. controls (470.34,101.45) and (392.13,48.04) .. (324.22,32.68) ;
%Curve Lines [id:da9652029760939065] 
\draw    (324.22,32.68) .. controls (284.43,59.39) and (284.77,154.87) .. (324.22,175.57) ;
\draw   (291.97,106.13) -- (294.37,101.79) -- (296.77,106.13) ;
\draw   (321.81,106.13) -- (324.22,101.79) -- (326.62,106.13) ;
\draw   (484.06,105.46) -- (486.46,101.12) -- (488.86,105.46) ;
\draw   (373.35,125.5) -- (372.1,120.72) -- (376.89,122.33) ;
\draw   (399.42,102.46) -- (398.17,97.69) -- (402.96,99.3) ;
\draw   (427.55,88.11) -- (426.29,83.33) -- (431.08,84.94) ;
%Shape: Ellipse [id:dp9699946013049088] 
\draw   (383.9,114.47) .. controls (383.9,113.55) and (384.67,112.8) .. (385.61,112.8) .. controls (386.56,112.8) and (387.33,113.55) .. (387.33,114.47) .. controls (387.33,115.39) and (386.56,116.14) .. (385.61,116.14) .. controls (384.67,116.14) and (383.9,115.39) .. (383.9,114.47) -- cycle ;
\draw   (405.68,173.4) -- (410.14,175.73) -- (405.68,178.07) ;
\draw   (400.88,30.51) -- (405.34,32.85) -- (400.88,35.18) ;
%Shape: Ellipse [id:dp33632797056817765] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (484.23,175.57) .. controls (484.23,174.37) and (485.23,173.4) .. (486.46,173.4) .. controls (487.69,173.4) and (488.69,174.37) .. (488.69,175.57) .. controls (488.69,176.76) and (487.69,177.74) .. (486.46,177.74) .. controls (485.23,177.74) and (484.23,176.76) .. (484.23,175.57) -- cycle ;
%Shape: Ellipse [id:dp9176190032925777] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (484.23,32.68) .. controls (484.23,31.48) and (485.23,30.51) .. (486.46,30.51) .. controls (487.69,30.51) and (488.69,31.48) .. (488.69,32.68) .. controls (488.69,33.88) and (487.69,34.85) .. (486.46,34.85) .. controls (485.23,34.85) and (484.23,33.88) .. (484.23,32.68) -- cycle ;
%Shape: Ellipse [id:dp08239122196262483] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (321.99,32.68) .. controls (321.99,31.48) and (322.98,30.51) .. (324.22,30.51) .. controls (325.45,30.51) and (326.45,31.48) .. (326.45,32.68) .. controls (326.45,33.88) and (325.45,34.85) .. (324.22,34.85) .. controls (322.98,34.85) and (321.99,33.88) .. (321.99,32.68) -- cycle ;
%Shape: Ellipse [id:dp6814473055085855] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (321.99,175.57) .. controls (321.99,174.37) and (322.98,173.4) .. (324.22,173.4) .. controls (325.45,173.4) and (326.45,174.37) .. (326.45,175.57) .. controls (326.45,176.76) and (325.45,177.74) .. (324.22,177.74) .. controls (322.98,177.74) and (321.99,176.76) .. (321.99,175.57) -- cycle ;
%Straight Lines [id:da5101698341101839] 
\draw    (324.22,32.68) -- (486.46,175.57) ;
%Curve Lines [id:da4707899785042049] 
\draw    (324.37,32.74) .. controls (372.71,0.69) and (434.09,-1.89) .. (486.62,32.74) ;
%Shape: Ellipse [id:dp8838699500200515] 
\draw   (391.46,19.15) .. controls (391.46,18.22) and (392.23,17.48) .. (393.17,17.48) .. controls (394.12,17.48) and (394.89,18.22) .. (394.89,19.15) .. controls (394.89,20.07) and (394.12,20.81) .. (393.17,20.81) .. controls (392.23,20.81) and (391.46,20.07) .. (391.46,19.15) -- cycle ;
%Curve Lines [id:da8978059917102632] 
\draw    (244.07,160.31) .. controls (239.55,154.3) and (236.39,153.44) .. (229.03,155.69) ;
%Curve Lines [id:da303783629820946] 
\draw    (343.82,32.62) .. controls (346.98,29.18) and (345.62,25.75) .. (340.06,23.7) ;
%Curve Lines [id:da23439129117534718] 
\draw    (472.91,184.82) .. controls (467.5,181.38) and (467.04,179.66) .. (469.16,175.9) ;
%Shape: Right Triangle [id:dp1392088675515395] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (229.85,407.92) -- (67.45,264.6) -- (229.85,264.6) -- cycle ;
%Shape: Right Triangle [id:dp21527163042980502] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (67.45,264.6) -- (229.4,407.42) -- (67.45,407.42) -- cycle ;
%Curve Lines [id:da23652007067657332] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (229.7,407.42) .. controls (196.96,401.91) and (166.5,390.22) .. (140.9,373.17) .. controls (102.93,347.89) and (75.65,310.8) .. (67.45,264.54) ;
%Curve Lines [id:da8896417506895551] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (229.7,407.42) .. controls (213.57,333.31) and (135.37,279.89) .. (67.45,264.54) ;
%Curve Lines [id:da6371534448972571] 
\draw    (67.45,264.54) .. controls (27.66,291.24) and (28,386.72) .. (67.45,407.42) ;
%Curve Lines [id:da12273912121605624] 
\draw    (324.94,406.99) .. controls (368.16,441.38) and (451.85,437.37) .. (487.18,406.99) ;
%Curve Lines [id:da1729410366136459] 
\draw    (67.45,264.54) .. controls (-2.18,303.26) and (-6.3,379.38) .. (67.45,407.42) ;
\draw   (35.21,337.98) -- (37.61,333.64) -- (40.01,337.98) ;
\draw   (65.05,337.98) -- (67.45,333.64) -- (69.85,337.98) ;
\draw   (227.29,337.31) -- (229.7,332.97) -- (232.1,337.31) ;
\draw   (11.54,336.98) -- (13.94,332.64) -- (16.34,336.98) ;
\draw   (116.59,357.35) -- (115.33,352.58) -- (120.12,354.19) ;
\draw   (142.66,334.32) -- (141.4,329.54) -- (146.19,331.15) ;
\draw   (170.78,319.96) -- (169.53,315.19) -- (174.32,316.8) ;
%Shape: Ellipse [id:dp28067180825950877] 
\draw   (127.13,346.33) .. controls (127.13,345.41) and (127.9,344.66) .. (128.85,344.66) .. controls (129.8,344.66) and (130.57,345.41) .. (130.57,346.33) .. controls (130.57,347.25) and (129.8,348) .. (128.85,348) .. controls (127.9,348) and (127.13,347.25) .. (127.13,346.33) -- cycle ;
%Shape: Ellipse [id:dp991863278284373] 
\draw   (240.96,331.84) .. controls (240.96,330.92) and (241.73,330.17) .. (242.68,330.17) .. controls (243.63,330.17) and (244.39,330.92) .. (244.39,331.84) .. controls (244.39,332.76) and (243.63,333.51) .. (242.68,333.51) .. controls (241.73,333.51) and (240.96,332.76) .. (240.96,331.84) -- cycle ;
%Shape: Ellipse [id:dp8545369361280002] 
\draw   (396.24,417.82) .. controls (396.24,416.89) and (397.01,416.15) .. (397.96,416.15) .. controls (398.9,416.15) and (399.67,416.89) .. (399.67,417.82) .. controls (399.67,418.74) and (398.9,419.49) .. (397.96,419.49) .. controls (397.01,419.49) and (396.24,418.74) .. (396.24,417.82) -- cycle ;
\draw   (148.92,405.25) -- (153.38,407.59) -- (148.92,409.93) ;
\draw   (144.11,262.37) -- (148.57,264.7) -- (144.11,267.04) ;
%Shape: Ellipse [id:dp8115403740167526] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.47,407.42) .. controls (227.47,406.22) and (228.46,405.25) .. (229.7,405.25) .. controls (230.93,405.25) and (231.92,406.22) .. (231.92,407.42) .. controls (231.92,408.62) and (230.93,409.59) .. (229.7,409.59) .. controls (228.46,409.59) and (227.47,408.62) .. (227.47,407.42) -- cycle ;
%Shape: Ellipse [id:dp32056326801191104] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.47,264.54) .. controls (227.47,263.34) and (228.46,262.37) .. (229.7,262.37) .. controls (230.93,262.37) and (231.92,263.34) .. (231.92,264.54) .. controls (231.92,265.73) and (230.93,266.71) .. (229.7,266.71) .. controls (228.46,266.71) and (227.47,265.73) .. (227.47,264.54) -- cycle ;
%Shape: Ellipse [id:dp07646913000331024] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (65.22,264.54) .. controls (65.22,263.34) and (66.22,262.37) .. (67.45,262.37) .. controls (68.68,262.37) and (69.68,263.34) .. (69.68,264.54) .. controls (69.68,265.73) and (68.68,266.71) .. (67.45,266.71) .. controls (66.22,266.71) and (65.22,265.73) .. (65.22,264.54) -- cycle ;
%Shape: Ellipse [id:dp8185593560596074] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (65.22,407.42) .. controls (65.22,406.22) and (66.22,405.25) .. (67.45,405.25) .. controls (68.68,405.25) and (69.68,406.22) .. (69.68,407.42) .. controls (69.68,408.62) and (68.68,409.59) .. (67.45,409.59) .. controls (66.22,409.59) and (65.22,408.62) .. (65.22,407.42) -- cycle ;
%Curve Lines [id:da5736090320970932] 
\draw    (67.1,285.51) .. controls (58.7,288.01) and (55.54,286.72) .. (53.26,279.2) ;
%Straight Lines [id:da5466965695587485] 
\draw    (67.45,264.54) -- (229.7,407.42) ;
%Curve Lines [id:da8739342069778557] 
\draw    (229.4,264.54) .. controls (270.75,288.24) and (266.24,387.99) .. (229.4,407.42) ;
%Shape: Ellipse [id:dp2927363062017796] 
\draw   (48.68,331.84) .. controls (48.68,330.92) and (49.45,330.17) .. (50.39,330.17) .. controls (51.34,330.17) and (52.11,330.92) .. (52.11,331.84) .. controls (52.11,332.76) and (51.34,333.51) .. (50.39,333.51) .. controls (49.45,333.51) and (48.68,332.76) .. (48.68,331.84) -- cycle ;
%Shape: Right Triangle [id:dp24711259176624734] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (487.34,407.49) -- (324.94,264.17) -- (487.34,264.17) -- cycle ;
%Shape: Right Triangle [id:dp7700867283099118] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (324.94,264.17) -- (486.89,406.99) -- (324.94,406.99) -- cycle ;
%Curve Lines [id:da05578898833289858] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (487.18,406.99) .. controls (454.44,401.48) and (423.98,389.79) .. (398.38,372.74) .. controls (360.42,347.46) and (333.13,310.37) .. (324.94,264.11) ;
%Curve Lines [id:da21019053395712284] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (487.18,406.99) .. controls (471.06,332.88) and (392.85,279.46) .. (324.94,264.11) ;
\draw   (322.54,337.55) -- (324.94,333.21) -- (327.34,337.55) ;
\draw   (484.78,336.88) -- (487.18,332.54) -- (489.58,336.88) ;
\draw   (374.08,356.92) -- (372.82,352.15) -- (377.61,353.76) ;
\draw   (400.14,333.89) -- (398.89,329.11) -- (403.68,330.72) ;
\draw   (428.27,319.53) -- (427.02,314.76) -- (431.8,316.37) ;
%Shape: Ellipse [id:dp7380356590340236] 
\draw   (384.62,345.9) .. controls (384.62,344.98) and (385.39,344.23) .. (386.34,344.23) .. controls (387.28,344.23) and (388.05,344.98) .. (388.05,345.9) .. controls (388.05,346.82) and (387.28,347.57) .. (386.34,347.57) .. controls (385.39,347.57) and (384.62,346.82) .. (384.62,345.9) -- cycle ;
\draw   (406.4,404.82) -- (410.86,407.16) -- (406.4,409.5) ;
\draw   (401.6,261.94) -- (406.06,264.27) -- (401.6,266.61) ;
%Shape: Ellipse [id:dp5512276764565156] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (484.95,406.99) .. controls (484.95,405.79) and (485.95,404.82) .. (487.18,404.82) .. controls (488.41,404.82) and (489.41,405.79) .. (489.41,406.99) .. controls (489.41,408.19) and (488.41,409.16) .. (487.18,409.16) .. controls (485.95,409.16) and (484.95,408.19) .. (484.95,406.99) -- cycle ;
%Shape: Ellipse [id:dp3398831342967239] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (484.95,264.11) .. controls (484.95,262.91) and (485.95,261.94) .. (487.18,261.94) .. controls (488.41,261.94) and (489.41,262.91) .. (489.41,264.11) .. controls (489.41,265.3) and (488.41,266.28) .. (487.18,266.28) .. controls (485.95,266.28) and (484.95,265.3) .. (484.95,264.11) -- cycle ;
%Shape: Ellipse [id:dp5470203562112965] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.71,264.11) .. controls (322.71,262.91) and (323.71,261.94) .. (324.94,261.94) .. controls (326.17,261.94) and (327.17,262.91) .. (327.17,264.11) .. controls (327.17,265.3) and (326.17,266.28) .. (324.94,266.28) .. controls (323.71,266.28) and (322.71,265.3) .. (322.71,264.11) -- cycle ;
%Shape: Ellipse [id:dp8513771309383584] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.71,406.99) .. controls (322.71,405.79) and (323.71,404.82) .. (324.94,404.82) .. controls (326.17,404.82) and (327.17,405.79) .. (327.17,406.99) .. controls (327.17,408.19) and (326.17,409.16) .. (324.94,409.16) .. controls (323.71,409.16) and (322.71,408.19) .. (322.71,406.99) -- cycle ;
%Straight Lines [id:da9011321151028213] 
\draw    (324.94,264.11) -- (487.18,406.99) ;
%Curve Lines [id:da5153627748438965] 
\draw    (325.09,264.17) .. controls (373.43,232.12) and (434.82,229.54) .. (487.34,264.17) ;
%Shape: Ellipse [id:dp5571553613986133] 
\draw   (392.18,250.57) .. controls (392.18,249.65) and (392.95,248.9) .. (393.89,248.9) .. controls (394.84,248.9) and (395.61,249.65) .. (395.61,250.57) .. controls (395.61,251.49) and (394.84,252.24) .. (393.89,252.24) .. controls (392.95,252.24) and (392.18,251.49) .. (392.18,250.57) -- cycle ;
%Curve Lines [id:da1180882544511368] 
\draw    (244.79,391.74) .. controls (240.27,385.72) and (237.11,384.86) .. (229.75,387.12) ;
%Curve Lines [id:da7062082459759433] 
\draw    (344.54,264.05) .. controls (347.7,260.61) and (346.35,257.17) .. (340.79,255.13) ;
%Curve Lines [id:da2531824010107109] 
\draw    (473.63,416.25) .. controls (468.22,412.81) and (467.77,411.09) .. (469.88,407.32) ;
%Curve Lines [id:da3568094569329092] 
\draw    (325.2,264.54) .. controls (285.41,291.24) and (285.75,386.72) .. (325.2,407.42) ;
%Curve Lines [id:da7061227912302903] 
\draw    (325.2,264.54) .. controls (255.57,303.26) and (251.45,379.38) .. (325.2,407.42) ;
\draw   (292.96,337.98) -- (295.36,333.64) -- (297.76,337.98) ;
\draw   (292.96,336.98) -- (295.36,332.64) -- (297.76,336.98) ;
%Shape: Ellipse [id:dp07773611950608017] 
\draw   (306.43,331.84) .. controls (306.43,330.92) and (307.2,330.17) .. (308.14,330.17) .. controls (309.09,330.17) and (309.86,330.92) .. (309.86,331.84) .. controls (309.86,332.76) and (309.09,333.51) .. (308.14,333.51) .. controls (307.2,333.51) and (306.43,332.76) .. (306.43,331.84) -- cycle ;
%Straight Lines [id:da09403317842412107] 
\draw    (186.57,217.26) -- (305.54,216.42) ;
\draw [shift={(307.54,216.4)}, rotate = 179.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10526868649829257] 
\draw    (209.74,447.7) -- (307.95,447.29) ;
\draw [shift={(309.95,447.28)}, rotate = 179.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9602696007861036] 
\draw    (493.38,222.72) -- (561.31,281.51) ;
\draw [shift={(562.82,282.82)}, rotate = 220.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da24240420581189892] 
\draw    (516.32,428.56) -- (574.66,346.45) ;
\draw [shift={(575.82,344.82)}, rotate = 125.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8667717897253209] 
\draw    (59.28,216.98) -- (99.7,217.52) ;
\draw [shift={(101.7,217.55)}, rotate = 180.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4905553767294373] 
\draw    (58.38,446.99) -- (97.29,446.99) ;
\draw [shift={(99.29,446.99)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (154.31,95.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-318.15] [align=left] {...};
% Text Node
\draw (17.41,93.65) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (55.11,68.91) node  [font=\tiny]  {$C_{i+1}$};
% Text Node
\draw (128.41,115.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p_{-i+1}$};
% Text Node
\draw (233.65,101.08) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p_{i+1}$};
% Text Node
\draw (402.37,181.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p_{-i}$};
% Text Node
\draw (239.97,178.25) node    {$z$};
% Text Node
\draw (43.08,109.84) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p_{-i}$};
% Text Node
\draw (110.34,207.63) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{X}_{s}( -d_{i} ,d_{i})$};
% Text Node
\draw (411.8,95.32) node [anchor=north west][inner sep=0.75pt]  [rotate=-318.15] [align=left] {...};
% Text Node
\draw (302.43,91.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (387.61,117.14) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p_{-i+1}$};
% Text Node
\draw (497.46,177.82) node    {$z$};
% Text Node
\draw (397.72,14.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p_{i+1}$};
% Text Node
\draw (240.27,144.59) node  [font=\tiny]  {$C_{i+1}$};
% Text Node
\draw (358.43,25.21) node  [font=\tiny]  {$C_{i+1}$};
% Text Node
\draw (454.12,183.71) node  [font=\tiny]  {$C_{i+1}$};
% Text Node
\draw (328.81,202.98) node [anchor=north west][inner sep=0.75pt]    {$\left( T_{1}^{( -d_{i},d_{i})}\boldsymbol{X}\right)_{s}( C_{i+1} ,-C_{i+1})$};
% Text Node
\draw (155.03,327.18) node [anchor=north west][inner sep=0.75pt]  [rotate=-318.15] [align=left] {...};
% Text Node
\draw (18.13,325.08) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (56.83,298.33) node  [font=\tiny]  {$C_{i+1}$};
% Text Node
\draw (129.13,347.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p_{-i+2}$};
% Text Node
\draw (236.17,332.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p_{i+1}$};
% Text Node
\draw (402.26,413.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p_{-i}$};
% Text Node
\draw (240.69,409.67) node    {$z$};
% Text Node
\draw (43.27,344.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p_{-i}$};
% Text Node
\draw (99.94,439.05) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{X} '_{s}( -d_{i-1} ,d_{i-1})$};
% Text Node
\draw (412.52,326.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-318.15] [align=left] {...};
% Text Node
\draw (388.34,348.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p_{-i+2}$};
% Text Node
\draw (498.18,409.24) node    {$z$};
% Text Node
\draw (396.44,243.22) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p_{i+1}$};
% Text Node
\draw (240.99,376.02) node  [font=\tiny]  {$C_{i+1}$};
% Text Node
\draw (360.15,257.64) node  [font=\tiny]  {$C_{i+1}$};
% Text Node
\draw (454.84,415.13) node  [font=\tiny]  {$C_{i+1}$};
% Text Node
\draw (313.07,436.98) node [anchor=north west][inner sep=0.75pt]    {$\left( T_{1}^{( -d_{i-1} ,d_{i-1} )}\boldsymbol{X} '\right)_{s}( C_{i+1} ,-C_{i+1})$};
% Text Node
\draw (275.88,325.08) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (295.46,341.93) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p_{-i+1}$};
% Text Node
\draw (496.35,293.95) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
T_{2}^{( C_{i+1} ,-C_{i+1})} T_{1}^{( -d_{i} ,d_{i} )}\boldsymbol{X}\\
=T_{2}^{( C_{i+1} ,-C_{i+1})} T_{1}^{( -d_{i-1} ,d_{i-1} )}\boldsymbol{X} '
\end{array}$};
% Text Node
\draw (38.15,207.77) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{X}$};
% Text Node
\draw (37.06,438.78) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{X} '$};


\end{tikzpicture}

==> diagram802.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,473); %set diagram left start at 0, and has height of 473

%Shape: Right Triangle [id:dp6177030109640576] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (324.95,407.31) -- (487.41,264.04) -- (487.41,407.31) -- cycle ;
%Curve Lines [id:da1669873864002258] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (324.95,406.92) .. controls (389.91,387.31) and (463.41,354.81) .. (487.41,264.04) ;
%Shape: Right Triangle [id:dp8648761832201741] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (487.41,264.04) -- (324.95,407.31) -- (324.95,264.04) -- cycle ;
%Curve Lines [id:da3061540188090519] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (324.95,407.31) .. controls (343.41,330.31) and (404.91,281.81) .. (486.9,264.04) ;
%Shape: Right Triangle [id:dp5951993302959655] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (229.13,176.5) -- (66.73,33.17) -- (229.13,33.17) -- cycle ;
%Shape: Right Triangle [id:dp7379445329225436] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (66.73,33.17) -- (228.68,176) -- (66.73,176) -- cycle ;
%Curve Lines [id:da4670604854586722] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (228.97,176) .. controls (196.23,170.48) and (165.78,158.8) .. (140.17,141.75) .. controls (102.21,116.46) and (74.92,79.37) .. (66.73,33.11) ;
%Curve Lines [id:da19437563173838246] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (228.97,176) .. controls (212.85,101.88) and (134.64,48.47) .. (66.73,33.11) ;
%Curve Lines [id:da975382298175383] 
\draw    (66.73,33.11) .. controls (26.94,59.82) and (27.28,155.3) .. (66.73,176) ;
%Curve Lines [id:da9511090791997459] 
\draw    (324.22,175.57) .. controls (367.43,209.95) and (451.13,205.95) .. (486.46,175.57) ;
%Curve Lines [id:da7884070589721817] 
\draw    (66.73,33.11) .. controls (-2.9,71.84) and (-7.02,147.95) .. (66.73,176) ;
\draw   (34.49,106.56) -- (36.89,102.22) -- (39.29,106.56) ;
\draw   (64.33,106.56) -- (66.73,102.22) -- (69.13,106.56) ;
\draw   (226.57,105.89) -- (228.97,101.55) -- (231.37,105.89) ;
\draw   (10.82,105.55) -- (13.22,101.21) -- (15.62,105.55) ;
\draw   (115.87,125.93) -- (114.61,121.15) -- (119.4,122.76) ;
\draw   (141.94,102.89) -- (140.68,98.12) -- (145.47,99.72) ;
\draw   (170.06,88.54) -- (168.81,83.76) -- (173.6,85.37) ;
%Shape: Ellipse [id:dp696992592899284] 
\draw   (126.41,114.9) .. controls (126.41,113.98) and (127.18,113.23) .. (128.13,113.23) .. controls (129.07,113.23) and (129.84,113.98) .. (129.84,114.9) .. controls (129.84,115.82) and (129.07,116.57) .. (128.13,116.57) .. controls (127.18,116.57) and (126.41,115.82) .. (126.41,114.9) -- cycle ;
%Shape: Ellipse [id:dp4314139163540305] 
\draw   (240.24,100.41) .. controls (240.24,99.49) and (241.01,98.74) .. (241.96,98.74) .. controls (242.9,98.74) and (243.67,99.49) .. (243.67,100.41) .. controls (243.67,101.34) and (242.9,102.08) .. (241.96,102.08) .. controls (241.01,102.08) and (240.24,101.34) .. (240.24,100.41) -- cycle ;
%Shape: Ellipse [id:dp70873921059092] 
\draw   (395.52,186.39) .. controls (395.52,185.47) and (396.29,184.72) .. (397.23,184.72) .. controls (398.18,184.72) and (398.95,185.47) .. (398.95,186.39) .. controls (398.95,187.31) and (398.18,188.06) .. (397.23,188.06) .. controls (396.29,188.06) and (395.52,187.31) .. (395.52,186.39) -- cycle ;
\draw   (148.19,173.83) -- (152.65,176.16) -- (148.19,178.5) ;
\draw   (143.39,30.94) -- (147.85,33.28) -- (143.39,35.61) ;
%Shape: Ellipse [id:dp37112593952269] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (226.74,176) .. controls (226.74,174.8) and (227.74,173.83) .. (228.97,173.83) .. controls (230.2,173.83) and (231.2,174.8) .. (231.2,176) .. controls (231.2,177.19) and (230.2,178.17) .. (228.97,178.17) .. controls (227.74,178.17) and (226.74,177.19) .. (226.74,176) -- cycle ;
%Shape: Ellipse [id:dp5559306810653086] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (226.74,33.11) .. controls (226.74,31.91) and (227.74,30.94) .. (228.97,30.94) .. controls (230.2,30.94) and (231.2,31.91) .. (231.2,33.11) .. controls (231.2,34.31) and (230.2,35.28) .. (228.97,35.28) .. controls (227.74,35.28) and (226.74,34.31) .. (226.74,33.11) -- cycle ;
%Shape: Ellipse [id:dp7864821069050099] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (64.5,33.11) .. controls (64.5,31.91) and (65.5,30.94) .. (66.73,30.94) .. controls (67.96,30.94) and (68.96,31.91) .. (68.96,33.11) .. controls (68.96,34.31) and (67.96,35.28) .. (66.73,35.28) .. controls (65.5,35.28) and (64.5,34.31) .. (64.5,33.11) -- cycle ;
%Shape: Ellipse [id:dp333121427452715] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (64.5,176) .. controls (64.5,174.8) and (65.5,173.83) .. (66.73,173.83) .. controls (67.96,173.83) and (68.96,174.8) .. (68.96,176) .. controls (68.96,177.19) and (67.96,178.17) .. (66.73,178.17) .. controls (65.5,178.17) and (64.5,177.19) .. (64.5,176) -- cycle ;
%Curve Lines [id:da08504587869590163] 
\draw    (66.38,54.08) .. controls (57.98,56.58) and (54.82,55.29) .. (52.54,47.78) ;
%Straight Lines [id:da7522401262623584] 
\draw    (66.73,33.11) -- (228.97,176) ;
%Curve Lines [id:da37644433934439725] 
\draw    (228.68,33.11) .. controls (270.03,56.82) and (265.51,156.56) .. (228.68,176) ;
%Shape: Ellipse [id:dp01154454155890372] 
\draw   (47.96,100.41) .. controls (47.96,99.49) and (48.73,98.74) .. (49.67,98.74) .. controls (50.62,98.74) and (51.39,99.49) .. (51.39,100.41) .. controls (51.39,101.34) and (50.62,102.08) .. (49.67,102.08) .. controls (48.73,102.08) and (47.96,101.34) .. (47.96,100.41) -- cycle ;
%Shape: Right Triangle [id:dp45878268398663913] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (486.62,176.07) -- (324.22,32.74) -- (486.62,32.74) -- cycle ;
%Shape: Right Triangle [id:dp07339029261460772] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (324.22,32.74) -- (486.16,175.57) -- (324.22,175.57) -- cycle ;
%Curve Lines [id:da9289388109275489] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (486.46,175.57) .. controls (453.72,170.05) and (423.26,158.37) .. (397.66,141.32) .. controls (359.69,116.03) and (332.41,78.94) .. (324.22,32.68) ;
%Curve Lines [id:da7670680560872118] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (486.46,175.57) .. controls (470.34,101.45) and (392.13,48.04) .. (324.22,32.68) ;
%Curve Lines [id:da6887976647219791] 
\draw    (324.22,32.68) .. controls (284.43,59.39) and (284.77,154.87) .. (324.22,175.57) ;
\draw   (291.97,106.13) -- (294.37,101.79) -- (296.77,106.13) ;
\draw   (321.81,106.13) -- (324.22,101.79) -- (326.62,106.13) ;
\draw   (484.06,105.46) -- (486.46,101.12) -- (488.86,105.46) ;
\draw   (373.35,125.5) -- (372.1,120.72) -- (376.89,122.33) ;
\draw   (399.42,102.46) -- (398.17,97.69) -- (402.96,99.3) ;
\draw   (427.55,88.11) -- (426.29,83.33) -- (431.08,84.94) ;
%Shape: Ellipse [id:dp6917306181494032] 
\draw   (383.9,114.47) .. controls (383.9,113.55) and (384.67,112.8) .. (385.61,112.8) .. controls (386.56,112.8) and (387.33,113.55) .. (387.33,114.47) .. controls (387.33,115.39) and (386.56,116.14) .. (385.61,116.14) .. controls (384.67,116.14) and (383.9,115.39) .. (383.9,114.47) -- cycle ;
\draw   (405.68,173.4) -- (410.14,175.73) -- (405.68,178.07) ;
\draw   (400.88,30.51) -- (405.34,32.85) -- (400.88,35.18) ;
%Shape: Ellipse [id:dp8382034747414611] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (484.23,175.57) .. controls (484.23,174.37) and (485.23,173.4) .. (486.46,173.4) .. controls (487.69,173.4) and (488.69,174.37) .. (488.69,175.57) .. controls (488.69,176.76) and (487.69,177.74) .. (486.46,177.74) .. controls (485.23,177.74) and (484.23,176.76) .. (484.23,175.57) -- cycle ;
%Shape: Ellipse [id:dp6157940875869525] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (484.23,32.68) .. controls (484.23,31.48) and (485.23,30.51) .. (486.46,30.51) .. controls (487.69,30.51) and (488.69,31.48) .. (488.69,32.68) .. controls (488.69,33.88) and (487.69,34.85) .. (486.46,34.85) .. controls (485.23,34.85) and (484.23,33.88) .. (484.23,32.68) -- cycle ;
%Shape: Ellipse [id:dp02864868439595858] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (321.99,32.68) .. controls (321.99,31.48) and (322.98,30.51) .. (324.22,30.51) .. controls (325.45,30.51) and (326.45,31.48) .. (326.45,32.68) .. controls (326.45,33.88) and (325.45,34.85) .. (324.22,34.85) .. controls (322.98,34.85) and (321.99,33.88) .. (321.99,32.68) -- cycle ;
%Shape: Ellipse [id:dp6435769075336699] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (321.99,175.57) .. controls (321.99,174.37) and (322.98,173.4) .. (324.22,173.4) .. controls (325.45,173.4) and (326.45,174.37) .. (326.45,175.57) .. controls (326.45,176.76) and (325.45,177.74) .. (324.22,177.74) .. controls (322.98,177.74) and (321.99,176.76) .. (321.99,175.57) -- cycle ;
%Straight Lines [id:da462862894005448] 
\draw    (324.22,32.68) -- (486.46,175.57) ;
%Curve Lines [id:da29219145242057865] 
\draw    (324.37,32.74) .. controls (372.71,0.69) and (434.09,-1.89) .. (486.62,32.74) ;
%Shape: Ellipse [id:dp7350106838177237] 
\draw   (391.46,19.15) .. controls (391.46,18.22) and (392.23,17.48) .. (393.17,17.48) .. controls (394.12,17.48) and (394.89,18.22) .. (394.89,19.15) .. controls (394.89,20.07) and (394.12,20.81) .. (393.17,20.81) .. controls (392.23,20.81) and (391.46,20.07) .. (391.46,19.15) -- cycle ;
%Curve Lines [id:da39510686522559957] 
\draw    (343.82,32.62) .. controls (346.98,29.18) and (345.62,25.75) .. (340.06,23.7) ;
%Curve Lines [id:da6475722220027043] 
\draw    (472.91,184.82) .. controls (467.5,181.38) and (467.04,179.66) .. (469.16,175.9) ;
%Shape: Right Triangle [id:dp4812650363141777] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (67.45,407.81) -- (229.91,264.54) -- (229.91,407.81) -- cycle ;
%Shape: Right Triangle [id:dp8827847535961082] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (229.91,264.54) -- (67.45,407.81) -- (67.45,264.54) -- cycle ;
%Curve Lines [id:da9626963644860249] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (67.45,407.81) .. controls (85.91,330.81) and (147.41,282.31) .. (229.4,264.54) ;
%Curve Lines [id:da5338623072717779] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (67.45,407.42) .. controls (132.41,387.81) and (205.91,355.31) .. (229.91,264.54) ;
%Curve Lines [id:da2828845040409558] 
\draw    (67.45,264.54) .. controls (27.66,291.24) and (28,386.72) .. (67.45,407.42) ;
%Curve Lines [id:da7792035377236683] 
\draw    (324.94,406.99) .. controls (368.16,441.38) and (451.85,437.37) .. (487.18,406.99) ;
%Curve Lines [id:da8964162368378299] 
\draw    (67.45,264.54) .. controls (-2.18,303.26) and (-6.3,379.38) .. (67.45,407.42) ;
\draw   (35.21,337.98) -- (37.61,333.64) -- (40.01,337.98) ;
\draw   (65.05,337.98) -- (67.45,333.64) -- (69.85,337.98) ;
\draw   (227.29,337.31) -- (229.7,332.97) -- (232.1,337.31) ;
\draw   (11.54,336.98) -- (13.94,332.64) -- (16.34,336.98) ;
\draw   (118.16,316.62) -- (122.84,315.07) -- (121.54,319.94) ;
\draw   (150.74,331.31) -- (155.54,330.16) -- (153.82,334.91) ;
\draw   (174.87,350.42) -- (179.69,349.33) -- (177.92,354.06) ;
%Shape: Ellipse [id:dp31251151752001816] 
\draw   (130.8,323.99) .. controls (130.8,323.07) and (131.57,322.33) .. (132.52,322.33) .. controls (133.46,322.33) and (134.23,323.07) .. (134.23,323.99) .. controls (134.23,324.92) and (133.46,325.66) .. (132.52,325.66) .. controls (131.57,325.66) and (130.8,324.92) .. (130.8,323.99) -- cycle ;
%Shape: Ellipse [id:dp040984976944514306] 
\draw   (240.96,331.84) .. controls (240.96,330.92) and (241.73,330.17) .. (242.68,330.17) .. controls (243.63,330.17) and (244.39,330.92) .. (244.39,331.84) .. controls (244.39,332.76) and (243.63,333.51) .. (242.68,333.51) .. controls (241.73,333.51) and (240.96,332.76) .. (240.96,331.84) -- cycle ;
%Shape: Ellipse [id:dp23944883383516213] 
\draw   (396.24,417.82) .. controls (396.24,416.89) and (397.01,416.15) .. (397.96,416.15) .. controls (398.9,416.15) and (399.67,416.89) .. (399.67,417.82) .. controls (399.67,418.74) and (398.9,419.49) .. (397.96,419.49) .. controls (397.01,419.49) and (396.24,418.74) .. (396.24,417.82) -- cycle ;
\draw   (148.92,405.25) -- (153.38,407.59) -- (148.92,409.93) ;
\draw   (144.11,262.37) -- (148.57,264.7) -- (144.11,267.04) ;
%Shape: Ellipse [id:dp48513707485709534] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.47,407.42) .. controls (227.47,406.22) and (228.46,405.25) .. (229.7,405.25) .. controls (230.93,405.25) and (231.92,406.22) .. (231.92,407.42) .. controls (231.92,408.62) and (230.93,409.59) .. (229.7,409.59) .. controls (228.46,409.59) and (227.47,408.62) .. (227.47,407.42) -- cycle ;
%Shape: Ellipse [id:dp5090409159533582] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.47,264.54) .. controls (227.47,263.34) and (228.46,262.37) .. (229.7,262.37) .. controls (230.93,262.37) and (231.92,263.34) .. (231.92,264.54) .. controls (231.92,265.73) and (230.93,266.71) .. (229.7,266.71) .. controls (228.46,266.71) and (227.47,265.73) .. (227.47,264.54) -- cycle ;
%Shape: Ellipse [id:dp9776597042344335] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (65.22,264.54) .. controls (65.22,263.34) and (66.22,262.37) .. (67.45,262.37) .. controls (68.68,262.37) and (69.68,263.34) .. (69.68,264.54) .. controls (69.68,265.73) and (68.68,266.71) .. (67.45,266.71) .. controls (66.22,266.71) and (65.22,265.73) .. (65.22,264.54) -- cycle ;
%Shape: Ellipse [id:dp07190911960782054] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (65.22,407.42) .. controls (65.22,406.22) and (66.22,405.25) .. (67.45,405.25) .. controls (68.68,405.25) and (69.68,406.22) .. (69.68,407.42) .. controls (69.68,408.62) and (68.68,409.59) .. (67.45,409.59) .. controls (66.22,409.59) and (65.22,408.62) .. (65.22,407.42) -- cycle ;
%Straight Lines [id:da449384604226581] 
\draw    (229.91,264.54) -- (67.45,407.81) ;
%Curve Lines [id:da8205260675291914] 
\draw    (229.4,264.54) .. controls (270.75,288.24) and (266.24,387.99) .. (229.4,407.42) ;
%Shape: Ellipse [id:dp08025773873069642] 
\draw   (47.35,332.67) .. controls (47.35,331.75) and (48.11,331) .. (49.06,331) .. controls (50.01,331) and (50.78,331.75) .. (50.78,332.67) .. controls (50.78,333.59) and (50.01,334.34) .. (49.06,334.34) .. controls (48.11,334.34) and (47.35,333.59) .. (47.35,332.67) -- cycle ;
\draw   (322.54,337.55) -- (324.94,333.21) -- (327.34,337.55) ;
\draw   (484.78,336.88) -- (487.18,332.54) -- (489.58,336.88) ;
\draw   (406.4,404.82) -- (410.86,407.16) -- (406.4,409.5) ;
\draw   (401.6,261.94) -- (406.06,264.27) -- (401.6,266.61) ;
%Shape: Ellipse [id:dp7853326871199093] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (484.95,406.99) .. controls (484.95,405.79) and (485.95,404.82) .. (487.18,404.82) .. controls (488.41,404.82) and (489.41,405.79) .. (489.41,406.99) .. controls (489.41,408.19) and (488.41,409.16) .. (487.18,409.16) .. controls (485.95,409.16) and (484.95,408.19) .. (484.95,406.99) -- cycle ;
%Shape: Ellipse [id:dp9685402397386151] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (484.95,264.11) .. controls (484.95,262.91) and (485.95,261.94) .. (487.18,261.94) .. controls (488.41,261.94) and (489.41,262.91) .. (489.41,264.11) .. controls (489.41,265.3) and (488.41,266.28) .. (487.18,266.28) .. controls (485.95,266.28) and (484.95,265.3) .. (484.95,264.11) -- cycle ;
%Shape: Ellipse [id:dp3671503528100808] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.71,264.11) .. controls (322.71,262.91) and (323.71,261.94) .. (324.94,261.94) .. controls (326.17,261.94) and (327.17,262.91) .. (327.17,264.11) .. controls (327.17,265.3) and (326.17,266.28) .. (324.94,266.28) .. controls (323.71,266.28) and (322.71,265.3) .. (322.71,264.11) -- cycle ;
%Shape: Ellipse [id:dp4907632878406267] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.71,406.99) .. controls (322.71,405.79) and (323.71,404.82) .. (324.94,404.82) .. controls (326.17,404.82) and (327.17,405.79) .. (327.17,406.99) .. controls (327.17,408.19) and (326.17,409.16) .. (324.94,409.16) .. controls (323.71,409.16) and (322.71,408.19) .. (322.71,406.99) -- cycle ;
%Shape: Ellipse [id:dp5405936101404847] 
\draw   (392.18,250.57) .. controls (392.18,249.65) and (392.95,248.9) .. (393.89,248.9) .. controls (394.84,248.9) and (395.61,249.65) .. (395.61,250.57) .. controls (395.61,251.49) and (394.84,252.24) .. (393.89,252.24) .. controls (392.95,252.24) and (392.18,251.49) .. (392.18,250.57) -- cycle ;
%Curve Lines [id:da3176999785861223] 
\draw    (344.54,264.05) .. controls (347.7,260.61) and (346.35,257.17) .. (340.79,255.13) ;
%Curve Lines [id:da4073470192234858] 
\draw    (473.63,416.25) .. controls (468.22,412.81) and (467.77,411.09) .. (469.88,407.32) ;
%Straight Lines [id:da6732469528253868] 
\draw    (223.45,212.23) -- (315.54,212.4) ;
\draw [shift={(317.54,212.4)}, rotate = 180.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da301185570253522] 
\draw    (224.74,447.7) -- (322.95,447.29) ;
\draw [shift={(324.95,447.28)}, rotate = 179.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6304297745814358] 
\draw    (493.38,222.72) -- (561.31,281.51) ;
\draw [shift={(562.82,282.82)}, rotate = 220.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3325146107936001] 
\draw    (500.18,432.26) -- (574.42,356.25) ;
\draw [shift={(575.82,354.82)}, rotate = 134.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8515671708087318] 
\draw    (59.28,210.98) -- (99.7,211.52) ;
\draw [shift={(101.7,211.55)}, rotate = 180.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3242372107316751] 
\draw    (61.38,444.99) -- (100.29,444.99) ;
\draw [shift={(102.29,444.99)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw   (375.66,316.12) -- (380.34,314.57) -- (379.04,319.44) ;
\draw   (408.24,330.81) -- (413.04,329.66) -- (411.32,334.41) ;
\draw   (432.37,349.92) -- (437.19,348.83) -- (435.42,353.56) ;
%Shape: Ellipse [id:dp7910742856206425] 
\draw   (388.3,323.49) .. controls (388.3,322.57) and (389.07,321.83) .. (390.02,321.83) .. controls (390.96,321.83) and (391.73,322.57) .. (391.73,323.49) .. controls (391.73,324.42) and (390.96,325.16) .. (390.02,325.16) .. controls (389.07,325.16) and (388.3,324.42) .. (388.3,323.49) -- cycle ;
\draw   (406.42,404.75) -- (410.88,407.09) -- (406.42,409.43) ;
\draw   (401.61,261.87) -- (406.07,264.2) -- (401.61,266.54) ;
%Straight Lines [id:da03742827522878023] 
\draw    (487.41,264.04) -- (324.95,407.31) ;
%Curve Lines [id:da999515977024142] 
\draw    (325.09,264.17) .. controls (373.43,232.12) and (434.82,229.54) .. (487.34,264.17) ;
%Curve Lines [id:da5401517375290315] 
\draw    (325.22,264.53) .. controls (285.43,291.24) and (285.77,386.72) .. (325.22,407.42) ;
\draw   (292.97,337.98) -- (295.37,333.64) -- (297.77,337.98) ;
%Curve Lines [id:da988541311496999] 
\draw    (67.88,284.21) .. controls (59.48,286.71) and (56.32,285.42) .. (54.04,277.9) ;
%Curve Lines [id:da05059384263926048] 
\draw    (245.57,390.26) .. controls (241.05,384.24) and (237.89,383.38) .. (230.53,385.63) ;

% Text Node
\draw (154.31,95.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-318.15] [align=left] {...};
% Text Node
\draw (17.41,93.65) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (55.11,68.91) node  [font=\tiny]  {$C_{i}$};
% Text Node
\draw (128.41,115.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p_{-i+2}$};
% Text Node
\draw (236.31,103.75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p_{i}$};
% Text Node
\draw (400.87,183.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p_{-i+1}$};
% Text Node
\draw (239.97,178.25) node    {$z$};
% Text Node
\draw (37.41,109.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p_{-i+1}$};
% Text Node
\draw (108.34,202.63) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{X}_{s}( -d_{i-1} ,d_{i-1})$};
% Text Node
\draw (411.8,95.32) node [anchor=north west][inner sep=0.75pt]  [rotate=-318.15] [align=left] {...};
% Text Node
\draw (302.43,91.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (387.61,117.14) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p_{-i+2}$};
% Text Node
\draw (497.46,177.82) node    {$z$};
% Text Node
\draw (397.72,14.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p_{i}$};
% Text Node
\draw (358.43,25.21) node  [font=\tiny]  {$C_{i}$};
% Text Node
\draw (454.12,183.71) node  [font=\tiny]  {$C_{i}$};
% Text Node
\draw (336.81,202.98) node [anchor=north west][inner sep=0.75pt]    {$\left( T_{1}^{( -d_{i-1},d_{i-1} )}\boldsymbol{X}\right)_{s}( C_{i} ,-C_{i})$};
% Text Node
\draw (166.16,328.43) node [anchor=north west][inner sep=0.75pt]  [rotate=-48.79] [align=left] {...};
% Text Node
\draw (18.13,325.08) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (111.8,325.66) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p_{-i+2}$};
% Text Node
\draw (233.51,336.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p_{-i+1}$};
% Text Node
\draw (402.26,413.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p_{-i+1}$};
% Text Node
\draw (240.69,409.67) node    {$z$};
% Text Node
\draw (43.27,339.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p_{i}$};
% Text Node
\draw (103.94,437.05) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{X} '_{s}( c_{i-1} ,-c_{i-1})$};
% Text Node
\draw (498.18,409.24) node    {$z$};
% Text Node
\draw (400.11,246.22) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p_{i}$};
% Text Node
\draw (359.15,256.64) node  [font=\tiny]  {$C_{i}$};
% Text Node
\draw (454.84,415.13) node  [font=\tiny]  {$C_{i+1}$};
% Text Node
\draw (333.07,436.98) node [anchor=north west][inner sep=0.75pt]    {$\left( T_{2}^{( c_{i-1} ,-c_{i-1})}\boldsymbol{X} '\right)_{s}( -D_{i} ,D_{i})$};
% Text Node
\draw (508.35,306.95) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
T_{2}^{( C_{i} ,-C_{i})} T_{1}^{( -d_{i-1},d_{i-1})}\boldsymbol{X}\\
=T_{1}^{( -D_{i},D_{i})} T_{2}^{( c_{i-1} ,-c_{i-1})}\boldsymbol{X} '
\end{array}$};
% Text Node
\draw (38.15,202.77) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{X}$};
% Text Node
\draw (41.06,436.78) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{X} '$};
% Text Node
\draw (423.66,327.93) node [anchor=north west][inner sep=0.75pt]  [rotate=-48.79] [align=left] {...};
% Text Node
\draw (369.3,325.16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p_{-i+2}$};
% Text Node
\draw (303.43,322.93) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (56.61,299.03) node  [font=\tiny]  {$C_{i}$};
% Text Node
\draw (241.77,374.53) node  [font=\tiny]  {$C_{i}$};


\end{tikzpicture}

==> diagram803.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,317); %set diagram left start at 0, and has height of 317

%Straight Lines [id:da5670367594981309] 
\draw    (324.67,126.83) -- (335.67,111.83) ;
%Straight Lines [id:da9407026719554412] 
\draw    (345.17,126.33) -- (335.67,111.83) ;
%Straight Lines [id:da4991921327083384] 
\draw    (335.64,70.34) -- (335.36,103.8) ;
%Straight Lines [id:da473400118409921] 
\draw    (319.17,25.33) -- (335.92,44.33) ;
%Straight Lines [id:da543503635488602] 
\draw    (349.17,24.83) -- (335.92,44.33) ;
%Shape: Circle [id:dp294267979113227] 
\draw   (331.67,107.83) .. controls (331.67,105.62) and (333.46,103.83) .. (335.67,103.83) .. controls (337.88,103.83) and (339.67,105.62) .. (339.67,107.83) .. controls (339.67,110.04) and (337.88,111.83) .. (335.67,111.83) .. controls (333.46,111.83) and (331.67,110.04) .. (331.67,107.83) -- cycle ;
%Straight Lines [id:da5367950254862559] 
\draw    (136.17,26.33) -- (152.92,45.33) ;
%Straight Lines [id:da009046679447064054] 
\draw    (166.17,25.83) -- (152.92,45.33) ;
%Straight Lines [id:da4785664770981197] 
\draw    (140.67,86.83) -- (151.67,71.83) ;
%Straight Lines [id:da8346552317414504] 
\draw    (161.17,86.33) -- (151.67,71.83) ;
%Straight Lines [id:da40216178571827577] 
\draw    (186.36,60.3) -- (251.36,59.81) ;
\draw [shift={(253.36,59.8)}, rotate = 179.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1351309170595938] 
\draw    (319.93,284.07) -- (330.93,269.07) ;
%Straight Lines [id:da8660502081476285] 
\draw    (340.43,283.57) -- (330.93,269.07) ;
%Straight Lines [id:da3046964039720963] 
\draw    (330.91,227.58) -- (330.63,261.04) ;
%Straight Lines [id:da9369463307923327] 
\draw    (314.43,182.57) -- (331.18,201.57) ;
%Straight Lines [id:da9521164085719385] 
\draw    (344.43,182.07) -- (331.18,201.57) ;
%Shape: Circle [id:dp2982482091749783] 
\draw   (326.93,265.07) .. controls (326.93,262.86) and (328.72,261.07) .. (330.93,261.07) .. controls (333.14,261.07) and (334.93,262.86) .. (334.93,265.07) .. controls (334.93,267.28) and (333.14,269.07) .. (330.93,269.07) .. controls (328.72,269.07) and (326.93,267.28) .. (326.93,265.07) -- cycle ;
%Straight Lines [id:da601668613909536] 
\draw    (135.43,182.24) -- (152.18,201.24) ;
%Straight Lines [id:da6103146422591794] 
\draw    (165.43,181.74) -- (152.18,201.24) ;
%Straight Lines [id:da4001073093787477] 
\draw    (139.93,242.74) -- (150.93,227.74) ;
%Straight Lines [id:da23070594732244043] 
\draw    (160.43,242.24) -- (150.93,227.74) ;
%Straight Lines [id:da29733682493053837] 
\draw    (344.75,255.03) -- (330.93,261.07) ;
%Straight Lines [id:da7639685517688499] 
\draw    (191.96,214.54) -- (256.96,214.05) ;
\draw [shift={(258.96,214.04)}, rotate = 179.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1959238720845915] 
\draw    (39.25,304.44) -- (682.45,306.04) ;
%Straight Lines [id:da247779985437647] 
\draw    (40.45,151.64) -- (683.65,153.24) ;

% Text Node
\draw    (335.07, 57.57) circle [x radius= 12.9, y radius= 12.9]   ;
\draw (335.07,57.57) node  [font=\Large] [align=left] {$\displaystyle g$};
% Text Node
\draw (335.16,30.33) node   [align=left] {...};
% Text Node
\draw (322.49,133.57) node    {$z_{1}$};
% Text Node
\draw (346.49,134.07) node    {$z_{2}$};
% Text Node
\draw (295.24,58.57) node    {$\sigma _{0} \curvearrowright $};
% Text Node
\draw    (152.07, 58.57) circle [x radius= 12.9, y radius= 12.9]   ;
\draw (152.07,58.57) node  [font=\Large] [align=left] {$\displaystyle g$};
% Text Node
\draw (152.16,31.33) node   [align=left] {...};
% Text Node
\draw (114.24,59.57) node    {$\sigma \curvearrowright $};
% Text Node
\draw (138.49,93.57) node    {$z_{1}$};
% Text Node
\draw (162.49,94.07) node    {$z_{2}$};
% Text Node
\draw (366,49.75) node [anchor=north west][inner sep=0.75pt]    {$\in \mathcal{C}_{\mathcal{P}_{0}}$};
% Text Node
\draw (367,101.25) node [anchor=north west][inner sep=0.75pt]    {$\in \mathcal{H}_{0}( a,a,-2a-2)$};
% Text Node
\draw (294.58,107.24) node    {$\sigma _{-1} \curvearrowright $};
% Text Node
\draw (198.87,42.98) node [anchor=north west][inner sep=0.75pt]   [align=left] {shrink};
% Text Node
\draw    (330.34, 214.81) circle [x radius= 12.9, y radius= 12.9]   ;
\draw (330.34,214.81) node  [font=\Large] [align=left] {$\displaystyle g$};
% Text Node
\draw (330.42,187.58) node   [align=left] {...};
% Text Node
\draw (317.76,290.81) node    {$z_{1}$};
% Text Node
\draw (341.76,291.31) node    {$z_{2}$};
% Text Node
\draw    (151.34, 214.48) circle [x radius= 12.9, y radius= 12.9]   ;
\draw (151.34,214.48) node  [font=\Large] [align=left] {$\displaystyle g$};
% Text Node
\draw (151.42,187.24) node   [align=left] {...};
% Text Node
\draw (113.51,215.48) node    {$\sigma \curvearrowright $};
% Text Node
\draw (137.76,249.48) node    {$z_{1}$};
% Text Node
\draw (161.76,249.98) node    {$z_{2}$};
% Text Node
\draw (347.03,249.67) node  [font=\scriptsize]  {$p_{1}$};
% Text Node
\draw (205.93,196.49) node [anchor=north west][inner sep=0.75pt]   [align=left] {shrink};
% Text Node
\draw (293.48,214.72) node    {$\sigma _{0} \curvearrowright $};
% Text Node
\draw (290.64,268.22) node    {$\sigma _{-1} \curvearrowright $};
% Text Node
\draw (361.73,205.7) node [anchor=north west][inner sep=0.75pt]    {$\in \mathcal{C}_{\mathcal{P}_{0}}$};
% Text Node
\draw (360.57,259.03) node [anchor=north west][inner sep=0.75pt]    {$\in \mathcal{R}_{0}( a,a,-b_{1} ,b_{1} -2a-2)$};
% Text Node
\draw (42.93,281.6) node [anchor=north west][inner sep=0.75pt]    {$2g+2$};
% Text Node
\draw (88.13,281) node [anchor=north west][inner sep=0.75pt]   [align=left] {fixed marked points};
% Text Node
\draw (39.73,128.8) node [anchor=north west][inner sep=0.75pt]    {$< 2g+2$};
% Text Node
\draw (103.33,128.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {fixed marked points};
% Text Node
\draw (219.3,70.5) node   [align=left] {simple s.c.};
% Text Node
\draw (224.97,224.5) node   [align=left] {pair of s.c.};


\end{tikzpicture}


==> diagram804.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,404); %set diagram left start at 0, and has height of 404

%Shape: Circle [id:dp5474887337625056] 
\draw   (372.17,306.51) .. controls (372.17,304.3) and (373.96,302.51) .. (376.17,302.51) .. controls (378.38,302.51) and (380.17,304.3) .. (380.17,306.51) .. controls (380.17,308.72) and (378.38,310.51) .. (376.17,310.51) .. controls (373.96,310.51) and (372.17,308.72) .. (372.17,306.51) -- cycle ;
%Straight Lines [id:da4144276626270309] 
\draw    (376.17,327.51) -- (376.17,310.51) ;
%Curve Lines [id:da5084157456152318] 
\draw    (374.58,260.84) .. controls (362.85,273.77) and (363.52,285.77) .. (376.17,302.51) ;
%Curve Lines [id:da28343303536351416] 
\draw    (374.58,260.84) .. controls (387.52,271.77) and (387.52,289.11) .. (376.17,302.51) ;
%Straight Lines [id:da22713875051203414] 
\draw    (358.83,212.84) -- (375.58,231.84) ;
%Straight Lines [id:da723862742957823] 
\draw    (388.83,212.34) -- (375.58,231.84) ;
%Straight Lines [id:da45571231458436046] 
\draw    (138.17,212.67) -- (154.92,231.67) ;
%Straight Lines [id:da5483480997035177] 
\draw    (168.17,212.17) -- (154.92,231.67) ;
%Straight Lines [id:da6681907567107539] 
\draw    (153.83,274.77) -- (153.83,257.77) ;
%Straight Lines [id:da8287151992712463] 
\draw    (188.7,246.64) -- (253.7,246.15) ;
\draw [shift={(255.7,246.14)}, rotate = 179.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23426047191674404] 
\draw    (387.82,295.46) -- (376.17,302.51) ;
%Shape: Circle [id:dp7074258163818774] 
\draw   (369.57,121.51) .. controls (369.57,119.3) and (371.36,117.51) .. (373.57,117.51) .. controls (375.78,117.51) and (377.57,119.3) .. (377.57,121.51) .. controls (377.57,123.72) and (375.78,125.51) .. (373.57,125.51) .. controls (371.36,125.51) and (369.57,123.72) .. (369.57,121.51) -- cycle ;
%Straight Lines [id:da7626544087869791] 
\draw    (373.57,142.51) -- (373.57,125.51) ;
%Curve Lines [id:da5728417506933348] 
\draw    (371.98,75.84) .. controls (360.25,88.77) and (360.92,100.77) .. (373.57,117.51) ;
%Curve Lines [id:da19923608126119308] 
\draw    (371.98,75.84) .. controls (384.92,86.77) and (384.92,104.11) .. (373.57,117.51) ;
%Straight Lines [id:da41747341094601786] 
\draw    (356.23,27.84) -- (372.98,46.84) ;
%Straight Lines [id:da8524779695534948] 
\draw    (386.23,27.34) -- (372.98,46.84) ;
%Straight Lines [id:da9227737620800014] 
\draw    (138.23,25.68) -- (154.98,44.68) ;
%Straight Lines [id:da7754564213197268] 
\draw    (168.23,25.18) -- (154.98,44.68) ;
%Straight Lines [id:da5117071458398739] 
\draw    (153.9,87.77) -- (153.9,70.77) ;
%Straight Lines [id:da3354616247152118] 
\draw    (186.43,59.97) -- (251.43,59.49) ;
\draw [shift={(253.43,59.47)}, rotate = 179.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7645071665407226] 
\draw    (29.33,383.24) -- (672.53,384.84) ;
%Straight Lines [id:da3344532578863997] 
\draw    (30.05,198.44) -- (673.25,200.04) ;



% Text Node
\draw (374.82,216.34) node   [align=left] {...};
% Text Node
\draw (376.82,333.51) node    {$z$};
% Text Node
\draw (301.08,243.91) node    {$\sigma _{0} \curvearrowright $};
% Text Node
\draw (412.33,235.09) node [anchor=north west][inner sep=0.75pt]    {$\in \mathcal{C}_{\mathcal{P}_{0}}$};
% Text Node
\draw    (154.07, 244.91) circle [x radius= 12.9, y radius= 12.9]   ;
\draw (154.07,244.91) node  [font=\Large] [align=left] {$\displaystyle g$};
% Text Node
\draw (154.16,217.68) node   [align=left] {...};
% Text Node
\draw (116.24,245.91) node    {$\sigma \curvearrowright $};
% Text Node
\draw (154.49,280.77) node    {$z$};
% Text Node
\draw (219.52,231.59) node   [align=left] {shrink};
% Text Node
\draw (303.24,298.91) node    {$\sigma _{-1} \curvearrowright $};
% Text Node
\draw (392.1,288.1) node  [font=\scriptsize]  {$p_{1}$};
% Text Node
\draw (410.67,287.42) node [anchor=north west][inner sep=0.75pt]    {$\in \mathcal{R}_{0}\left( a,-b_{1} ;-\frac{a-b_{1}}{2} -1,\frac{a-b_{1}}{2} -1\right)$};
% Text Node
\draw    (372.77, 61.24) circle [x radius= 14.12, y radius= 14.12]   ;
\draw (372.77,61.24) node  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle g-1$};
% Text Node
\draw (372.22,31.34) node   [align=left] {...};
% Text Node
\draw (374.22,148.51) node    {$z$};
% Text Node
\draw    (154.14, 57.91) circle [x radius= 12.9, y radius= 12.9]   ;
\draw (154.14,57.91) node  [font=\Large] [align=left] {$\displaystyle g$};
% Text Node
\draw (154.22,30.68) node   [align=left] {...};
% Text Node
\draw (116.31,58.91) node    {$\sigma \curvearrowright $};
% Text Node
\draw (154.56,93.77) node    {$z$};
% Text Node
\draw (217.25,46.93) node   [align=left] {shrink};
% Text Node
\draw (336,86.14) node [anchor=north west][inner sep=0.75pt]    {$Pr$};
% Text Node
\draw (300.88,60.31) node    {$\sigma _{0} \curvearrowright $};
% Text Node
\draw (411.13,49.49) node [anchor=north west][inner sep=0.75pt]    {$\in \mathcal{C}_{\mathcal{P}_{0}}$};
% Text Node
\draw (304.04,115.31) node    {$\sigma _{-1} \curvearrowright $};
% Text Node
\draw (412.47,108.82) node [anchor=north west][inner sep=0.75pt]    {$\in \mathcal{H}_{0}\left( a,-\frac{a}{2} -1,-\frac{a}{2} -1\right)$};
% Text Node
\draw (54.59,365.4) node    {$2g+2$};
% Text Node
\draw (135.03,365.8) node   [align=left] {fixed marked points};
% Text Node
\draw (58.97,180.6) node    {$< 2g+2$};
% Text Node
\draw (146.96,181) node   [align=left] {fixed marked points};
% Text Node
\draw (170,106) node [anchor=north west][inner sep=0.75pt]    {$X$};
% Text Node
\draw (367,167) node [anchor=north west][inner sep=0.75pt]    {$\overline{X}$};
% Text Node
\draw (180,289) node [anchor=north west][inner sep=0.75pt]    {$X$};
% Text Node
\draw (370,353) node [anchor=north west][inner sep=0.75pt]    {$\overline{X}$};
% Text Node
\draw (220.3,69.83) node   [align=left] {simple s.c.};
% Text Node
\draw (223.3,259.23) node   [align=left] {pair of s.c.};
% Text Node
\draw    (374.84, 246.47) circle [x radius= 14.12, y radius= 14.12]   ;
\draw (374.84,246.47) node  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle g-1$};
% Text Node
\draw (376.95,61) node    {$-1$};
% Text Node
\draw (365.95,62) node    {$g$};
% Text Node
\draw (377.95,245) node    {$-1$};
% Text Node
\draw (366.95,246) node    {$g$};
% Text Node
\draw (337,273.14) node [anchor=north west][inner sep=0.75pt]    {$Pr$};


\end{tikzpicture}


==> diagram901.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,494); %set diagram left start at 0, and has height of 494

%Shape: Circle [id:dp11258728941377982] 
\draw   (74.33,149.5) .. controls (74.33,147.29) and (76.12,145.5) .. (78.33,145.5) .. controls (80.54,145.5) and (82.33,147.29) .. (82.33,149.5) .. controls (82.33,151.71) and (80.54,153.5) .. (78.33,153.5) .. controls (76.12,153.5) and (74.33,151.71) .. (74.33,149.5) -- cycle ;
%Straight Lines [id:da43429313323429586] 
\draw    (78.33,170.5) -- (78.33,153.5) ;
%Curve Lines [id:da6427533437746626] 
\draw    (78.33,103) .. controls (59.86,115.73) and (60.86,131.73) .. (78.33,145.5) ;
%Curve Lines [id:da5960044056218212] 
\draw    (78.33,103) .. controls (93.36,114.23) and (97.36,130.73) .. (78.33,145.5) ;
%Straight Lines [id:da8778307273193533] 
\draw    (61.33,75.5) -- (78.08,94.5) ;
%Straight Lines [id:da45605946188573765] 
\draw    (91.33,75) -- (78.08,94.5) ;
%Shape: Circle [id:dp6255642419517067] 
\draw   (74.33,99) .. controls (74.33,96.79) and (76.12,95) .. (78.33,95) .. controls (80.54,95) and (82.33,96.79) .. (82.33,99) .. controls (82.33,101.21) and (80.54,103) .. (78.33,103) .. controls (76.12,103) and (74.33,101.21) .. (74.33,99) -- cycle ;
%Shape: Circle [id:dp5454096893484173] 
\draw   (202.33,148.5) .. controls (202.33,146.29) and (204.12,144.5) .. (206.33,144.5) .. controls (208.54,144.5) and (210.33,146.29) .. (210.33,148.5) .. controls (210.33,150.71) and (208.54,152.5) .. (206.33,152.5) .. controls (204.12,152.5) and (202.33,150.71) .. (202.33,148.5) -- cycle ;
%Curve Lines [id:da49668681358962274] 
\draw    (206.33,102) .. controls (187.86,114.73) and (188.86,130.73) .. (206.33,144.5) ;
%Curve Lines [id:da950743082842973] 
\draw    (206.33,102) .. controls (221.36,113.23) and (225.36,129.73) .. (206.33,144.5) ;
%Straight Lines [id:da2201714162226447] 
\draw    (189.33,74.5) -- (206.08,93.5) ;
%Straight Lines [id:da5666064444007635] 
\draw    (219.33,74) -- (206.08,93.5) ;
%Shape: Circle [id:dp538036004139649] 
\draw   (202.33,98) .. controls (202.33,95.79) and (204.12,94) .. (206.33,94) .. controls (208.54,94) and (210.33,95.79) .. (210.33,98) .. controls (210.33,100.21) and (208.54,102) .. (206.33,102) .. controls (204.12,102) and (202.33,100.21) .. (202.33,98) -- cycle ;
%Shape: Circle [id:dp6961470444350215] 
\draw   (202.33,171.67) .. controls (202.33,169.46) and (204.12,167.67) .. (206.33,167.67) .. controls (208.54,167.67) and (210.33,169.46) .. (210.33,171.67) .. controls (210.33,173.88) and (208.54,175.67) .. (206.33,175.67) .. controls (204.12,175.67) and (202.33,173.88) .. (202.33,171.67) -- cycle ;
%Curve Lines [id:da6235914994788891] 
\draw     ;
%Straight Lines [id:da44272820500865095] 
\draw    (195.33,191.17) -- (206.33,176.17) ;
%Straight Lines [id:da589134629882909] 
\draw    (215.83,190.67) -- (206.33,176.17) ;
%Straight Lines [id:da695951144062839] 
\draw    (206.14,152.23) -- (206.14,167.23) ;
%Shape: Circle [id:dp3022437587634872] 
\draw   (319.33,149) .. controls (319.33,146.79) and (321.12,145) .. (323.33,145) .. controls (325.54,145) and (327.33,146.79) .. (327.33,149) .. controls (327.33,151.21) and (325.54,153) .. (323.33,153) .. controls (321.12,153) and (319.33,151.21) .. (319.33,149) -- cycle ;
%Curve Lines [id:da4810701032712703] 
\draw    (323.33,102.5) .. controls (304.86,115.23) and (305.86,131.23) .. (323.33,145) ;
%Curve Lines [id:da9547421643825478] 
\draw    (323.33,102.5) .. controls (338.36,113.73) and (342.36,130.23) .. (323.33,145) ;
%Straight Lines [id:da6904017030919889] 
\draw    (306.33,75) -- (323.08,94) ;
%Straight Lines [id:da7095217637047735] 
\draw    (336.33,74.5) -- (323.08,94) ;
%Shape: Circle [id:dp6341255490171025] 
\draw   (319.33,98.5) .. controls (319.33,96.29) and (321.12,94.5) .. (323.33,94.5) .. controls (325.54,94.5) and (327.33,96.29) .. (327.33,98.5) .. controls (327.33,100.71) and (325.54,102.5) .. (323.33,102.5) .. controls (321.12,102.5) and (319.33,100.71) .. (319.33,98.5) -- cycle ;
%Straight Lines [id:da6453548310105937] 
\draw    (312.33,168.67) -- (323.33,153.67) ;
%Straight Lines [id:da035343057679324774] 
\draw    (332.83,168.17) -- (323.33,153.67) ;
%Shape: Circle [id:dp8708428679203699] 
\draw   (434.33,149) .. controls (434.33,146.79) and (436.12,145) .. (438.33,145) .. controls (440.54,145) and (442.33,146.79) .. (442.33,149) .. controls (442.33,151.21) and (440.54,153) .. (438.33,153) .. controls (436.12,153) and (434.33,151.21) .. (434.33,149) -- cycle ;
%Curve Lines [id:da32840651457382974] 
\draw    (438.33,102.5) .. controls (419.86,115.23) and (420.86,131.23) .. (438.33,145) ;
%Curve Lines [id:da06984157632652255] 
\draw    (438.33,102.5) .. controls (453.36,113.73) and (457.36,130.23) .. (438.33,145) ;
%Straight Lines [id:da31348169860419883] 
\draw    (421.33,75) -- (438.08,94) ;
%Straight Lines [id:da3720220469940889] 
\draw    (451.33,74.5) -- (438.08,94) ;
%Shape: Circle [id:dp7837308383860928] 
\draw   (434.33,98.5) .. controls (434.33,96.29) and (436.12,94.5) .. (438.33,94.5) .. controls (440.54,94.5) and (442.33,96.29) .. (442.33,98.5) .. controls (442.33,100.71) and (440.54,102.5) .. (438.33,102.5) .. controls (436.12,102.5) and (434.33,100.71) .. (434.33,98.5) -- cycle ;
%Shape: Circle [id:dp9672484844987859] 
\draw   (434.33,172.17) .. controls (434.33,169.96) and (436.12,168.17) .. (438.33,168.17) .. controls (440.54,168.17) and (442.33,169.96) .. (442.33,172.17) .. controls (442.33,174.38) and (440.54,176.17) .. (438.33,176.17) .. controls (436.12,176.17) and (434.33,174.38) .. (434.33,172.17) -- cycle ;
%Curve Lines [id:da12731696649424018] 
\draw     ;
%Straight Lines [id:da5606550390607321] 
\draw    (427.33,191.67) -- (438.33,176.67) ;
%Straight Lines [id:da3861278061701563] 
\draw    (447.83,191.17) -- (438.33,176.67) ;
%Straight Lines [id:da3803526815043945] 
\draw    (438.14,152.73) -- (438.14,167.73) ;
%Shape: Circle [id:dp0152159931071576] 
\draw   (579.83,149) .. controls (579.83,146.79) and (581.62,145) .. (583.83,145) .. controls (586.04,145) and (587.83,146.79) .. (587.83,149) .. controls (587.83,151.21) and (586.04,153) .. (583.83,153) .. controls (581.62,153) and (579.83,151.21) .. (579.83,149) -- cycle ;
%Straight Lines [id:da20934561974062338] 
\draw    (583.83,170) -- (583.83,153) ;
%Curve Lines [id:da7470063610404234] 
\draw    (583.83,102.5) .. controls (565.36,115.23) and (566.36,131.23) .. (583.83,145) ;
%Curve Lines [id:da5396080019707394] 
\draw    (583.83,102.5) .. controls (598.86,113.73) and (602.86,130.23) .. (583.83,145) ;
%Straight Lines [id:da4235943972175493] 
\draw    (566.83,75) -- (583.58,94) ;
%Straight Lines [id:da014422762153403434] 
\draw    (596.83,74.5) -- (583.58,94) ;
%Shape: Circle [id:dp971401165901765] 
\draw   (579.83,98.5) .. controls (579.83,96.29) and (581.62,94.5) .. (583.83,94.5) .. controls (586.04,94.5) and (587.83,96.29) .. (587.83,98.5) .. controls (587.83,100.71) and (586.04,102.5) .. (583.83,102.5) .. controls (581.62,102.5) and (579.83,100.71) .. (579.83,98.5) -- cycle ;
%Straight Lines [id:da9549397301927434] 
\draw    (102.64,126.13) -- (159.64,126.13) ;
\draw [shift={(161.64,126.13)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2035994794065279] 
\draw    (490.64,126.46) -- (547.64,126.46) ;
\draw [shift={(549.64,126.46)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5757478862317451] 
\draw    (236.64,127.63) -- (293.64,127.63) ;
\draw [shift={(295.64,127.63)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2663960323152035] 
\draw    (351.64,127.63) -- (408.64,127.63) ;
\draw [shift={(410.64,127.63)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da652620725459174] 
\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ]   (170.45,17.73) -- (170.14,490.34) ;
%Straight Lines [id:da42642147002542785] 
\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ]   (479.95,18.18) -- (480.14,490.84) ;
%Shape: Circle [id:dp48162361301383494] 
\draw   (73.83,388.85) .. controls (73.83,386.64) and (75.62,384.85) .. (77.83,384.85) .. controls (80.04,384.85) and (81.83,386.64) .. (81.83,388.85) .. controls (81.83,391.06) and (80.04,392.85) .. (77.83,392.85) .. controls (75.62,392.85) and (73.83,391.06) .. (73.83,388.85) -- cycle ;
%Straight Lines [id:da39221268242247964] 
\draw    (77.83,409.85) -- (77.83,392.85) ;
%Curve Lines [id:da029604565686030204] 
\draw    (77.83,342.35) .. controls (59.36,355.08) and (60.36,371.08) .. (77.83,384.85) ;
%Curve Lines [id:da7583124199242406] 
\draw    (77.83,342.35) .. controls (92.86,353.58) and (96.86,370.08) .. (77.83,384.85) ;
%Straight Lines [id:da0852684752911459] 
\draw    (60.83,314.85) -- (77.58,333.85) ;
%Straight Lines [id:da5094025533703337] 
\draw    (90.83,314.35) -- (77.58,333.85) ;
%Shape: Circle [id:dp787955566329716] 
\draw   (73.83,338.35) .. controls (73.83,336.14) and (75.62,334.35) .. (77.83,334.35) .. controls (80.04,334.35) and (81.83,336.14) .. (81.83,338.35) .. controls (81.83,340.56) and (80.04,342.35) .. (77.83,342.35) .. controls (75.62,342.35) and (73.83,340.56) .. (73.83,338.35) -- cycle ;
%Shape: Circle [id:dp2673558069764952] 
\draw   (207.83,387.85) .. controls (207.83,385.64) and (209.62,383.85) .. (211.83,383.85) .. controls (214.04,383.85) and (215.83,385.64) .. (215.83,387.85) .. controls (215.83,390.06) and (214.04,391.85) .. (211.83,391.85) .. controls (209.62,391.85) and (207.83,390.06) .. (207.83,387.85) -- cycle ;
%Curve Lines [id:da6482240148841214] 
\draw    (211.83,341.35) .. controls (193.36,354.08) and (194.36,370.08) .. (211.83,383.85) ;
%Curve Lines [id:da5233135691177921] 
\draw    (211.83,341.35) .. controls (226.86,352.58) and (230.86,369.08) .. (211.83,383.85) ;
%Straight Lines [id:da1510316164639156] 
\draw    (194.83,313.85) -- (211.58,332.85) ;
%Straight Lines [id:da027178245437569304] 
\draw    (224.83,313.35) -- (211.58,332.85) ;
%Shape: Circle [id:dp6650266099606659] 
\draw   (207.83,337.35) .. controls (207.83,335.14) and (209.62,333.35) .. (211.83,333.35) .. controls (214.04,333.35) and (215.83,335.14) .. (215.83,337.35) .. controls (215.83,339.56) and (214.04,341.35) .. (211.83,341.35) .. controls (209.62,341.35) and (207.83,339.56) .. (207.83,337.35) -- cycle ;
%Shape: Circle [id:dp47308264198670513] 
\draw   (207.83,411.02) .. controls (207.83,408.81) and (209.62,407.02) .. (211.83,407.02) .. controls (214.04,407.02) and (215.83,408.81) .. (215.83,411.02) .. controls (215.83,413.23) and (214.04,415.02) .. (211.83,415.02) .. controls (209.62,415.02) and (207.83,413.23) .. (207.83,411.02) -- cycle ;
%Curve Lines [id:da8608045650053608] 
\draw     ;
%Straight Lines [id:da3396609964294637] 
\draw    (200.83,430.52) -- (211.83,415.52) ;
%Straight Lines [id:da40249728301568677] 
\draw    (221.33,430.02) -- (211.83,415.52) ;
%Straight Lines [id:da1832015659172077] 
\draw    (211.64,391.58) -- (211.64,406.58) ;
%Shape: Circle [id:dp8534589500926459] 
\draw   (318.83,388.35) .. controls (318.83,386.14) and (320.62,384.35) .. (322.83,384.35) .. controls (325.04,384.35) and (326.83,386.14) .. (326.83,388.35) .. controls (326.83,390.56) and (325.04,392.35) .. (322.83,392.35) .. controls (320.62,392.35) and (318.83,390.56) .. (318.83,388.35) -- cycle ;
%Curve Lines [id:da9227732534648205] 
\draw    (322.83,341.85) .. controls (304.36,354.58) and (305.36,370.58) .. (322.83,384.35) ;
%Curve Lines [id:da6304566371892912] 
\draw    (322.83,341.85) .. controls (337.86,353.08) and (341.86,369.58) .. (322.83,384.35) ;
%Straight Lines [id:da8469716781549648] 
\draw    (305.83,314.35) -- (322.58,333.35) ;
%Straight Lines [id:da11715503241520908] 
\draw    (335.83,313.85) -- (322.58,333.35) ;
%Shape: Circle [id:dp3547356873194343] 
\draw   (318.83,337.85) .. controls (318.83,335.64) and (320.62,333.85) .. (322.83,333.85) .. controls (325.04,333.85) and (326.83,335.64) .. (326.83,337.85) .. controls (326.83,340.06) and (325.04,341.85) .. (322.83,341.85) .. controls (320.62,341.85) and (318.83,340.06) .. (318.83,337.85) -- cycle ;
%Straight Lines [id:da12872104707973042] 
\draw    (311.83,408.02) -- (322.83,393.02) ;
%Straight Lines [id:da524088500108953] 
\draw    (332.33,407.52) -- (322.83,393.02) ;
%Shape: Circle [id:dp2748187633763146] 
\draw   (443.83,388.35) .. controls (443.83,386.14) and (445.62,384.35) .. (447.83,384.35) .. controls (450.04,384.35) and (451.83,386.14) .. (451.83,388.35) .. controls (451.83,390.56) and (450.04,392.35) .. (447.83,392.35) .. controls (445.62,392.35) and (443.83,390.56) .. (443.83,388.35) -- cycle ;
%Curve Lines [id:da8341449601480961] 
\draw    (447.83,341.85) .. controls (429.36,354.58) and (430.36,370.58) .. (447.83,384.35) ;
%Curve Lines [id:da8611945284782554] 
\draw    (447.83,341.85) .. controls (462.86,353.08) and (466.86,369.58) .. (447.83,384.35) ;
%Straight Lines [id:da22044339104336141] 
\draw    (430.83,314.35) -- (447.58,333.35) ;
%Straight Lines [id:da7001021314068958] 
\draw    (460.83,313.85) -- (447.58,333.35) ;
%Shape: Circle [id:dp01300245896614416] 
\draw   (443.83,337.85) .. controls (443.83,335.64) and (445.62,333.85) .. (447.83,333.85) .. controls (450.04,333.85) and (451.83,335.64) .. (451.83,337.85) .. controls (451.83,340.06) and (450.04,341.85) .. (447.83,341.85) .. controls (445.62,341.85) and (443.83,340.06) .. (443.83,337.85) -- cycle ;
%Shape: Circle [id:dp41999934423175644] 
\draw   (443.83,411.52) .. controls (443.83,409.31) and (445.62,407.52) .. (447.83,407.52) .. controls (450.04,407.52) and (451.83,409.31) .. (451.83,411.52) .. controls (451.83,413.73) and (450.04,415.52) .. (447.83,415.52) .. controls (445.62,415.52) and (443.83,413.73) .. (443.83,411.52) -- cycle ;
%Curve Lines [id:da7384322685409435] 
\draw     ;
%Straight Lines [id:da23350249849736326] 
\draw    (436.83,431.02) -- (447.83,416.02) ;
%Straight Lines [id:da9463351315579582] 
\draw    (457.33,430.52) -- (447.83,416.02) ;
%Straight Lines [id:da46183189737926034] 
\draw    (447.64,392.08) -- (447.64,407.08) ;
%Shape: Circle [id:dp7864147784050683] 
\draw   (590.33,388.35) .. controls (590.33,386.14) and (592.12,384.35) .. (594.33,384.35) .. controls (596.54,384.35) and (598.33,386.14) .. (598.33,388.35) .. controls (598.33,390.56) and (596.54,392.35) .. (594.33,392.35) .. controls (592.12,392.35) and (590.33,390.56) .. (590.33,388.35) -- cycle ;
%Straight Lines [id:da5493146423093123] 
\draw    (594.33,409.35) -- (594.33,392.35) ;
%Curve Lines [id:da8876716675945988] 
\draw    (594.33,341.85) .. controls (575.86,354.58) and (576.86,370.58) .. (594.33,384.35) ;
%Curve Lines [id:da7518851383832554] 
\draw    (594.33,341.85) .. controls (609.36,353.08) and (613.36,369.58) .. (594.33,384.35) ;
%Straight Lines [id:da21041275122926817] 
\draw    (577.33,314.35) -- (594.08,333.35) ;
%Straight Lines [id:da38140375354442213] 
\draw    (607.33,313.85) -- (594.08,333.35) ;
%Shape: Circle [id:dp7839405074742565] 
\draw   (590.33,337.85) .. controls (590.33,335.64) and (592.12,333.85) .. (594.33,333.85) .. controls (596.54,333.85) and (598.33,335.64) .. (598.33,337.85) .. controls (598.33,340.06) and (596.54,341.85) .. (594.33,341.85) .. controls (592.12,341.85) and (590.33,340.06) .. (590.33,337.85) -- cycle ;
%Straight Lines [id:da8044625990494891] 
\draw    (102.14,365.48) -- (159.14,365.48) ;
\draw [shift={(161.14,365.48)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp8190233506803735] 
\draw   (133.33,267.52) .. controls (133.33,265.31) and (135.12,263.52) .. (137.33,263.52) .. controls (139.54,263.52) and (141.33,265.31) .. (141.33,267.52) .. controls (141.33,269.73) and (139.54,271.52) .. (137.33,271.52) .. controls (135.12,271.52) and (133.33,269.73) .. (133.33,267.52) -- cycle ;
%Curve Lines [id:da9261146715418149] 
\draw     ;
%Straight Lines [id:da4704772554386425] 
\draw    (126.33,287.02) -- (137.33,272.02) ;
%Straight Lines [id:da6613477748664403] 
\draw    (146.83,286.52) -- (137.33,272.02) ;
%Straight Lines [id:da6238459714424127] 
\draw    (137.14,248.08) -- (137.14,263.08) ;
%Shape: Rectangle [id:dp261719877821188] 
\draw   (113.33,231.11) -- (163.32,231.11) -- (163.32,305.93) -- (113.33,305.93) -- cycle ;
%Straight Lines [id:da6749380158664653] 
\draw    (490.14,365.81) -- (547.14,365.81) ;
\draw [shift={(549.14,365.81)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp5541439513121489] 
\draw   (518.33,267.85) .. controls (518.33,265.64) and (520.12,263.85) .. (522.33,263.85) .. controls (524.54,263.85) and (526.33,265.64) .. (526.33,267.85) .. controls (526.33,270.06) and (524.54,271.85) .. (522.33,271.85) .. controls (520.12,271.85) and (518.33,270.06) .. (518.33,267.85) -- cycle ;
%Curve Lines [id:da24140192421379458] 
\draw     ;
%Straight Lines [id:da008848392556271234] 
\draw    (511.33,287.35) -- (522.33,272.35) ;
%Straight Lines [id:da5887902570931216] 
\draw    (531.83,286.85) -- (522.33,272.35) ;
%Straight Lines [id:da14351340395676737] 
\draw    (522.14,248.41) -- (522.14,263.41) ;
%Shape: Rectangle [id:dp9859253533113419] 
\draw   (498.33,231.44) -- (548.32,231.44) -- (548.32,306.26) -- (498.33,306.26) -- cycle ;
%Straight Lines [id:da07084367190408769] 
\draw    (236.14,366.98) -- (293.14,366.98) ;
\draw [shift={(295.14,366.98)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da039943682260157765] 
\draw    (354.14,366.98) -- (411.14,366.98) ;
\draw [shift={(413.14,366.98)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3932943924838572] 
\draw    (77.68,368.56) -- (77.83,384.85) ;
%Straight Lines [id:da5877675976964238] 
\draw    (211.68,367.56) -- (211.83,383.85) ;
%Straight Lines [id:da5051813663648561] 
\draw    (322.68,368.06) -- (322.83,384.35) ;
%Straight Lines [id:da2751206538127491] 
\draw    (447.68,368.56) -- (447.83,384.85) ;
%Straight Lines [id:da7527586256791761] 
\draw    (594.15,368.56) -- (594.3,384.85) ;

% Text Node
\draw (77.32,79) node   [align=left] {...};
% Text Node
\draw (78.99,176.5) node    {$a$};
% Text Node
\draw (205.32,78) node   [align=left] {...};
% Text Node
\draw (194.6,198.41) node    {$a_{1}$};
% Text Node
\draw (221.1,198.41) node    {$a_{2}$};
% Text Node
\draw (322.32,78.5) node   [align=left] {...};
% Text Node
\draw (311.6,175.91) node    {$a_{1}$};
% Text Node
\draw (338.1,175.91) node    {$a_{2}$};
% Text Node
\draw (437.32,78.5) node   [align=left] {...};
% Text Node
\draw (426.6,198.91) node    {$a_{1}$};
% Text Node
\draw (453.1,198.91) node    {$a_{2}$};
% Text Node
\draw (582.82,78.5) node   [align=left] {...};
% Text Node
\draw (584.49,176) node    {$a$};
% Text Node
\draw (131.13,112.5) node   [align=left] {break up};
% Text Node
\draw (519.13,112.83) node   [align=left] {plumb};
% Text Node
\draw (265.13,114) node   [align=left] {plumb};
% Text Node
\draw (382.13,114) node   [align=left] {shrink};
% Text Node
\draw (34.5,197.7) node [anchor=north west][inner sep=0.75pt]    {$X( Id,\boldsymbol{C} ,Pr_{1})$};
% Text Node
\draw (542,197.2) node [anchor=north west][inner sep=0.75pt]    {$X( Id,\boldsymbol{C} ,Pr_{2})$};
% Text Node
\draw (76.82,318.35) node   [align=left] {...};
% Text Node
\draw (78.49,415.85) node    {$a$};
% Text Node
\draw (210.82,317.35) node   [align=left] {...};
% Text Node
\draw (200.1,437.76) node    {$a_{1}$};
% Text Node
\draw (226.6,437.76) node    {$a_{2}$};
% Text Node
\draw (321.82,317.85) node   [align=left] {...};
% Text Node
\draw (311.1,415.26) node    {$a_{1}$};
% Text Node
\draw (337.6,415.26) node    {$a_{2}$};
% Text Node
\draw (446.82,317.85) node   [align=left] {...};
% Text Node
\draw (436.1,438.26) node    {$a_{1}$};
% Text Node
\draw (462.6,438.26) node    {$a_{2}$};
% Text Node
\draw (593.32,317.85) node   [align=left] {...};
% Text Node
\draw (594.99,415.35) node    {$a$};
% Text Node
\draw (67.5,24.13) node [anchor=north west][inner sep=0.75pt]    {$\overline{\mathcal{C}}_{1}$};
% Text Node
\draw (276,24.13) node [anchor=north west][inner sep=0.75pt]    {$\overline{B(\mathcal{C}_{1})} =\overline{B(\mathcal{C}_{2})}$};
% Text Node
\draw (572.5,24.63) node [anchor=north west][inner sep=0.75pt]    {$\overline{\mathcal{C}}_{2}$};
% Text Node
\draw (130.63,351.85) node   [align=left] {break up};
% Text Node
\draw (125.6,294.26) node    {$a_{1}$};
% Text Node
\draw (153.1,294.26) node    {$a_{2}$};
% Text Node
\draw (135.28,240.02) node    {$-a-2$};
% Text Node
\draw (97,261.04) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (518.63,352.19) node   [align=left] {plumb};
% Text Node
\draw (510.6,294.59) node    {$a_{1}$};
% Text Node
\draw (538.1,294.59) node    {$a_{2}$};
% Text Node
\draw (520.28,240.35) node    {$-a-2$};
% Text Node
\draw (483,261.37) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (264.63,353.35) node   [align=left] {plumb};
% Text Node
\draw (382.63,353.35) node   [align=left] {shrink};
% Text Node
\draw (76.99,364.35) node  [font=\scriptsize]  {$-b_{n}$};
% Text Node
\draw (210.99,363.35) node  [font=\scriptsize]  {$-b_{n}$};
% Text Node
\draw (321.99,363.85) node  [font=\scriptsize]  {$-b_{n}$};
% Text Node
\draw (446.99,364.35) node  [font=\scriptsize]  {$-b_{n}$};
% Text Node
\draw (593.45,364.35) node  [font=\scriptsize]  {$-b_{n}$};
% Text Node
\draw (18,438.56) node [anchor=north west][inner sep=0.75pt]    {$X( n-1,Id,\boldsymbol{C} ,Pr_{1})$};
% Text Node
\draw (535.32,438.56) node [anchor=north west][inner sep=0.75pt]    {$X( n-1,Id,\boldsymbol{C} ',Pr_{2})$};
% Text Node
\draw (267.13,141) node   [align=left] {levels -1 and -2};
% Text Node
\draw (526.13,141) node   [align=left] {levels -1 and -2};
% Text Node
\draw (268.13,379) node   [align=left] {levels -1 and -2};
% Text Node
\draw (528.13,378) node   [align=left] {levels -1 and -2};
% Text Node
\draw (384.63,139.5) node   [align=left] {simple s.c.};
% Text Node
\draw (383.63,378.5) node   [align=left] {simple s.c.};


\end{tikzpicture}

==> diagram902.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,291); %set diagram left start at 0, and has height of 291

%Straight Lines [id:da6648388063666681] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (574.51,23.64) -- (575.01,183.14) ;
%Straight Lines [id:da4532101379497988] 
\draw [color={rgb, 255:red, 22; green, 0; blue, 255 }  ,draw opacity=1 ]   (194,100.5) -- (278,100.5) ;
%Straight Lines [id:da1414517136312754] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (440.5,101) -- (440.11,27.07) ;
%Straight Lines [id:da6242428794465702] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (357,182) -- (356.5,101) ;
%Straight Lines [id:da12396569748698716] 
\draw    (80.51,26.74) -- (80.98,185.27) ;
%Shape: Circle [id:dp7628515079707825] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77.75,100.2) .. controls (77.75,98.41) and (79.21,96.95) .. (81,96.95) .. controls (82.79,96.95) and (84.25,98.41) .. (84.25,100.2) .. controls (84.25,101.99) and (82.79,103.45) .. (81,103.45) .. controls (79.21,103.45) and (77.75,101.99) .. (77.75,100.2) -- cycle ;
\draw   (76.9,54.2) -- (80.65,46.2) -- (84.4,54.2) ;
\draw   (77.1,147.5) -- (80.85,139.5) -- (84.6,147.5) ;
%Straight Lines [id:da688532632779443] 
\draw    (77,106) -- (63.92,131.22) ;
\draw [shift={(63,133)}, rotate = 297.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4913461326719404] 
\draw    (85.5,105.5) -- (97.77,131) ;
\draw [shift={(98.64,132.8)}, rotate = 244.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp9175499861295866] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190.75,100.5) .. controls (190.75,98.71) and (192.21,97.25) .. (194,97.25) .. controls (195.79,97.25) and (197.25,98.71) .. (197.25,100.5) .. controls (197.25,102.29) and (195.79,103.75) .. (194,103.75) .. controls (192.21,103.75) and (190.75,102.29) .. (190.75,100.5) -- cycle ;
%Shape: Circle [id:dp8199451299368927] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (274.75,100.5) .. controls (274.75,98.71) and (276.21,97.25) .. (278,97.25) .. controls (279.79,97.25) and (281.25,98.71) .. (281.25,100.5) .. controls (281.25,102.29) and (279.79,103.75) .. (278,103.75) .. controls (276.21,103.75) and (274.75,102.29) .. (274.75,100.5) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (241.5,105.5) -- (234.5,100.25) -- (241.5,95)(237.5,105.5) -- (230.5,100.25) -- (237.5,95) ;
%Straight Lines [id:da028883803699080834] 
\draw    (194,100.5) -- (193.5,26.5) ;
%Straight Lines [id:da7035499279711113] 
\draw    (278.18,186.68) -- (278,100.5) ;
\draw   (190,55) -- (193.75,47) -- (197.5,55) ;
\draw   (274.5,149) -- (278.25,141) -- (282,149) ;
%Straight Lines [id:da7691630494450397] 
\draw    (274,106.5) -- (260.92,131.72) ;
\draw [shift={(260,133.5)}, rotate = 297.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp02996891897676135] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (353.25,101) .. controls (353.25,99.21) and (354.71,97.75) .. (356.5,97.75) .. controls (358.29,97.75) and (359.75,99.21) .. (359.75,101) .. controls (359.75,102.79) and (358.29,104.25) .. (356.5,104.25) .. controls (354.71,104.25) and (353.25,102.79) .. (353.25,101) -- cycle ;
%Shape: Circle [id:dp8234925352078057] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (437.25,101) .. controls (437.25,99.21) and (438.71,97.75) .. (440.5,97.75) .. controls (442.29,97.75) and (443.75,99.21) .. (443.75,101) .. controls (443.75,102.79) and (442.29,104.25) .. (440.5,104.25) .. controls (438.71,104.25) and (437.25,102.79) .. (437.25,101) -- cycle ;
%Straight Lines [id:da7485977908801507] 
\draw    (356.5,101) -- (440.5,101) ;
%Straight Lines [id:da16724875925243698] 
\draw    (434,96) -- (405.79,81.89) ;
\draw [shift={(404,81)}, rotate = 26.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw   (392.75,97.25) -- (400.75,101) -- (392.75,104.75) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (351.25,152.75) -- (356.5,145.75) -- (361.75,152.75)(351.25,148.75) -- (356.5,141.75) -- (361.75,148.75) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (435.05,59.25) -- (440.3,52.25) -- (445.55,59.25)(435.05,55.25) -- (440.3,48.25) -- (445.55,55.25) ;
%Shape: Circle [id:dp11729724923740625] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (571.25,100) .. controls (571.25,98.21) and (572.71,96.75) .. (574.5,96.75) .. controls (576.29,96.75) and (577.75,98.21) .. (577.75,100) .. controls (577.75,101.79) and (576.29,103.25) .. (574.5,103.25) .. controls (572.71,103.25) and (571.25,101.79) .. (571.25,100) -- cycle ;
%Straight Lines [id:da9019179902654213] 
\draw    (567.5,97.5) -- (538.32,84.32) ;
\draw [shift={(536.5,83.5)}, rotate = 24.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (569.75,155.75) -- (575,148.75) -- (580.25,155.75)(569.75,151.75) -- (575,144.75) -- (580.25,151.75) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (569.25,60.75) -- (574.5,53.75) -- (579.75,60.75)(569.25,56.75) -- (574.5,49.75) -- (579.75,56.75) ;
%Curve Lines [id:da8308071020031191] 
\draw [color={rgb, 255:red, 117; green, 113; blue, 113 }  ,draw opacity=1 ][line width=0.75]    (255,101) .. controls (254,110.5) and (261,116.5) .. (268.5,116) ;
%Curve Lines [id:da7360761591577727] 
\draw [color={rgb, 255:red, 129; green, 125; blue, 125 }  ,draw opacity=1 ]   (439.64,78.03) .. controls (431.14,76.53) and (425.14,81.03) .. (424,90.5) ;
%Straight Lines [id:da8827062919436055] 
\draw    (282,107) -- (294.27,132.5) ;
\draw [shift={(295.14,134.3)}, rotate = 244.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da664912815965875] 
\draw    (445,107) -- (457.27,132.5) ;
\draw [shift={(458.14,134.3)}, rotate = 244.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2610557121699497] 
\draw    (578.5,105.5) -- (590.77,131) ;
\draw [shift={(591.64,132.8)}, rotate = 244.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6508071787976419] 
\draw    (100,215.5) .. controls (122.66,250.47) and (159.03,251.33) .. (179.09,216.13) ;
\draw [shift={(180,214.5)}, rotate = 118.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9270770592181532] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (139.64,15.85) -- (139.64,201.89) ;
%Curve Lines [id:da6286220453382221] 
\draw    (453.5,218.5) .. controls (476.16,253.47) and (512.53,254.33) .. (532.59,219.13) ;
\draw [shift={(533.5,217.5)}, rotate = 118.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20130485212055604] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (497.14,16.85) -- (496.64,201.89) ;
%Curve Lines [id:da8449281752707876] 
\draw [color={rgb, 255:red, 117; green, 113; blue, 113 }  ,draw opacity=1 ][line width=0.75]    (194.67,85) .. controls (207.59,81.76) and (214.69,96.19) .. (209.93,100.43) ;
%Curve Lines [id:da8531154323831931] 
\draw [color={rgb, 255:red, 129; green, 125; blue, 125 }  ,draw opacity=1 ]   (573.98,80.03) .. controls (565.48,78.53) and (559.48,83.03) .. (558.33,92.5) ;

% Text Node
\draw (88.44,90.5) node    {$z$};
% Text Node
\draw (53.61,125.33) node  [font=\footnotesize]  {$v$};
% Text Node
\draw (110,124.33) node  [font=\footnotesize]  {$w$};
% Text Node
\draw (69.15,59.3) node    {$\beta $};
% Text Node
\draw (250.91,139.63) node  [font=\footnotesize]  {$v$};
% Text Node
\draw (391.91,83.13) node  [font=\footnotesize]  {$v$};
% Text Node
\draw (585.44,82) node    {$z$};
% Text Node
\draw (531.25,88.99) node  [font=\footnotesize]  {$v$};
% Text Node
\draw (565.47,136.5) node  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\alpha $};
% Text Node
\draw (183.65,59.7) node    {$\beta $};
% Text Node
\draw (226.34,89.14) node  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\alpha $};
% Text Node
\draw (388.15,112) node    {$\beta $};
% Text Node
\draw (347.14,134) node  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\alpha $};
% Text Node
\draw (183.42,105.34) node    {$z_{1}$};
% Text Node
\draw (287.82,87.74) node    {$z_{2}$};
% Text Node
\draw (346.32,104.74) node    {$z_{1}$};
% Text Node
\draw (434.82,110.49) node    {$z_{2}$};
% Text Node
\draw (226.45,118.62) node  [font=\tiny]  {$2\pi ( Q_{1} -a_{1})$};
% Text Node
\draw (401.75,68.12) node  [font=\tiny]  {$2\pi ( Q_{1} -a_{1})$};
% Text Node
\draw (306.5,88) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (306.7,125.03) node  [font=\footnotesize]  {$w$};
% Text Node
\draw (468.7,125.43) node  [font=\footnotesize]  {$w$};
% Text Node
\draw (603.2,130.13) node  [font=\footnotesize]  {$w$};
% Text Node
\draw (135.04,256) node   [align=left] {Break up};
% Text Node
\draw (466.67,251.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {Shrink};
% Text Node
\draw (514.94,259.29) node    {$\beta $};
% Text Node
\draw (81.44,199.29) node    {$( v,w) =\left( v_{1}^{-} ,w_{1}^{-}\right)$};
% Text Node
\draw (578.44,199.29) node    {$( v,w) =\left( v_{a_{1} +1}^{-} ,w_{1}^{-}\right)$};
% Text Node
\draw (207.78,79.95) node  [font=\tiny]  {$\pi $};
% Text Node
\draw (544.42,72.12) node  [font=\tiny]  {$2\pi ( Q_{1} -a_{1})$};
% Text Node
\draw (171.11,257.17) node    {$z$};


\end{tikzpicture}

==> diagram903.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,296); %set diagram left start at 0, and has height of 296

%Curve Lines [id:da6361927440351443] 
\draw [color={rgb, 255:red, 128; green, 124; blue, 124 }  ,draw opacity=1 ]   (387.72,92.6) .. controls (389.72,86.1) and (385.22,82.6) .. (379.5,83.5) ;
%Curve Lines [id:da7774074446234662] 
\draw [color={rgb, 255:red, 119; green, 117; blue, 117 }  ,draw opacity=1 ]   (578.22,89.6) .. controls (586.72,90.6) and (591.22,100.1) .. (589.22,107.1) ;
%Straight Lines [id:da35745934719746164] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (574,99.5) -- (597.22,173.1) ;
%Straight Lines [id:da5317615390732522] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (574.5,100) -- (598.72,26.1) ;
%Straight Lines [id:da42684903350986114] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (374.5,100) -- (396.72,25.6) ;
%Straight Lines [id:da20768982668659408] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (459.72,172.6) -- (459,100) ;
%Straight Lines [id:da39274917590189706] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (374.5,100) -- (459,100) ;
%Straight Lines [id:da8887906333820896] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (286,99) -- (304.5,24) ;
%Straight Lines [id:da7320944352071905] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (201.5,99.5) -- (285.5,99.5) ;
%Straight Lines [id:da1648650704191159] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (202.5,100) -- (223.75,176.57) ;
%Straight Lines [id:da46946369551119393] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (81,100) -- (102.25,176.57) ;
%Straight Lines [id:da24473519436562485] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (81,100) -- (99.5,25) ;
%Shape: Circle [id:dp29557945598403634] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77.75,100) .. controls (77.75,98.21) and (79.21,96.75) .. (81,96.75) .. controls (82.79,96.75) and (84.25,98.21) .. (84.25,100) .. controls (84.25,101.79) and (82.79,103.25) .. (81,103.25) .. controls (79.21,103.25) and (77.75,101.79) .. (77.75,100) -- cycle ;
\draw   (65.1,56.8) -- (66.76,48.12) -- (72.37,54.95) ;
%Straight Lines [id:da07269840185638454] 
\draw    (75.75,105) -- (59.78,128.2) ;
\draw [shift={(58.64,129.85)}, rotate = 304.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5834117810184436] 
\draw    (87.5,105) -- (104.46,128.23) ;
\draw [shift={(105.64,129.85)}, rotate = 233.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp6179691673994248] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.25,99.5) .. controls (198.25,97.71) and (199.71,96.25) .. (201.5,96.25) .. controls (203.29,96.25) and (204.75,97.71) .. (204.75,99.5) .. controls (204.75,101.29) and (203.29,102.75) .. (201.5,102.75) .. controls (199.71,102.75) and (198.25,101.29) .. (198.25,99.5) -- cycle ;
%Shape: Circle [id:dp23570897767452492] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (282.25,99.5) .. controls (282.25,97.71) and (283.71,96.25) .. (285.5,96.25) .. controls (287.29,96.25) and (288.75,97.71) .. (288.75,99.5) .. controls (288.75,101.29) and (287.29,102.75) .. (285.5,102.75) .. controls (283.71,102.75) and (282.25,101.29) .. (282.25,99.5) -- cycle ;
%Shape: Circle [id:dp736091866195262] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (371.25,100) .. controls (371.25,98.21) and (372.71,96.75) .. (374.5,96.75) .. controls (376.29,96.75) and (377.75,98.21) .. (377.75,100) .. controls (377.75,101.79) and (376.29,103.25) .. (374.5,103.25) .. controls (372.71,103.25) and (371.25,101.79) .. (371.25,100) -- cycle ;
%Shape: Circle [id:dp8350035352148293] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (455.25,100) .. controls (455.25,98.21) and (456.71,96.75) .. (458.5,96.75) .. controls (460.29,96.75) and (461.75,98.21) .. (461.75,100) .. controls (461.75,101.79) and (460.29,103.25) .. (458.5,103.25) .. controls (456.71,103.25) and (455.25,101.79) .. (455.25,100) -- cycle ;
%Straight Lines [id:da28099610580311296] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (353.22,28.6) -- (374.5,100) ;
%Straight Lines [id:da8217933477368677] 
\draw    (368.5,106.5) -- (354.83,126.93) ;
\draw [shift={(353.72,128.6)}, rotate = 303.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw   (359.14,61.06) -- (359.85,52.25) -- (366.16,58.43) ;
%Shape: Circle [id:dp7729961876720994] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (571.25,100) .. controls (571.25,98.21) and (572.71,96.75) .. (574.5,96.75) .. controls (576.29,96.75) and (577.75,98.21) .. (577.75,100) .. controls (577.75,101.79) and (576.29,103.25) .. (574.5,103.25) .. controls (572.71,103.25) and (571.25,101.79) .. (571.25,100) -- cycle ;
%Straight Lines [id:da8699514922516043] 
\draw    (568.5,106.5) -- (554.45,124.52) ;
\draw [shift={(553.22,126.1)}, rotate = 307.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5530564294952474] 
\draw    (95.5,226) .. controls (118.16,260.97) and (154.53,261.83) .. (174.59,226.63) ;
\draw [shift={(175.5,225)}, rotate = 118.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06327334189467138] 
\draw    (81,100) -- (59.5,23.5) ;
%Straight Lines [id:da08459753173488882] 
\draw    (81,100) -- (61.17,174.66) ;
\draw   (63.85,149.73) -- (69.72,143.12) -- (71.04,151.85) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (86.22,54.68) -- (93.5,49.84) -- (96.12,58.19)(87.55,50.91) -- (94.83,46.06) -- (97.45,54.41) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (88.61,149.28) -- (92.17,141.29) -- (98.84,146.94)(87.72,145.38) -- (91.27,137.39) -- (97.95,143.04) ;
\draw   (186.1,57.3) -- (187.76,48.62) -- (193.37,55.45) ;
%Straight Lines [id:da9321859914201311] 
\draw    (202,100.5) -- (180.5,24) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (291.22,53.68) -- (298.5,48.84) -- (301.12,57.19)(292.55,49.91) -- (299.83,45.06) -- (302.45,53.41) ;
%Straight Lines [id:da18706532741086646] 
\draw    (201.5,100) -- (181.67,174.66) ;
\draw   (184.28,149.6) -- (190.32,143.15) -- (191.41,151.92) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (210.33,149.41) -- (213.62,141.3) -- (220.48,146.73)(209.31,145.54) -- (212.6,137.43) -- (219.46,142.86) ;
%Straight Lines [id:da09717359600502484] 
\draw    (194.25,105.5) -- (179.72,128.17) ;
\draw [shift={(178.64,129.85)}, rotate = 302.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (234.15,93.34) -- (245.99,98.92) -- (234.87,105.82) -- (240.25,99.25) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (380.84,57.35) -- (390.83,48.89) -- (392.49,61.87) -- (388.75,54.25) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (453.17,140.18) -- (459.09,128.5) -- (465.66,139.82) -- (459.25,134.25) -- cycle ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (423.97,105.04) -- (417,99.74) -- (424.03,94.54)(419.97,105.01) -- (413,99.71) -- (420.03,94.51) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (582.64,148.68) -- (584.93,135.8) -- (594.5,144.72) -- (586.75,141.25) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (582.67,59.44) -- (590.66,49.07) -- (595.01,61.42) -- (589.75,54.75) -- cycle ;
%Curve Lines [id:da5164761411430585] 
\draw [color={rgb, 255:red, 129; green, 128; blue, 128 }  ,draw opacity=1 ]   (212.72,111.1) .. controls (219.72,112.6) and (223.22,104.6) .. (222.22,99.6) ;
%Straight Lines [id:da844748967397954] 
\draw    (207,104) -- (223.47,126.73) ;
\draw [shift={(224.64,128.35)}, rotate = 234.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da43928184174427853] 
\draw    (382,95) -- (408.35,85.29) ;
\draw [shift={(410.22,84.6)}, rotate = 159.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04185314593455991] 
\draw    (579.5,103) -- (606.33,111.96) ;
\draw [shift={(608.22,112.6)}, rotate = 198.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8801272639868591] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (144.14,5.35) -- (144.14,191.39) ;
%Curve Lines [id:da5972542106232293] 
\draw    (451,226) .. controls (473.66,260.97) and (510.03,261.83) .. (530.09,226.63) ;
\draw [shift={(531,225)}, rotate = 118.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19123891426823802] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (501.64,3.35) -- (501.14,188.39) ;
%Straight Lines [id:da6632174901659023] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (374.5,100) -- (374.22,172.6) ;
\draw   (370.93,142.94) -- (374.82,135) -- (378.43,143.06) ;
%Straight Lines [id:da47543415673163114] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (553.22,28.6) -- (574.5,100) ;
\draw   (559.14,61.06) -- (559.85,52.25) -- (566.16,58.43) ;
%Straight Lines [id:da7142304220690308] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (574.5,103.25) -- (555.22,173.1) ;
\draw   (559.5,144.24) -- (565.41,137.67) -- (566.67,146.42) ;

% Text Node
\draw (69.94,89) node    {$z$};
% Text Node
\draw (51.08,118.46) node  [font=\footnotesize]  {$v$};
% Text Node
\draw (113.7,119.13) node  [font=\footnotesize]  {$w$};
% Text Node
\draw (44,38.5) node [anchor=north west][inner sep=0.75pt]    {$\beta _{1}$};
% Text Node
\draw (167.41,129.63) node  [font=\footnotesize]  {$v$};
% Text Node
\draw (343.58,131.63) node  [font=\footnotesize]  {$v$};
% Text Node
\draw (563.61,91.67) node    {$z$};
% Text Node
\draw (544.75,122.82) node  [font=\footnotesize]  {$v$};
% Text Node
\draw (224.5,76) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\alpha $};
% Text Node
\draw (355,144) node [anchor=north west][inner sep=0.75pt]    {$\beta _{1}$};
% Text Node
\draw (186.82,93.74) node    {$z_{2}$};
% Text Node
\draw (300.32,89.24) node    {$z_{1}$};
% Text Node
\draw (361.32,94.24) node    {$z_{2}$};
% Text Node
\draw (471.82,90.49) node    {$z_{1}$};
% Text Node
\draw (314,91) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (130.54,264.5) node   [align=left] {Break up};
% Text Node
\draw (101.5,39.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\beta _{2}$};
% Text Node
\draw (166,36) node [anchor=north west][inner sep=0.75pt]    {$\beta _{1}$};
% Text Node
\draw (315.53,43.74) node  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\beta _{2}$};
% Text Node
\draw (415.03,115.24) node  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\beta _{2}$};
% Text Node
\draw (605.48,41) node  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\alpha $};
% Text Node
\draw (470.97,148.5) node  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\alpha $};
% Text Node
\draw (226.5,110.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2\pi ( Q_{1} -a_{1})$};
% Text Node
\draw (387.5,68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2\pi ( Q_{1} -a_{1})$};
% Text Node
\draw (615.38,91.62) node  [font=\tiny]  {$2\pi a_{1} +\pi $};
% Text Node
\draw (237.7,130.13) node  [font=\footnotesize]  {$w$};
% Text Node
\draw (423.2,84.13) node  [font=\footnotesize]  {$w$};
% Text Node
\draw (617.2,122.13) node  [font=\footnotesize]  {$w$};
% Text Node
\draw (467,260.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {Shrink};
% Text Node
\draw (515.28,268.29) node    {$\beta _{2}$};
% Text Node
\draw (540,35) node [anchor=north west][inner sep=0.75pt]    {$\beta _{1}$};
% Text Node
\draw (75.44,204.5) node    {$( v,w) =\left( v_{1}^{-} ,w_{1}^{-}\right)$};
% Text Node
\draw (573.94,202.5) node    {$( v,w) =\left( v_{1}^{-} ,w_{Q_{2} -a_{1}}^{-}\right)$};
% Text Node
\draw (167.44,265.56) node    {$z$};


\end{tikzpicture}

==> diagram904.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,292); %set diagram left start at 0, and has height of 292

%Straight Lines [id:da22652152858731234] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (196.5,100.5) -- (280.5,100.5) ;
%Straight Lines [id:da6530570935902082] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (370,181) -- (369.5,100) ;
%Straight Lines [id:da42488228626954916] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (280.5,101) -- (301.75,177.57) ;
%Straight Lines [id:da601812639265825] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (196.5,100) -- (215,25) ;
%Curve Lines [id:da5407921656229813] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (369.5,100) .. controls (400.14,114.76) and (428.14,113.76) .. (453.5,100) ;
%Straight Lines [id:da33113029815605977] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (453.5,100) -- (453,19) ;
%Straight Lines [id:da9146806246667674] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (574.51,21.03) -- (574.79,180.54) ;
%Straight Lines [id:da09563179621087325] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (81,100) -- (99.5,25) ;
%Straight Lines [id:da3874355039976163] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (81,100) -- (102.25,176.57) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (86.44,55.1) -- (93.41,49.81) -- (96.54,57.98)(87.54,51.26) -- (94.51,45.96) -- (97.64,54.13) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (90.61,154.28) -- (94.17,146.29) -- (100.84,151.94)(89.72,150.38) -- (93.27,142.39) -- (99.95,148.04) ;
%Shape: Circle [id:dp8638128470574626] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77.75,100) .. controls (77.75,98.21) and (79.21,96.75) .. (81,96.75) .. controls (82.79,96.75) and (84.25,98.21) .. (84.25,100) .. controls (84.25,101.79) and (82.79,103.25) .. (81,103.25) .. controls (79.21,103.25) and (77.75,101.79) .. (77.75,100) -- cycle ;
\draw   (65.1,56.8) -- (66.76,48.12) -- (72.37,54.95) ;
%Straight Lines [id:da2947523034887627] 
\draw    (75.75,105) -- (60.57,128.81) ;
\draw [shift={(59.5,130.5)}, rotate = 302.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7630004405558664] 
\draw    (87,104.5) -- (103.94,127.03) ;
\draw [shift={(105.14,128.63)}, rotate = 233.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp8560678153300694] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (193.25,100.5) .. controls (193.25,98.71) and (194.71,97.25) .. (196.5,97.25) .. controls (198.29,97.25) and (199.75,98.71) .. (199.75,100.5) .. controls (199.75,102.29) and (198.29,103.75) .. (196.5,103.75) .. controls (194.71,103.75) and (193.25,102.29) .. (193.25,100.5) -- cycle ;
%Shape: Circle [id:dp41897594872846944] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.25,100.5) .. controls (277.25,98.71) and (278.71,97.25) .. (280.5,97.25) .. controls (282.29,97.25) and (283.75,98.71) .. (283.75,100.5) .. controls (283.75,102.29) and (282.29,103.75) .. (280.5,103.75) .. controls (278.71,103.75) and (277.25,102.29) .. (277.25,100.5) -- cycle ;
%Shape: Circle [id:dp45978924628765716] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (366.25,100) .. controls (366.25,98.21) and (367.71,96.75) .. (369.5,96.75) .. controls (371.29,96.75) and (372.75,98.21) .. (372.75,100) .. controls (372.75,101.79) and (371.29,103.25) .. (369.5,103.25) .. controls (367.71,103.25) and (366.25,101.79) .. (366.25,100) -- cycle ;
%Shape: Circle [id:dp1924549563301221] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450.25,100) .. controls (450.25,98.21) and (451.71,96.75) .. (453.5,96.75) .. controls (455.29,96.75) and (456.75,98.21) .. (456.75,100) .. controls (456.75,101.79) and (455.29,103.25) .. (453.5,103.25) .. controls (451.71,103.25) and (450.25,101.79) .. (450.25,100) -- cycle ;
%Straight Lines [id:da07393626408403953] 
\draw    (447.5,92) -- (427.93,72.9) ;
\draw [shift={(426.5,71.5)}, rotate = 44.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp22184563958438064] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (571.25,100) .. controls (571.25,98.21) and (572.71,96.75) .. (574.5,96.75) .. controls (576.29,96.75) and (577.75,98.21) .. (577.75,100) .. controls (577.75,101.79) and (576.29,103.25) .. (574.5,103.25) .. controls (572.71,103.25) and (571.25,101.79) .. (571.25,100) -- cycle ;
%Straight Lines [id:da4887252260133519] 
\draw    (568,96) -- (550.41,78.41) ;
\draw [shift={(549,77)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3916056312584584] 
\draw    (81,100) -- (59.5,23.5) ;
%Straight Lines [id:da6855164422364708] 
\draw    (81,100) -- (61.17,174.66) ;
\draw   (63.85,149.73) -- (69.72,143.12) -- (71.04,151.85) ;
\draw   (181.1,58.3) -- (182.76,49.62) -- (188.37,56.45) ;
%Straight Lines [id:da9367586534276109] 
\draw    (197,101.5) -- (175.5,25) ;
%Straight Lines [id:da35916233878313353] 
\draw    (280.5,101) -- (260.67,175.66) ;
\draw   (263.28,150.6) -- (269.32,144.15) -- (270.41,152.92) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (289.33,152.41) -- (292.62,144.3) -- (299.48,149.73)(288.31,148.54) -- (291.6,140.43) -- (298.46,145.86) ;
%Straight Lines [id:da686089203020894] 
\draw    (275.25,106.5) -- (260.07,130.31) ;
\draw [shift={(259,132)}, rotate = 302.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (241,106.5) -- (229.5,100.25) -- (241,94) -- (235.25,100.25) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (363.5,145.5) -- (369.75,134) -- (376,145.5) -- (369.75,139.75) -- cycle ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (202.17,55.46) -- (208.83,49.79) -- (212.41,57.77)(203.05,51.56) -- (209.71,45.89) -- (213.29,53.87) ;
%Curve Lines [id:da994193452774381] 
\draw    (369.5,100) .. controls (398.14,80.26) and (428.14,80.76) .. (453,100) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (447,58.5) -- (453.25,47) -- (459.5,58.5) -- (453.25,52.75) -- cycle ;
\draw   (408.33,81.67) -- (416.25,85.58) -- (408.18,89.17) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (406.31,106.2) -- (413.5,111.2) -- (406.69,116.7)(410.31,106.06) -- (417.5,111.05) -- (410.69,116.55) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (568.5,60.5) -- (574.75,49) -- (581,60.5) -- (574.75,54.75) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (568.5,147.5) -- (574.75,136) -- (581,147.5) -- (574.75,141.75) -- cycle ;
%Curve Lines [id:da9017725599807052] 
\draw [color={rgb, 255:red, 121; green, 117; blue, 117 }  ,draw opacity=1 ]   (260.14,100.76) .. controls (257.64,107.76) and (262.5,115.5) .. (270,115) ;
%Curve Lines [id:da1247831418006764] 
\draw [color={rgb, 255:red, 121; green, 115; blue, 115 }  ,draw opacity=1 ]   (453,75.5) .. controls (445.14,73.26) and (440.5,78) .. (440,85) ;
%Curve Lines [id:da24448356392779846] 
\draw [color={rgb, 255:red, 119; green, 115; blue, 115 }  ,draw opacity=1 ]   (574.5,80.5) .. controls (566.14,78.76) and (562,83) .. (561.5,90) ;
%Straight Lines [id:da5696631300721855] 
\draw    (286.5,106) -- (303.44,128.53) ;
\draw [shift={(304.64,130.13)}, rotate = 233.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da31812906181534517] 
\draw    (457.5,106) -- (467.44,132.31) ;
\draw [shift={(468.14,134.18)}, rotate = 249.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09554610811803887] 
\draw    (579,106) -- (588.96,133.3) ;
\draw [shift={(589.64,135.18)}, rotate = 249.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6416555555897436] 
\draw    (90.5,227) .. controls (113.16,261.97) and (149.53,262.83) .. (169.59,227.63) ;
\draw [shift={(170.5,226)}, rotate = 118.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06437261975380437] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (140.14,6.35) -- (140.14,192.39) ;
%Curve Lines [id:da19590753602021183] 
\draw    (445,227) .. controls (467.66,261.97) and (504.03,262.83) .. (524.09,227.63) ;
\draw [shift={(525,226)}, rotate = 118.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8848282996774297] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (501.64,6.35) -- (501.14,191.39) ;

% Text Node
\draw (69.94,91) node    {$z$};
% Text Node
\draw (51.41,119.13) node  [font=\footnotesize]  {$v$};
% Text Node
\draw (115.04,118.96) node  [font=\footnotesize]  {$w$};
% Text Node
\draw (53.36,47.74) node    {$\beta _{1}$};
% Text Node
\draw (248.41,127.13) node  [font=\footnotesize]  {$v$};
% Text Node
\draw (418.91,68.63) node  [font=\footnotesize]  {$v$};
% Text Node
\draw (585.44,93) node    {$z'$};
% Text Node
\draw (536.77,87.32) node  [font=\footnotesize]  {$v$};
% Text Node
\draw (224.98,84) node  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\alpha $};
% Text Node
\draw (188.32,105.74) node    {$z_{2}$};
% Text Node
\draw (284.82,86.24) node    {$z_{1}$};
% Text Node
\draw (359.32,103.74) node    {$z_{2}$};
% Text Node
\draw (465.32,89.99) node    {$z_{1}$};
% Text Node
\draw (321,87.5) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (441.67,260) node [anchor=north west][inner sep=0.75pt]   [align=left] {Shrink};
% Text Node
\draw (109.53,47.74) node  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\beta _{2}$};
% Text Node
\draw (161,37) node [anchor=north west][inner sep=0.75pt]    {$\beta _{1}$};
% Text Node
\draw (224.03,44.74) node  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\beta _{2}$};
% Text Node
\draw (398.03,74.24) node    {$\beta _{1}$};
% Text Node
\draw (400.03,122.24) node  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\beta _{2}$};
% Text Node
\draw (248.94,113.5) node  [font=\tiny]  {$2\pi $};
% Text Node
\draw (441.94,66) node  [font=\tiny]  {$2\pi $};
% Text Node
\draw (564.44,71.5) node  [font=\tiny]  {$2\pi $};
% Text Node
\draw (311.2,116.13) node  [font=\footnotesize]  {$w$};
% Text Node
\draw (476.2,113.63) node  [font=\footnotesize]  {$w$};
% Text Node
\draw (597.7,115.13) node  [font=\footnotesize]  {$w$};
% Text Node
\draw (130.54,265.5) node   [align=left] {Break up};
% Text Node
\draw (360.32,153) node  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\alpha $};
% Text Node
\draw (564.98,155) node  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\alpha $};
% Text Node
\draw (165.94,267) node    {$z$};
% Text Node
\draw (492.94,268.95) node    {$\beta _{1}$};
% Text Node
\draw (535.94,267.95) node    {$\beta _{2}$};
% Text Node
\draw (503.67,259.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {and};
% Text Node
\draw (76.44,204.95) node    {$( v,w) =\left( v_{1}^{-} ,w_{1}^{-}\right)$};
% Text Node
\draw (573.94,200.95) node    {$( v,w) =\left( v_{Q_{1}}^{-} ,w_{1}^{-}\right)$};


\end{tikzpicture}

==> diagram905.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,280); %set diagram left start at 0, and has height of 280

%Straight Lines [id:da18629722482994082] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (201.5,100.5) -- (285.5,100.5) ;
%Straight Lines [id:da14955781594362128] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (459,163) -- (458.5,100) ;
%Straight Lines [id:da050712587784374374] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (77,100) -- (102.5,33) ;
%Straight Lines [id:da2776994023691959] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (77,100) -- (105,163) ;
%Straight Lines [id:da23074703709943245] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (202,100) -- (230,163) ;
%Straight Lines [id:da7259312597233085] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (285.5,100) -- (311,33) ;
%Straight Lines [id:da45457434216615256] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (374.5,100) -- (399.67,35.54) ;
%Straight Lines [id:da029081415364238028] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (374.5,100) -- (458.5,100) ;
%Shape: Circle [id:dp38591852392819015] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (73.75,100) .. controls (73.75,98.21) and (75.21,96.75) .. (77,96.75) .. controls (78.79,96.75) and (80.25,98.21) .. (80.25,100) .. controls (80.25,101.79) and (78.79,103.25) .. (77,103.25) .. controls (75.21,103.25) and (73.75,101.79) .. (73.75,100) -- cycle ;
\draw   (54.68,59.58) -- (55.32,50.76) -- (61.68,56.9) ;
%Straight Lines [id:da4954150303037843] 
\draw    (71.25,104.5) -- (51.49,122.17) ;
\draw [shift={(50,123.5)}, rotate = 318.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da33057299763993075] 
\draw    (82.5,103.5) -- (102.69,122.71) ;
\draw [shift={(104.14,124.09)}, rotate = 223.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp10773160397311532] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.25,100.5) .. controls (198.25,98.71) and (199.71,97.25) .. (201.5,97.25) .. controls (203.29,97.25) and (204.75,98.71) .. (204.75,100.5) .. controls (204.75,102.29) and (203.29,103.75) .. (201.5,103.75) .. controls (199.71,103.75) and (198.25,102.29) .. (198.25,100.5) -- cycle ;
%Shape: Circle [id:dp12936466101757338] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (282.25,100.5) .. controls (282.25,98.71) and (283.71,97.25) .. (285.5,97.25) .. controls (287.29,97.25) and (288.75,98.71) .. (288.75,100.5) .. controls (288.75,102.29) and (287.29,103.75) .. (285.5,103.75) .. controls (283.71,103.75) and (282.25,102.29) .. (282.25,100.5) -- cycle ;
%Shape: Circle [id:dp47913900024014877] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (371.25,100) .. controls (371.25,98.21) and (372.71,96.75) .. (374.5,96.75) .. controls (376.29,96.75) and (377.75,98.21) .. (377.75,100) .. controls (377.75,101.79) and (376.29,103.25) .. (374.5,103.25) .. controls (372.71,103.25) and (371.25,101.79) .. (371.25,100) -- cycle ;
%Shape: Circle [id:dp39816370529470557] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (455.25,100) .. controls (455.25,98.21) and (456.71,96.75) .. (458.5,96.75) .. controls (460.29,96.75) and (461.75,98.21) .. (461.75,100) .. controls (461.75,101.79) and (460.29,103.25) .. (458.5,103.25) .. controls (456.71,103.25) and (455.25,101.79) .. (455.25,100) -- cycle ;
%Straight Lines [id:da7979160337761391] 
\draw    (350.67,35.04) -- (374.5,100) ;
\draw   (356.07,61.03) -- (356.9,52.23) -- (363.13,58.5) ;
%Straight Lines [id:da9367854920859562] 
\draw    (77,100) -- (47,33.5) ;
%Straight Lines [id:da03163122395795548] 
\draw    (77,100) -- (47.5,163) ;
\draw   (54.92,138.32) -- (61.9,132.89) -- (61.61,141.72) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (87.72,58.18) -- (95,53.34) -- (97.62,61.69)(89.05,54.41) -- (96.33,49.56) -- (98.95,57.91) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (89.72,143.11) -- (92.53,134.82) -- (99.7,139.85)(88.47,139.31) -- (91.29,131.02) -- (98.46,136.05) ;
%Straight Lines [id:da7865124438687345] 
\draw    (195.25,106) -- (178.05,120.18) ;
\draw [shift={(176.51,121.46)}, rotate = 320.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (237.72,94.77) -- (249.49,100.49) -- (238.29,107.25) -- (243.75,100.75) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (452.64,138.15) -- (458.61,126.5) -- (465.14,137.84) -- (458.75,132.25) -- cycle ;
%Curve Lines [id:da6571422626038517] 
\draw [color={rgb, 255:red, 112; green, 108; blue, 108 }  ,draw opacity=1 ]   (68.5,79.5) .. controls (72.5,73.5) and (82.5,73.5) .. (84.5,79.5) ;
%Straight Lines [id:da9572503056720083] 
\draw    (202,100) -- (172.5,163) ;
\draw   (179.92,138.32) -- (186.9,132.89) -- (186.61,141.72) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (214.72,143.11) -- (217.53,134.82) -- (224.7,139.85)(213.47,139.31) -- (216.29,131.02) -- (223.46,136.05) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (296.22,58.18) -- (303.5,53.34) -- (306.12,61.69)(297.55,54.41) -- (304.83,49.56) -- (307.45,57.91) ;
\draw   (179.18,60.58) -- (179.82,51.76) -- (186.18,57.9) ;
%Straight Lines [id:da43873955809383003] 
\draw    (201.5,101) -- (171.5,34.5) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (383.67,59.37) -- (394.15,51.52) -- (395.04,64.58) -- (391.75,56.75) -- cycle ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (425.01,104.49) -- (418,99.25) -- (424.99,93.99)(421.01,104.5) -- (414,99.26) -- (420.99,94) ;
%Curve Lines [id:da30561835854926156] 
\draw [color={rgb, 255:red, 134; green, 131; blue, 131 }  ,draw opacity=1 ]   (196,87.99) .. controls (202.83,76.49) and (222.33,91.99) .. (216.33,100.49) ;
%Curve Lines [id:da531013829061147] 
\draw [color={rgb, 255:red, 126; green, 123; blue, 123 }  ,draw opacity=1 ]   (381.5,84.5) .. controls (388.67,84.54) and (389.67,86.04) .. (391.67,92.04) ;
%Curve Lines [id:da26250737350930753] 
\draw [color={rgb, 255:red, 119; green, 118; blue, 118 }  ,draw opacity=1 ]   (368.17,83.04) .. controls (373.67,76.54) and (377.17,75.54) .. (381.5,84.5) ;
%Curve Lines [id:da2213963190824051] 
\draw [color={rgb, 255:red, 131; green, 127; blue, 127 }  ,draw opacity=1 ]   (225.22,100.54) .. controls (225.72,108.54) and (227.22,110.54) .. (219.32,113.8) ;
%Straight Lines [id:da5239210117166595] 
\draw    (208.5,104.5) -- (228.69,123.71) ;
\draw [shift={(230.14,125.09)}, rotate = 223.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5724007097201635] 
\draw    (384,96) -- (411.82,84.32) ;
\draw [shift={(413.67,83.54)}, rotate = 157.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4253585491482115] 
\draw    (90,220.5) .. controls (112.66,255.47) and (149.03,256.33) .. (169.09,221.13) ;
\draw [shift={(170,219.5)}, rotate = 118.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9825464830896524] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (147.64,5.85) -- (147.64,191.89) ;
%Curve Lines [id:da14461430274488563] 
\draw    (450.5,221) .. controls (473.16,255.97) and (509.53,256.83) .. (529.59,221.63) ;
\draw [shift={(530.5,220)}, rotate = 118.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da648644861067867] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (508.14,5.35) -- (508.14,191.39) ;
%Straight Lines [id:da9727612085317578] 
\draw    (374.5,100) -- (349.17,166.04) ;
\draw   (353.33,144.92) -- (359.66,138.76) -- (360.35,147.57) ;
%Straight Lines [id:da6336302625321004] 
\draw    (367.75,104.5) -- (350.55,118.68) ;
\draw [shift={(349.01,119.96)}, rotate = 320.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da21472012324303313] 
\draw [color={rgb, 255:red, 119; green, 117; blue, 117 }  ,draw opacity=1 ]   (587.17,80.54) .. controls (595.67,81.54) and (600.17,91.04) .. (598.17,98.04) ;
%Straight Lines [id:da6604060573978274] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (580.5,99.5) -- (603.72,173.1) ;
%Straight Lines [id:da9068165383120412] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (581,100) -- (603.94,28.49) ;
%Shape: Circle [id:dp8638796341008996] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (577.75,100) .. controls (577.75,98.21) and (579.21,96.75) .. (581,96.75) .. controls (582.79,96.75) and (584.25,98.21) .. (584.25,100) .. controls (584.25,101.79) and (582.79,103.25) .. (581,103.25) .. controls (579.21,103.25) and (577.75,101.79) .. (577.75,100) -- cycle ;
%Straight Lines [id:da10410013033153986] 
\draw    (575,106.5) -- (560.95,124.52) ;
\draw [shift={(559.72,126.1)}, rotate = 307.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (589.14,148.68) -- (591.43,135.8) -- (601,144.72) -- (593.25,141.25) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (589.17,59.44) -- (597.16,49.07) -- (601.51,61.42) -- (596.25,54.75) -- cycle ;
%Straight Lines [id:da5818924821663105] 
\draw    (587.5,101) -- (613.7,95.92) ;
\draw [shift={(615.67,95.54)}, rotate = 169.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9391741642824691] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (559.72,28.6) -- (581,100) ;
\draw   (565.64,61.06) -- (566.35,52.25) -- (572.66,58.43) ;
%Straight Lines [id:da33931735573177546] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (581,103.25) -- (561.72,173.1) ;
\draw   (566,144.24) -- (571.91,137.67) -- (573.17,146.42) ;
%Curve Lines [id:da7122970715279651] 
\draw [color={rgb, 255:red, 119; green, 118; blue, 118 }  ,draw opacity=1 ]   (574.67,81.04) .. controls (580.17,74.54) and (582.67,74.04) .. (587.17,80.54) ;

% Text Node
\draw (65.94,96.5) node    {$z$};
% Text Node
\draw (39.41,115.63) node  [font=\footnotesize]  {$v$};
% Text Node
\draw (113.2,115.13) node  [font=\footnotesize]  {$w$};
% Text Node
\draw (45.03,54.74) node    {$\beta _{1}$};
% Text Node
\draw (166.41,123.63) node  [font=\footnotesize]  {$v$};
% Text Node
\draw (251.97,88) node  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\alpha $};
% Text Node
\draw (342.03,54.24) node    {$\beta _{1}$};
% Text Node
\draw (187.82,96.24) node    {$z_{2}$};
% Text Node
\draw (301.32,90.74) node    {$z_{1}$};
% Text Node
\draw (385.57,110.24) node    {$z_{2}$};
% Text Node
\draw (447.82,110.24) node    {$z_{1}$};
% Text Node
\draw (329,92.5) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (109.53,54.74) node  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\beta _{2}$};
% Text Node
\draw (74.51,65.12) node  [font=\tiny]  {$2\pi C_{n}$};
% Text Node
\draw (319.53,54.74) node  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\beta _{2}$};
% Text Node
\draw (168.53,54.74) node    {$\beta _{1}$};
% Text Node
\draw (423.53,113.41) node  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\beta _{2}$};
% Text Node
\draw (217.01,76.12) node  [font=\tiny]  {$2\pi s$};
% Text Node
\draw (374.01,70.12) node  [font=\tiny]  {$2\pi s$};
% Text Node
\draw (405.47,51.5) node  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\alpha $};
% Text Node
\draw (440.81,74.12) node  [font=\tiny]  {$2\pi ( Q_{2} +C_{n} -a_{1} -s)$};
% Text Node
\draw (279.15,118.95) node  [font=\tiny]  {$2\pi ( Q_{2} +C_{n} -a_{1} -s)$};
% Text Node
\draw (238.7,134.63) node  [font=\footnotesize]  {$w$};
% Text Node
\draw (421.7,84.63) node  [font=\footnotesize]  {$w$};
% Text Node
\draw (124.04,259) node   [align=left] {Break up};
% Text Node
\draw (461.67,254.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {Shrink};
% Text Node
\draw (510.94,263.62) node    {$\beta _{2}$};
% Text Node
\draw (338.91,122.13) node  [font=\footnotesize]  {$v$};
% Text Node
\draw (73.44,196.62) node    {$( v,w) =\left( v_{1}^{-} ,w_{1}^{-}\right)$};
% Text Node
\draw (564.94,91.5) node    {$z$};
% Text Node
\draw (551.25,122.82) node  [font=\footnotesize]  {$v$};
% Text Node
\draw (611.98,51.5) node  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\alpha $};
% Text Node
\draw (647.88,82.62) node  [font=\tiny]  {$2\pi ( Q_{2} +C_{n} -a_{1} -s)$};
% Text Node
\draw (624.7,102.13) node  [font=\footnotesize]  {$w$};
% Text Node
\draw (546.5,45.5) node [anchor=north west][inner sep=0.75pt]    {$\beta _{1}$};
% Text Node
\draw (591.44,203.5) node    {$( v,w) =\left( v_{1}^{-} ,w_{1+a_{1} +s-C_{n}}^{-}\right)$};
% Text Node
\draw (581.01,68.12) node  [font=\tiny]  {$2\pi s$};
% Text Node
\draw (159.28,261) node    {$z$};


\end{tikzpicture}

==> diagram906.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,361); %set diagram left start at 0, and has height of 361

%Shape: Circle [id:dp8503384579979285] 
\draw   (73.83,284.85) .. controls (73.83,282.64) and (75.62,280.85) .. (77.83,280.85) .. controls (80.04,280.85) and (81.83,282.64) .. (81.83,284.85) .. controls (81.83,287.06) and (80.04,288.85) .. (77.83,288.85) .. controls (75.62,288.85) and (73.83,287.06) .. (73.83,284.85) -- cycle ;
%Straight Lines [id:da7146316780095217] 
\draw    (77.83,305.85) -- (77.83,288.85) ;
%Curve Lines [id:da08616405414649742] 
\draw    (77.83,238.35) .. controls (59.36,251.08) and (60.36,267.08) .. (77.83,280.85) ;
%Curve Lines [id:da48502145560416343] 
\draw    (77.83,238.35) .. controls (92.86,249.58) and (96.86,266.08) .. (77.83,280.85) ;
%Straight Lines [id:da5194792667610357] 
\draw    (60.83,210.85) -- (77.58,229.85) ;
%Straight Lines [id:da04015015930407473] 
\draw    (90.83,210.35) -- (77.58,229.85) ;
%Shape: Circle [id:dp5719785824597305] 
\draw   (73.83,234.35) .. controls (73.83,232.14) and (75.62,230.35) .. (77.83,230.35) .. controls (80.04,230.35) and (81.83,232.14) .. (81.83,234.35) .. controls (81.83,236.56) and (80.04,238.35) .. (77.83,238.35) .. controls (75.62,238.35) and (73.83,236.56) .. (73.83,234.35) -- cycle ;
%Shape: Circle [id:dp5260229252804423] 
\draw   (72.83,84.35) .. controls (72.83,82.14) and (74.62,80.35) .. (76.83,80.35) .. controls (79.04,80.35) and (80.83,82.14) .. (80.83,84.35) .. controls (80.83,86.56) and (79.04,88.35) .. (76.83,88.35) .. controls (74.62,88.35) and (72.83,86.56) .. (72.83,84.35) -- cycle ;
%Curve Lines [id:da5904479640954836] 
\draw    (76.83,37.85) .. controls (58.36,50.58) and (59.36,66.58) .. (76.83,80.35) ;
%Curve Lines [id:da16698053255434542] 
\draw    (76.83,37.85) .. controls (91.86,49.08) and (95.86,65.58) .. (76.83,80.35) ;
%Straight Lines [id:da2225455666780698] 
\draw    (59.83,10.35) -- (76.58,29.35) ;
%Straight Lines [id:da4085627174065012] 
\draw    (89.83,9.85) -- (76.58,29.35) ;
%Shape: Circle [id:dp8834094639316326] 
\draw   (72.83,33.85) .. controls (72.83,31.64) and (74.62,29.85) .. (76.83,29.85) .. controls (79.04,29.85) and (80.83,31.64) .. (80.83,33.85) .. controls (80.83,36.06) and (79.04,37.85) .. (76.83,37.85) .. controls (74.62,37.85) and (72.83,36.06) .. (72.83,33.85) -- cycle ;
%Shape: Circle [id:dp2142271680774963] 
\draw   (72.83,107.52) .. controls (72.83,105.31) and (74.62,103.52) .. (76.83,103.52) .. controls (79.04,103.52) and (80.83,105.31) .. (80.83,107.52) .. controls (80.83,109.73) and (79.04,111.52) .. (76.83,111.52) .. controls (74.62,111.52) and (72.83,109.73) .. (72.83,107.52) -- cycle ;
%Curve Lines [id:da2318124695028536] 
\draw     ;
%Straight Lines [id:da031737568585259446] 
\draw    (65.83,127.02) -- (76.83,112.02) ;
%Straight Lines [id:da06435431691059668] 
\draw    (86.33,126.52) -- (76.83,112.02) ;
%Straight Lines [id:da14736738701981267] 
\draw    (76.64,88.08) -- (76.64,103.08) ;
%Shape: Circle [id:dp19024324670961934] 
\draw   (173.33,83.85) .. controls (173.33,81.64) and (175.12,79.85) .. (177.33,79.85) .. controls (179.54,79.85) and (181.33,81.64) .. (181.33,83.85) .. controls (181.33,86.06) and (179.54,87.85) .. (177.33,87.85) .. controls (175.12,87.85) and (173.33,86.06) .. (173.33,83.85) -- cycle ;
%Curve Lines [id:da5355025064721826] 
\draw    (177.33,37.35) .. controls (158.86,50.08) and (159.86,66.08) .. (177.33,79.85) ;
%Curve Lines [id:da5198729320895958] 
\draw    (177.33,37.35) .. controls (192.36,48.58) and (196.36,65.08) .. (177.33,79.85) ;
%Straight Lines [id:da7823397835158581] 
\draw    (160.33,9.85) -- (177.08,28.85) ;
%Straight Lines [id:da5164437039721788] 
\draw    (190.33,9.35) -- (177.08,28.85) ;
%Shape: Circle [id:dp48116162017597053] 
\draw   (173.33,33.35) .. controls (173.33,31.14) and (175.12,29.35) .. (177.33,29.35) .. controls (179.54,29.35) and (181.33,31.14) .. (181.33,33.35) .. controls (181.33,35.56) and (179.54,37.35) .. (177.33,37.35) .. controls (175.12,37.35) and (173.33,35.56) .. (173.33,33.35) -- cycle ;
%Straight Lines [id:da8466345256415062] 
\draw    (166.33,103.52) -- (177.33,88.52) ;
%Straight Lines [id:da21206457440336335] 
\draw    (186.83,103.02) -- (177.33,88.52) ;
%Shape: Circle [id:dp22032998063363407] 
\draw   (213.33,230.85) .. controls (213.33,228.64) and (215.12,226.85) .. (217.33,226.85) .. controls (219.54,226.85) and (221.33,228.64) .. (221.33,230.85) .. controls (221.33,233.06) and (219.54,234.85) .. (217.33,234.85) .. controls (215.12,234.85) and (213.33,233.06) .. (213.33,230.85) -- cycle ;
%Curve Lines [id:da16620268143392858] 
\draw    (217.33,184.35) .. controls (198.86,197.08) and (199.86,213.08) .. (217.33,226.85) ;
%Curve Lines [id:da17072429944408118] 
\draw    (217.33,184.35) .. controls (232.36,195.58) and (236.36,212.08) .. (217.33,226.85) ;
%Straight Lines [id:da0026459701289003323] 
\draw    (200.33,156.85) -- (217.08,175.85) ;
%Straight Lines [id:da8711597864125342] 
\draw    (230.33,156.35) -- (217.08,175.85) ;
%Shape: Circle [id:dp7183700093561132] 
\draw   (213.33,180.35) .. controls (213.33,178.14) and (215.12,176.35) .. (217.33,176.35) .. controls (219.54,176.35) and (221.33,178.14) .. (221.33,180.35) .. controls (221.33,182.56) and (219.54,184.35) .. (217.33,184.35) .. controls (215.12,184.35) and (213.33,182.56) .. (213.33,180.35) -- cycle ;
%Shape: Circle [id:dp6772795643215581] 
\draw   (213.33,254.02) .. controls (213.33,251.81) and (215.12,250.02) .. (217.33,250.02) .. controls (219.54,250.02) and (221.33,251.81) .. (221.33,254.02) .. controls (221.33,256.23) and (219.54,258.02) .. (217.33,258.02) .. controls (215.12,258.02) and (213.33,256.23) .. (213.33,254.02) -- cycle ;
%Curve Lines [id:da289294041944292] 
\draw     ;
%Straight Lines [id:da5644063311947347] 
\draw    (206.33,273.52) -- (217.33,258.52) ;
%Straight Lines [id:da7333821513698351] 
\draw    (226.83,273.02) -- (217.33,258.52) ;
%Straight Lines [id:da5234213686724496] 
\draw    (217.14,234.58) -- (217.14,249.58) ;
%Shape: Circle [id:dp12888885976073983] 
\draw   (517.33,285.35) .. controls (517.33,283.14) and (519.12,281.35) .. (521.33,281.35) .. controls (523.54,281.35) and (525.33,283.14) .. (525.33,285.35) .. controls (525.33,287.56) and (523.54,289.35) .. (521.33,289.35) .. controls (519.12,289.35) and (517.33,287.56) .. (517.33,285.35) -- cycle ;
%Straight Lines [id:da7351364014641166] 
\draw    (521.33,306.35) -- (521.33,289.35) ;
%Curve Lines [id:da5835588023390437] 
\draw    (521.33,238.85) .. controls (502.86,251.58) and (503.86,267.58) .. (521.33,281.35) ;
%Curve Lines [id:da670283736083275] 
\draw    (521.33,238.85) .. controls (536.36,250.08) and (540.36,266.58) .. (521.33,281.35) ;
%Straight Lines [id:da18005574537453395] 
\draw    (504.33,211.35) -- (521.08,230.35) ;
%Straight Lines [id:da7024406447834615] 
\draw    (534.33,210.85) -- (521.08,230.35) ;
%Shape: Circle [id:dp8072724730630094] 
\draw   (517.33,234.85) .. controls (517.33,232.64) and (519.12,230.85) .. (521.33,230.85) .. controls (523.54,230.85) and (525.33,232.64) .. (525.33,234.85) .. controls (525.33,237.06) and (523.54,238.85) .. (521.33,238.85) .. controls (519.12,238.85) and (517.33,237.06) .. (517.33,234.85) -- cycle ;
%Straight Lines [id:da6079769017491083] 
\draw    (77.14,195.48) -- (76.92,151.37) ;
\draw [shift={(76.91,149.38)}, rotate = 89.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06415230250297] 
\draw    (519.91,148.38) -- (520.13,193.81) ;
\draw [shift={(520.14,195.81)}, rotate = 269.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8610084107109894] 
\draw    (97.14,66.98) -- (149.41,66.75) ;
\draw [shift={(151.41,66.74)}, rotate = 179.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da029833539973928902] 
\draw    (77.68,264.56) -- (77.83,280.85) ;
%Straight Lines [id:da35372905137610844] 
\draw    (76.68,64.06) -- (76.83,80.35) ;
%Straight Lines [id:da450580141724926] 
\draw    (177.18,63.56) -- (177.33,79.85) ;
%Straight Lines [id:da3064371830086743] 
\draw    (229.68,241.56) -- (217.33,250.02) ;
%Straight Lines [id:da6535400871178689] 
\draw    (521.15,265.56) -- (521.3,281.85) ;
%Shape: Circle [id:dp09988695298128047] 
\draw   (516.33,83.65) .. controls (516.33,81.44) and (518.12,79.65) .. (520.33,79.65) .. controls (522.54,79.65) and (524.33,81.44) .. (524.33,83.65) .. controls (524.33,85.86) and (522.54,87.65) .. (520.33,87.65) .. controls (518.12,87.65) and (516.33,85.86) .. (516.33,83.65) -- cycle ;
%Curve Lines [id:da8269320184468012] 
\draw    (520.33,37.15) .. controls (501.86,49.88) and (502.86,65.88) .. (520.33,79.65) ;
%Curve Lines [id:da167424068320152] 
\draw    (520.33,37.15) .. controls (535.36,48.38) and (539.36,64.88) .. (520.33,79.65) ;
%Straight Lines [id:da5560798008061631] 
\draw    (503.33,9.65) -- (520.08,28.65) ;
%Straight Lines [id:da8537027230693446] 
\draw    (533.33,9.15) -- (520.08,28.65) ;
%Shape: Circle [id:dp16190630088003877] 
\draw   (516.33,33.15) .. controls (516.33,30.94) and (518.12,29.15) .. (520.33,29.15) .. controls (522.54,29.15) and (524.33,30.94) .. (524.33,33.15) .. controls (524.33,35.36) and (522.54,37.15) .. (520.33,37.15) .. controls (518.12,37.15) and (516.33,35.36) .. (516.33,33.15) -- cycle ;
%Shape: Circle [id:dp8056471635362608] 
\draw   (516.33,106.82) .. controls (516.33,104.61) and (518.12,102.82) .. (520.33,102.82) .. controls (522.54,102.82) and (524.33,104.61) .. (524.33,106.82) .. controls (524.33,109.03) and (522.54,110.82) .. (520.33,110.82) .. controls (518.12,110.82) and (516.33,109.03) .. (516.33,106.82) -- cycle ;
%Curve Lines [id:da11825132045772246] 
\draw     ;
%Straight Lines [id:da6962374906427544] 
\draw    (509.33,126.32) -- (520.33,111.32) ;
%Straight Lines [id:da8079538804876156] 
\draw    (529.83,125.82) -- (520.33,111.32) ;
%Straight Lines [id:da7243020400000479] 
\draw    (520.14,87.38) -- (520.14,102.38) ;
%Straight Lines [id:da48861431666125976] 
\draw    (520.18,63.36) -- (520.33,79.65) ;
%Straight Lines [id:da2816525474095344] 
\draw    (267.14,156.68) -- (372.13,103.28) ;
\draw [shift={(373.91,102.38)}, rotate = 153.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp7142852870673881] 
\draw   (406.83,82.65) .. controls (406.83,80.44) and (408.62,78.65) .. (410.83,78.65) .. controls (413.04,78.65) and (414.83,80.44) .. (414.83,82.65) .. controls (414.83,84.86) and (413.04,86.65) .. (410.83,86.65) .. controls (408.62,86.65) and (406.83,84.86) .. (406.83,82.65) -- cycle ;
%Curve Lines [id:da5763560076373058] 
\draw    (410.83,36.15) .. controls (392.36,48.88) and (393.36,64.88) .. (410.83,78.65) ;
%Curve Lines [id:da1540806702429669] 
\draw    (410.83,36.15) .. controls (425.86,47.38) and (429.86,63.88) .. (410.83,78.65) ;
%Straight Lines [id:da38352463712218055] 
\draw    (393.83,8.65) -- (410.58,27.65) ;
%Straight Lines [id:da9936641134547184] 
\draw    (423.83,8.15) -- (410.58,27.65) ;
%Shape: Circle [id:dp5247709872660731] 
\draw   (406.83,32.15) .. controls (406.83,29.94) and (408.62,28.15) .. (410.83,28.15) .. controls (413.04,28.15) and (414.83,29.94) .. (414.83,32.15) .. controls (414.83,34.36) and (413.04,36.15) .. (410.83,36.15) .. controls (408.62,36.15) and (406.83,34.36) .. (406.83,32.15) -- cycle ;
%Straight Lines [id:da6239387875210602] 
\draw    (399.83,102.32) -- (410.83,87.32) ;
%Straight Lines [id:da8487161102974501] 
\draw    (420.33,101.82) -- (410.83,87.32) ;
%Straight Lines [id:da3837629727812504] 
\draw    (410.68,62.36) -- (410.83,78.65) ;
%Straight Lines [id:da21498604887241424] 
\draw    (201.41,85.38) -- (223.69,143.51) ;
\draw [shift={(224.41,145.38)}, rotate = 249.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9926016809553728] 
\draw    (438.14,66.48) -- (490.41,66.25) ;
\draw [shift={(492.41,66.24)}, rotate = 179.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (76.82,214.35) node   [align=left] {...};
% Text Node
\draw (78.49,311.85) node    {$a$};
% Text Node
\draw (75.82,13.85) node   [align=left] {...};
% Text Node
\draw (65.1,134.26) node    {$a_{1}$};
% Text Node
\draw (91.6,134.26) node    {$a_{2}$};
% Text Node
\draw (176.32,13.35) node   [align=left] {...};
% Text Node
\draw (165.6,110.76) node    {$a_{1}$};
% Text Node
\draw (192.1,110.76) node    {$a_{2}$};
% Text Node
\draw (216.32,160.35) node   [align=left] {...};
% Text Node
\draw (205.6,280.76) node    {$a_{1}$};
% Text Node
\draw (232.1,280.76) node    {$a_{2}$};
% Text Node
\draw (520.32,214.85) node   [align=left] {...};
% Text Node
\draw (521.99,312.35) node    {$a$};
% Text Node
\draw (105.13,173.85) node   [align=left] {break up};
% Text Node
\draw (546.13,162.69) node   [align=left] {plumb};
% Text Node
\draw (122.63,53.35) node   [align=left] {plumb};
% Text Node
\draw (228.63,95.69) node   [align=left] {shrink};
% Text Node
\draw (76.99,260.35) node  [font=\scriptsize]  {$-2$};
% Text Node
\draw (75.99,59.85) node  [font=\scriptsize]  {$-2$};
% Text Node
\draw (176.49,59.35) node  [font=\scriptsize]  {$-2$};
% Text Node
\draw (520.45,261.35) node  [font=\scriptsize]  {$-2$};
% Text Node
\draw (18,334.56) node [anchor=north west][inner sep=0.75pt]    {$X( n-1,Id,\boldsymbol{C} ,[ 0,v])$};
% Text Node
\draw (445.82,334.06) node [anchor=north west][inner sep=0.75pt]    {$X( n-1,Id,\boldsymbol{C} ,[ 0,v+2])$};
% Text Node
\draw (231.49,234.85) node  [font=\scriptsize]  {$-2$};
% Text Node
\draw (519.32,13.15) node   [align=left] {...};
% Text Node
\draw (508.6,133.56) node    {$a_{1}$};
% Text Node
\draw (535.1,133.56) node    {$a_{2}$};
% Text Node
\draw (519.49,59.15) node  [font=\scriptsize]  {$-2$};
% Text Node
\draw (306.13,119.56) node  [rotate=-335] [align=left] {plumb};
% Text Node
\draw (263,197.06) node [anchor=north west][inner sep=0.75pt]    {$X( n-1,Id,\boldsymbol{C} ,[ 0,v+1])$};
% Text Node
\draw (238,182.19) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\}$};
% Text Node
\draw (409.82,12.15) node   [align=left] {...};
% Text Node
\draw (399.1,109.56) node    {$a_{1}$};
% Text Node
\draw (425.6,109.56) node    {$a_{2}$};
% Text Node
\draw (409.99,58.15) node  [font=\scriptsize]  {$-2$};
% Text Node
\draw (463.63,52.85) node   [align=left] {shrink};
% Text Node
\draw (260.5,245.97) node [anchor=north west][inner sep=0.75pt]    {$\in \mathcal{R}_{0}( a_{1} ,a_{2} ,-2,-a)$};
% Text Node
\draw (285.5,215.47) node [anchor=north west][inner sep=0.75pt]    {$\in \overline{\mathcal{R}}_{1}( a-2,-b_{1} ,\dotsc ,-b_{n-1})$};
% Text Node
\draw (168,209.69) node [anchor=north west][inner sep=0.75pt]    {$\overline{Y}$};
% Text Node
\draw (127.13,80) node   [align=left] {levels -1 and -2};
% Text Node
\draw (321.13,140) node  [rotate=-335] [align=left] {levels -1 and -2};
% Text Node
\draw (570.13,180.32) node   [align=left] {levels -1 and -2};
% Text Node
\draw (465.63,78.65) node   [align=left] {simple s.c.};
% Text Node
\draw (244.97,112.65) node   [align=left] {pair of s.c.};


\end{tikzpicture}

==> diagram907.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,168); %set diagram left start at 0, and has height of 168

%Shape: Circle [id:dp5996969590858725] 
\draw   (47.17,95.25) .. controls (47.17,93.05) and (48.96,91.25) .. (51.17,91.25) .. controls (53.38,91.25) and (55.17,93.05) .. (55.17,95.25) .. controls (55.17,97.46) and (53.38,99.25) .. (51.17,99.25) .. controls (48.96,99.25) and (47.17,97.46) .. (47.17,95.25) -- cycle ;
%Straight Lines [id:da36436461725790803] 
\draw    (51.17,116.25) -- (51.17,99.25) ;
%Curve Lines [id:da40055401729766316] 
\draw    (51.17,48.75) .. controls (32.7,61.48) and (33.7,77.48) .. (51.17,91.25) ;
%Curve Lines [id:da06785382822733532] 
\draw    (51.17,48.75) .. controls (66.2,59.98) and (70.2,76.48) .. (51.17,91.25) ;
%Straight Lines [id:da3088135984039051] 
\draw    (42.41,27.08) -- (50.92,40.25) ;
%Straight Lines [id:da45440496970601374] 
\draw    (59.91,27.08) -- (50.92,40.25) ;
%Shape: Circle [id:dp9772804684227627] 
\draw   (47.17,44.75) .. controls (47.17,42.55) and (48.96,40.75) .. (51.17,40.75) .. controls (53.38,40.75) and (55.17,42.55) .. (55.17,44.75) .. controls (55.17,46.96) and (53.38,48.75) .. (51.17,48.75) .. controls (48.96,48.75) and (47.17,46.96) .. (47.17,44.75) -- cycle ;
%Straight Lines [id:da14700571859035416] 
\draw    (46.41,72.58) -- (51.17,91.25) ;
%Straight Lines [id:da24211561443423757] 
\draw    (56.91,72.58) -- (51.17,91.25) ;
%Shape: Circle [id:dp1394499586639928] 
\draw   (151.17,94.75) .. controls (151.17,92.55) and (152.96,90.75) .. (155.17,90.75) .. controls (157.38,90.75) and (159.17,92.55) .. (159.17,94.75) .. controls (159.17,96.96) and (157.38,98.75) .. (155.17,98.75) .. controls (152.96,98.75) and (151.17,96.96) .. (151.17,94.75) -- cycle ;
%Straight Lines [id:da8766941762644462] 
\draw    (148.41,113.58) -- (155.17,98.75) ;
%Curve Lines [id:da16077350590407202] 
\draw    (155.17,48.25) .. controls (136.7,60.98) and (137.7,76.98) .. (155.17,90.75) ;
%Curve Lines [id:da5020394668731027] 
\draw    (155.17,48.25) .. controls (170.2,59.48) and (174.2,75.98) .. (155.17,90.75) ;
%Shape: Circle [id:dp634963354658999] 
\draw   (151.17,44.25) .. controls (151.17,42.05) and (152.96,40.25) .. (155.17,40.25) .. controls (157.38,40.25) and (159.17,42.05) .. (159.17,44.25) .. controls (159.17,46.46) and (157.38,48.25) .. (155.17,48.25) .. controls (152.96,48.25) and (151.17,46.46) .. (151.17,44.25) -- cycle ;
%Straight Lines [id:da851287649338694] 
\draw    (147.62,72.4) -- (155.17,90.75) ;
%Straight Lines [id:da4597615072631953] 
\draw    (160.91,72.08) -- (155.17,90.75) ;
%Straight Lines [id:da3698969658161939] 
\draw    (161.41,113.58) -- (155.17,98.75) ;
%Shape: Circle [id:dp8943818075052474] 
\draw   (284.67,118.25) .. controls (284.67,116.05) and (286.46,114.25) .. (288.67,114.25) .. controls (290.88,114.25) and (292.67,116.05) .. (292.67,118.25) .. controls (292.67,120.46) and (290.88,122.25) .. (288.67,122.25) .. controls (286.46,122.25) and (284.67,120.46) .. (284.67,118.25) -- cycle ;
%Straight Lines [id:da6581036132847331] 
\draw    (281.91,137.08) -- (288.67,122.25) ;
%Curve Lines [id:da34628499493063436] 
\draw    (288.17,48.25) .. controls (269.7,60.98) and (270.7,76.98) .. (288.17,90.75) ;
%Curve Lines [id:da2441882856005555] 
\draw    (288.17,48.25) .. controls (303.2,59.48) and (307.2,75.98) .. (288.17,90.75) ;
%Shape: Circle [id:dp32891118512992024] 
\draw   (284.17,44.25) .. controls (284.17,42.05) and (285.96,40.25) .. (288.17,40.25) .. controls (290.38,40.25) and (292.17,42.05) .. (292.17,44.25) .. controls (292.17,46.46) and (290.38,48.25) .. (288.17,48.25) .. controls (285.96,48.25) and (284.17,46.46) .. (284.17,44.25) -- cycle ;
%Straight Lines [id:da5992967125549122] 
\draw    (287.91,73.58) -- (288.17,90.75) ;
%Straight Lines [id:da42873223153768203] 
\draw    (299.91,104.08) -- (288.67,114.25) ;
%Straight Lines [id:da8317818791933089] 
\draw    (294.91,137.08) -- (288.67,122.25) ;
%Straight Lines [id:da9772206147009121] 
\draw    (288.41,99.08) -- (288.67,114.25) ;
%Shape: Circle [id:dp7802541255591258] 
\draw   (284.17,94.75) .. controls (284.17,92.55) and (285.96,90.75) .. (288.17,90.75) .. controls (290.38,90.75) and (292.17,92.55) .. (292.17,94.75) .. controls (292.17,96.96) and (290.38,98.75) .. (288.17,98.75) .. controls (285.96,98.75) and (284.17,96.96) .. (284.17,94.75) -- cycle ;
%Straight Lines [id:da3702651142091462] 
\draw    (146.91,26.58) -- (155.42,39.75) ;
%Straight Lines [id:da8101268117784872] 
\draw    (164.41,26.58) -- (155.42,39.75) ;
%Straight Lines [id:da7735097132331017] 
\draw    (279.41,27.08) -- (287.92,40.25) ;
%Straight Lines [id:da5075373311771774] 
\draw    (296.91,27.08) -- (287.92,40.25) ;
%Shape: Circle [id:dp415285003132311] 
\draw   (408.67,78.25) .. controls (408.67,76.05) and (410.46,74.25) .. (412.67,74.25) .. controls (414.88,74.25) and (416.67,76.05) .. (416.67,78.25) .. controls (416.67,80.46) and (414.88,82.25) .. (412.67,82.25) .. controls (410.46,82.25) and (408.67,80.46) .. (408.67,78.25) -- cycle ;
%Straight Lines [id:da4431297297531125] 
\draw    (405.91,97.08) -- (412.67,82.25) ;
%Straight Lines [id:da6847493036315013] 
\draw    (412.41,27.58) -- (412.17,40.25) ;
%Straight Lines [id:da26728280582643915] 
\draw    (423.91,64.08) -- (412.67,74.25) ;
%Straight Lines [id:da12904331562380156] 
\draw    (418.91,97.08) -- (412.67,82.25) ;
%Straight Lines [id:da6984462550193757] 
\draw    (412.41,59.08) -- (412.67,74.25) ;
%Straight Lines [id:da3187833943453653] 
\draw    (403.41,27.08) -- (411.92,40.25) ;
%Straight Lines [id:da07534149992155115] 
\draw    (420.91,27.08) -- (411.92,40.25) ;
%Straight Lines [id:da36734781265695293] 
\draw    (71.64,71.63) -- (128.64,71.63) ;
\draw [shift={(130.64,71.63)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8501968211018989] 
\draw    (198.64,71.13) -- (255.64,71.13) ;
\draw [shift={(257.64,71.13)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09253058586322904] 
\draw    (330.14,71.63) -- (387.14,71.63) ;
\draw [shift={(389.14,71.63)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (51.82,122.25) node    {$12$};
% Text Node
\draw (40.44,21.34) node  [font=\tiny]  {$p_{1}$};
% Text Node
\draw (60.94,21.67) node  [font=\tiny]  {$p_{2}$};
% Text Node
\draw (45.94,67.84) node  [font=\tiny]  {$p_{3}$};
% Text Node
\draw (57.94,67.84) node  [font=\tiny]  {$p_{4}$};
% Text Node
\draw (146.82,121.75) node  [font=\small]  {$a_{1}$};
% Text Node
\draw (146.44,21.34) node  [font=\tiny]  {$p_{1}$};
% Text Node
\draw (165.44,21.17) node  [font=\tiny]  {$p_{2}$};
% Text Node
\draw (148.44,67.34) node  [font=\tiny]  {$p_{3}$};
% Text Node
\draw (160.94,67.34) node  [font=\tiny]  {$p_{4}$};
% Text Node
\draw (162.82,122.25) node  [font=\small]  {$a_{2}$};
% Text Node
\draw (281.32,143.75) node  [font=\small]  {$a_{1}$};
% Text Node
\draw (287.94,67.34) node  [font=\tiny]  {$p_{3}$};
% Text Node
\draw (302.44,98.34) node  [font=\tiny]  {$p_{4}$};
% Text Node
\draw (296.32,143.75) node  [font=\small]  {$a_{2}$};
% Text Node
\draw (279.94,21.34) node  [font=\tiny]  {$p_{1}$};
% Text Node
\draw (298.94,21.17) node  [font=\tiny]  {$p_{2}$};
% Text Node
\draw (12,62.75) node [anchor=north west][inner sep=0.75pt]    {$\overline{Y}$};
% Text Node
\draw (173,86.75) node [anchor=north west][inner sep=0.75pt]    {$Y'_{-1}$};
% Text Node
\draw (174,37.75) node [anchor=north west][inner sep=0.75pt]    {$Y_{0}$};
% Text Node
\draw (310.5,37.75) node [anchor=north west][inner sep=0.75pt]    {$Y_{0}$};
% Text Node
\draw (304,87.03) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\}$};
% Text Node
\draw (325.5,98.25) node [anchor=north west][inner sep=0.75pt]    {$\overline{Z}$};
% Text Node
\draw (405.32,103.75) node  [font=\small]  {$a_{1}$};
% Text Node
\draw (424.44,22.34) node  [font=\tiny]  {$p_{3}$};
% Text Node
\draw (426.44,59.34) node  [font=\tiny]  {$p_{4}$};
% Text Node
\draw (420.32,103.75) node  [font=\small]  {$a_{2}$};
% Text Node
\draw (404.44,22.34) node  [font=\tiny]  {$p_{1}$};
% Text Node
\draw (413.94,22.17) node  [font=\tiny]  {$p_{2}$};
% Text Node
\draw    (412.16, 49.76) circle [x radius= 10.31, y radius= 10.31]   ;
\draw (412.16,49.76) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (430.5,38.25) node [anchor=north west][inner sep=0.75pt]    {$\in \mathcal{C}_{3} \subset \mathcal{R}_{1}\left( 9,-3^{3}\right)$};
% Text Node
\draw (100.13,58) node   [align=left] {break up};
% Text Node
\draw (227.13,57.5) node   [align=left] {shrink};
% Text Node
\draw (358.63,58) node   [align=left] {plumb};
% Text Node
\draw (359.13,84.2) node   [align=left] {levels -1 and -2};
% Text Node
\draw (230.63,84.54) node   [align=left] {pair of s.c.};


\end{tikzpicture}
